The Carnegie Supernova Project: Second Photometry Data Release of Low-Redshift Type Ia Supernovae

The Carnegie Supernova Project (CSP) was a five-year observational survey conducted at Las Campanas Observatory that obtained, among other things, high-quality light curves of ~100 low-redshift Type Ia supernovae (SNe Ia). Presented here is the second data release of nearby SN Ia photometry consisting of 50 objects, with a subset of 45 having near-infrared follow-up observations. Thirty-three objects have optical pre-maximum coverage with a subset of 15 beginning at least 5 days before maximum light. In the near-infrared, 27 objects have coverage beginning before the epoch of B-band maximum, with a subset of 13 beginning at least 5 days before maximum. In addition, we present results of a photometric calibration program to measure the CSP optical (uBgVri)bandpasses with an accuracy of ~1%. Finally, we report the discovery of a second SN Ia, SN 2006ot, similar in its characteristics to the peculiar SN 2006bt.

==> (inline-0) <==
\begin{deluxetable} {lcclllll}
%\rotate
%\setlength{\tabcolsep}{0.02in} 
\tabletypesize{\tiny}
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{General Properties of $\nosne$ Type Ia Supernovae \label{tab:snproperties}}
\tablehead{%
\colhead{} & 
\colhead{SN}   & 
\colhead{SN}   &
\colhead{Host} & 
\colhead{}   & 
\colhead{}   & 
\colhead{Discovery} &
\colhead{}   \\
\colhead{SN} &
\colhead{$\alpha (2000)$} & 
\colhead{$\delta (2000)$} & 
\colhead{Galaxy} &
\colhead{Morphology\tablenotemark{a}} & 
\colhead{$z_{\rm helio}$\tablenotemark{a}} & 
\colhead{Reference} &
\colhead{Discovery Individual/Group\tablenotemark{b}}
}
\startdata
2005hj & 01:26:48.27 &$-$01:14:16.8&  B012415.21$-$012950.3     & $\cdots$    & 0.0580$^{\dag}$ & CBET 266  & ROTSE-III \\ %Qumby et al.  bad template for NIR sub
2005ku & 22:59:42.61 &$+$00:00:49.3&  2MASX J22594265$-$0000478 & $\cdots$    & 0.0454$^{\dag}$ & CBET 304  & SDSS-II \\
2005mc & 08:27:06.36 &$+$21:38:45.6&  UGC 04414                  & S0a        & 0.0252   & CBET 331  & THCA    \\%z in orange list diff than ?          
2006bd & 11:38:28.46 &$+$20:31:34.4&  UGC 6609                  & E           & 0.0257   & CBET 448  & Puckett \\
2006br & 13:30:01.80 &$+$13:24:56.8&  NGC 5185                  & Sb          & 0.0246   & CBET 482  & Puckett \\
2006bt & 15:56:30.53 &$+$20:02:45.3&  CGCG 108$-$013            & SA0/a       & 0.0322   & CBET 485  & LOSS    \\
2006ef & 02:04:19.51 &$-$08:43:42.2&  NGC 809                   & (R)S0       & 0.0179   & CBET 597  & LOSS    \\
2006ej & 00:38:59.77 &$-$09 00 56.6&  NGC 191A                  & S0 pec sp   & 0.0205   & CBET 603  & LOSS    \\
2006et & 00:42:45.82 &$-$23:33:30.4&  NGC 232                   & SB(r)a? pec & 0.0226   & CBET 616  & Itagaki \\
2006ev & 21:30:59.26 &$+$13:59:21.2&  UGC 11758                 & Sbc         & 0.0287   & IAUC 8747 & Ory     \\ 
2006fw & 01:47:10.34 &$-$00:08:49.2&  anonymous                 & $\cdots$    & 0.0835$^{\ddagger}$ & CBET 627  & SDSS-II  \\%z SDSS pagehttp://www.sdss.org/supernova/snlist_confirmed.html
2006gj & 03:17:35.80 &$-$01:41:30.2&  UGC 2650                  & Sab         & 0.0284$^{\dag}$ & CBET 631  & Puckett  \\%redshift measured from our own spectra
2006hb & 05:02:01.28 &$-$21:07:55.1&  MCG-04$-$12$-$34          & E?          & 0.0153   & CBET 649  & LOSS     \\
2006hx & 01:13:57.31 &$+$00:22:18.0&  2MASX J01135716$+$0022171 & S0          & 0.0455   & CBET 656  & SDSS-II  \\
2006is & 05:17:34.37 &$-$23:46:54.2&  B051529.79$-$235009.8     & $\cdots$    & 0.0314$^{\dag}$ & CBET 659  & LOSS     \\%redshift measured from our own spectra
2006kf & 03:41:50.48 &$+$08:09:25.0&  UGC 2829                  & S0          & 0.0213   & CBET 686  & LOSS     \\
2006lu & 09:15:17.63 &$-$25:36:00.3&  anonymous                 & $\cdots$    & 0.0534$^{\dag}$ & IAUC 8770 & LOSS \\
2006ob & 01:51:48.11 &$+$00:15:48.3&  UGC 1333                  & Sb          & 0.0592   & CBET 745  & LOSS/SDSS-II \\
2006os & 02:55:01.10 &$+$16:00:34.8&  UGC 2384                  & S           & 0.0328   & IAUC 8779 & ROTSE-III/LOSS \\
2006ot & 02:15:04.84 &$-$20:45:58.2&  ESO 544$-$G31             & Sa          & 0.0531   & IAUC 8779 & Puckett/LOSS \\ %also discovered by LOSS
2007A  & 00:25:16.66 &$+$12:53:12.5&  NGC 105                   & Sab         & 0.0177   & CBET 795  & Puckett/LOSS \\
2007N  & 12:49:01.25 &$-$09:27:10.2&  MCG$-$01$-$33$-$012       & SA(s)a      & 0.0129   & CBET 818  & LOSS \\ 
2007S  & 10:00:31.26 &$+$04:24:26.2&  UGC 5378                  & Sb          & 0.0139   & CBET 825  & Puckett \\
2007af & 14:22:21.03 &$-$00:23:37.6&  NGC 5584                  & SAB(rs)cd   & 0.0055   & CBET 863  & Itagaki \\ %simon et al.
2007ai & 16:12:53.74 &$-$21:37:48.7&  MCG$-$04$-$38$-$004       & Sc          & 0.0317   & CBET 870  & LOSS \\
2007as & 09:27:36.01 &$-$80:10:39.2&  ESO 18$-$G18              & SB(rs)c     & 0.0176   & CBET 888  & Tengra-II \\
2007ax & 08:22:43.26 &$+$22:33:16.9&  NGC 2577                  & S0          & 0.0069   & CBET 904  & Arbour/Itagaki \\%Kasliwal et al. 2008
2007ba & 15:16:42.63 &$+$07:23:47.8&  UGC 9798                  & S0/a        & 0.0385   & CBET 911  & LOSS \\
2007bc & 11:19:14.57 &$+$20:48:32.5&  UGC 6332                  & (R)SBa      & 0.0208   & CBET 913  & LOSS \\
2007bd & 08:31:33.28 &$-$01:11:58.0&  UGC 4455                  & SB(r)a      & 0.0309   & CBET 914  & LOSS \\
2007bm & 11:25:02.30 &$-$09:47:53.8&  NGC 3672                  & SA(s)c      & 0.0062   & CBET 936  & Perth \\  
2007ca & 13:31:05.81 &$-$15:06:06.6&  MCG$-$02$-$34$-$61        & Sc pec sp   & 0.0141   & CBET 945  & LOSS \\
2007hx & 02:06:27.08 &$-$00:53:58.3&  SDSS J020627.93$-$005353.0& $\cdots$    & 0.0800   & CBET 1057 & SDSS-II \\
2007if & 01:10:51.37 &$+$15:27:39.93& anonymous                 & $\cdots$    & 0.0742$^{\mp}$ & CBET 1059 & ROTSE-IIIb/SN Factory \\
2007jg & 03:29:50.82 &$+$00:03:24.6&  SDSS J032950.83$+$000316.0& $\cdots$    & 0.0371   & CBET 1076 & SDSS-II \\
2007jh & 03:36:01.54 &$+$01:06:12.2&  CGCG 391$-$014              & $\cdots$  & 0.0408   & CBET 1076 & SDSS-II \\
2007le & 23:38:48.41 &$-$06:31:21.3&  NGC 7721                  & SA(s)c      & 0.0067   & CBET 1100 & Monard \\
2007mm & 01:05:46.67 &$-$00:45:31.8&  SHK 035                   & $\cdots$    & 0.0665   & CBET 1102 & SDSS-II \\%updated 08mar11
2007nq & 00:57:33.57 &$-$01:23:19.0&  UGC 595                   & E           & 0.0450   & CBET 1106 & ROTSE-IIIb \\
2007on & 03:38:50.90 &$-$35:34:30.0&  NGC 1404                  & E1          & 0.0065   & CBET 1121 & TAROT \\ 
2008C  &  06:57:11.53 &$+$20:26:13.7& UGC 3611                  & S0/a        & 0.0166   & CBET 1195 & Puckett\\
2008R  & 03:03:53.70 &$-$11:59:39.4&  NGC 1200                  & SA(s)0      & 0.0135   & CBET 1230 & Itagaki\\
2008bc & 09:38:31.23 &$-$63:58:25.6&  KK 1524                   & S           & 0.0151   & CBET 1301 & CHASE  \\
2008bq & 06:41:02.51 &$-$38:02:19.0&  ESO 308$-$G25             & Sa          & 0.0340   & CBET 1328 & Tengra-II \\
2008fp & 07:16:32.60 &$-$29:19:31.8&  ESO 428$-$G014            & SAB(r)0 pec & 0.0057   & CBET 1506 & CHASE     \\
2008gp & 03:23:00.73 &$+$01:21:42.8&  MCG $+$00-9-74            & (R)SAB(r)a  & 0.0334   & CBET 1555 & LOSS   \\
2008hv & 09:07:34.06 &$+$03:23:32.1&  NGC 2765                  & S0          & 0.0126   & CBET 1601 & CHASE   \\
2008ia & 08:50:35.15 &$-$61:16:40.6&  ESO 125-6                 & S0          & 0.0217   & CBET 1612 & CHASE  \\
2009F  & 04:59:23.56 &$-$11:07:50.1&  NGC 1725                  & S0          & 0.0130   & CBET 1650 & CHASE  \\
2009dc & 15:51:12.12 &$+$25:42:28.0&  UGC 10064                 & S0          & 0.0214   & CBET 1762 & Puckett\\%updated 08mar11
%%2007al & 09:59:18.48 &$-$19:28:25.8&  2MASX J09591870$-$1928233 & $\cdots$    & 0.012175 & CBET 875  & LOSS \\
%%2007cg & 13:25:33.58 &$-$24:39:08.1& ESO 508$-$G75            & S?          & 0.033196 & CBET 960  & LOSS \\  %little data remove?
%2007jd & 02:59:53.37 &$+$01:09:38.6& SDSS J025953.65$+$010936.1& $\cdots$    & 0.072633 & CBET 1076 & SDSS-II  \\ %poor data
%%2007sr & 12:01:52.80 &$-$18:58:21.7&  NGC 4038                 & SB(s)m pec  & 0.005477 & CBET 1172 & CSS   \\
\enddata
\tablenotetext{a}{Host-galaxy morphology and heliocentric redshift are
  from the NASA/IPAC Extragalactic Database (NED) unless indicated.
Redshifts marked with a $\dag$ were computed via
host spectra obtained by the CSP, while $\ddagger$ and $\mp$ are 
from the SDSS-II SN survey and \citet{scalzo10}, respectively.}
  
\tablenotetext{b}{References/URLs: 
CHASE (http://www.das.uchile.cl/proyectoCHASE/);
CSS (http://www.lpl.arizona.edu/css/);
LOSS (see Filippenko et al. 2001, Filippenko 2005, and references therein); 
Perth \citep{williams97};
ROTSE-III \citep{quimby06}; Puckett (http://www.cometwatch.com);
Tenagra-II (http://www.tenagraobservatories.com/Discoveries.htm); 
SDSS-II \citep{frieman08}.}
 
\end{deluxetable}

\clearpage
\begin{deluxetable} {lccccccl}
%\rotate
%\setlength{\tabcolsep}{0.02in} 
\tabletypesize{\tiny}
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Photometric/Spectroscopic Properties of $\nosne$ SN~Ia \label{tab:sne2}}
\tablehead{
\colhead{} & 
\colhead{$\Delta$m$_{15}$\tablenotemark{a}} & 
\colhead{Opt.} &  
\colhead{NIR.} &
\colhead{Opt. Std.} & 
\colhead{NIR. Std.} &
\colhead{Spectral}&
\colhead{$T(B)_{\rm max}$}\\
\colhead{SN} &
\colhead{(mag)} &
\colhead{Epochs} &
\colhead{Epochs} &
\colhead{Epochs} &
\colhead{Epochs} &
\colhead{Subtype}&
\colhead{Days\tablenotemark{b}}}
\startdata
2005hj & 0.787(003)& 17   & 12       & 4 & 5        & normal      & $\cdots$ \\ 
2005ku & 1.019(060)& 7    & 4        & 3 & 3        & normal      & $-1$     \\ 
2005mc & 1.533(005)& 17   & $\cdots$ & 3 & $\cdots$ & normal      & $\cdots$ \\ 
2006bd & $\cdots$  & 10   & 4        & 2 & 4        & 91bg-like   & $+7$     \\%1.841(062) 
2006br & 1.160(034)& 9    & 5        & 3   & 3        & normal      & 0  \\  
2006bt & 0.979(017)& 17   & 5        & 4 & 3        & peculiar    & $\cdots$ \\
2006ef & 1.326(015)& 10   & $\cdots$ & 3 & $\cdots$ & normal      & $+37$  \\ 
2006ej & 1.344(012)& 13   & 3        & 3 & 5        & normal      & $+30$  \\ 
2006et & 1.094(007)& 27   & 19       & 4 & 10       & normal      & $+9$   \\ 
2006ev & 1.323(012)& 11   & 10       & 3 & 5        & normal      & $+15$  \\
2006fw & 1.078(109)& 6    & $\cdots$ & 3 & $\cdots$ & normal      & $+2$   \\
2006gj & 1.533(009)& 19   & 13       & 6 & 3        & normal      & $+4$   \\
2006hb & $\cdots$  & 26   & 10       & 7 & 6        & 86G-like    & $+6$  \\
2006hx & 1.151(039)& 9    & 8        & 3 & 4        & normal      & $-3$   \\
2006is & 1.113(015)& 27   & 9        & 5 & 9        & normal      & $+4$   \\
2006kf & 1.479(009)& 21   & 17       & 4 & 7        & normal      & $+30$  \\
2006lu & 0.908(009)& 27   & 6        & 5 & 2        & normal      & $+8$   \\
2006ob & 1.479(013)& 13   &  12      & 3 & 6        & normal      & $+25$  \\
2006os & 1.019(014)& 13   & 10       & 6 & 5        & normal      & $-2$   \\
2006ot & 0.844(005)& 17   & 14       & 4 & 5        & normal      & $+17$  \\
2007A  & 0.946(022)& 10   & 10       & 3 & 5        & normal      & $-1$   \\
2007N  & 1.795(038)& 23   & 15       & 4 & 5        & 91bg-like   & $+12$  \\
2007S  & 1.096(008)& 20   & 18       & 5 & 3        & 91T-like    & $-2$   \\
2007af & 1.115(006)& 28   & 26       & 3 & 12       & normal      & $-11$  \\
2007ai & 0.740(012)& 17   & 7        & 4  & 5        & 91T-like    & $-2$   \\
2007as & 1.217(010)& 19   & 11       & 3              & 5        & normal      & $-2$   \\
2007ax & 1.872(034)& 13   & 8        & 4  & 3        & 91bg-like   & $-2$   \\ 
2007ba & 1.895(034)& 16   & 16       & 3  & 8        & 91bg-like   & $+6$   \\
2007bc & 1.207(011)& 10   & 12       & 5  & 6        & normal      & $+$3  \\
2007bd & 1.236(010)& 14   & 13       & 3  &  4        & normal      & $-4$   \\
2007bm & 1.192(012)& 10   & 10       & 5  & 3        & normal      & $-4$   \\
2007ca & 1.097(008)& 12   & 10       & 3  & 3        & normal      & $-4$   \\
2007hx & 0.946(029)& 13   & 9        & 3  & 3        & normal      & $\cdots$  \\
2007if & $\cdots$  & 18   & 8        & 5 & 3        & SC          &   0      \\ % no NIR templates
2007jg & 1.175(014)& 20   & 9        & 5 & 5        & normal      & $+$10 \\
2007jh & 1.857(128)& 14   &$\cdots$  & 5 & $\cdots$ & 86G-like    & $+$14 \\
2007le & 1.097(005)& 27   & 17       & 5 & 10       & normal      & $-$9\\
2007mm & 1.931(119)& 9    &$\cdots$  & 3 & $\cdots$ & 86G-like    & $\cdots$     \\    
2007nq & 1.471(010)& 25   & 19       & 9 & 12       & normal      & $-$4  \\
2007on & 1.621(004)& 38   & 29       & 10& 14       & normal      & $-$4 \\
2008C  & 1.113(008)& 22   & 18       & 5 & 6        & normal      & $+$5 \\
2008R  & 1.544(009)& 13   & 8        & 3 & 4        & normal      & $+$4 \\
2008bc & 0.930(006)& 33   & 12       & 6 & 3        & normal      &  $-$10   \\
2008bq & 0.919(012)& 16   & 4  `     & 3 & 6        & normal      &   0  \\
2008fp & 0.915(006)& 28   & 22       & 3 & 4        & normal      &  $-4$ \\
2008gp & 1.067(004)& 20   & 11       & 3   & 8        & normal      & $-6$   \\
2008hv & 1.253(006)& 25   & 18       & 8 & 5        & normal      & $-6$   \\ %NIR lcs all red?
2008ia & 1.323(012)& 15   & 16       & 4 & 3        & normal      & $-$2 \\
2009F  & 1.977(025)& 15   & 10       & 5 & 4        & 91bg-like   & $-5$        \\
2009dc & 0.759(011)& 14   & 10       & 3 & 4        & SC          & $-8$    \\ %NIR temlates?

%2007al &  1.721   & 21+1   & 8+7    &  4  & {\bf 3}   &  91bg-like   & $+10$  \\ %data is just linear phase crap
%2007cg &          & 10+1   & 5+3    & 3   & 2         &  normal      & $\cdots$ \\ %very little data, all past max
%2007jd &         & 16+4   & 5+6+1  & 3   & 2         &  normal      &          \\  %poor data
%2007hj            &        &        &     &           &              &          \\ need NIR templates
%2007sr&           & 30+6   & 22+10  & 4   & 9         & normal       & $+$14 \\%recopute photometry

\enddata
\tablenotetext{a}{Values of $\Delta m_{15}$ for the normal and SN~1991T-like objects were 
determined using the ``max" model of SNooPy \citep[see][Eq.~5]{stritzinger10}. 
In the case of the low luminosity SN~1991bg and SN~1986G-like objects, the possible 
super-Chandrasekhar mass object SN~2009dc, and the peculiar SN~2006bt,
estimates of $\Delta m_{15}$ were obtained from direct spline fits to the $B$-band light curve. 
Uncertainties are given in parentheses in millimagnitude.}
%\tablenotetext{b}{Most likely spectral subtype.}
\tablenotetext{b}{Epoch of the spectrum (with respect to time of $B$-band maximum) used to determine spectral subtype. If no epoch is given, the spectral classification was taken from the 
literature: SN~2005hj \citep{quimby07}, SN~2005mc \citep{deng05}, SN~2006bt \citep{foley10},
SN2007hx \citep{bassett07a}, and in the case of SN~2007mm from a combination of 
\citet{bassett07b} and our own anaylsis of an SDSS-II spectrum.}

\end{deluxetable}

\clearpage
\input{tables/Tab3.tex}
\clearpage
\begin{deluxetable} {lcccccccccccc}
%\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Optical Photometry of 50 SNe~Ia in the Swope Natural System\label{tab:opt_sne}}
\tablehead{
\colhead{JD} &
\colhead{$u$ }  &
\colhead{$g$ }   &
\colhead{$r$ }   &
\colhead{$i$ }   &
\colhead{$B$ }   &
\colhead{$V$ }  \\
\colhead{2453000+} &
\colhead{(mag)}  &
\colhead{(mag)}  &
\colhead{(mag)}  &
\colhead{(mag)}  &
\colhead{(mag)} &
\colhead{(mag)}   }
\startdata
\multicolumn{7}{c}{\bf SN 2005hj}\\ 
 671.66& 18.137(025)& 17.737(008)& 17.839(010)& 18.300(014)& 17.890(008)& 17.804(008)\\
 673.64& 18.157(025)& 17.696(008)& 17.743(012)& 18.351(014)& 17.849(010)& 17.764(008)\\
 675.62& 18.274(024)& 17.743(010)& 17.734(014)& 18.390(016)& 17.879(008)& 17.802(014)\\
 678.70$\tablenotemark{a}$& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 17.920(008)& 17.820(008)\\ %du pont images
 682.67& 18.888(070)& 17.952(012)& 17.862(014)& 18.522(021)& 18.220(021)& 17.950(022)\\
 683.64& 19.104(043)& 18.014(014)& 17.928(014)& 18.521(021)& 18.227(012)& 18.000(012)\\
 690.67& 20.586(452)& 18.536(028)& 18.242(025)& 19.102(040)& 18.671(048)& 18.285(032)\\
 695.69& $ \cdots $ & 18.982(016)& 18.458(017)& 19.179(029)& 19.339(024)& 18.650(014)\\
 702.65& $ \cdots $ & 19.483(021)& 18.624(016)& 19.005(021)& 19.916(026)& 19.043(017)\\
 707.71& $ \cdots $ & 19.925(035)& 18.806(021)& 18.810(033)& 20.261(073)& 19.181(028)\\
 712.59& $ \cdots $ & 20.052(029)& 19.093(025)& 19.157(029)& 20.594(065)& 19.707(029)\\
 725.62& $ \cdots $ & 20.472(040)& 19.586(030)& 19.690(036)& 21.124(080)& 20.194(044)\\
 729.61& $ \cdots $ & 20.617(050)& 19.483(035)& 19.939(095)& 21.051(120)& 20.166(050)\\
 739.59& $ \cdots $ & 20.684(059)& 19.801(045)& 20.179(080)& 21.025(081)& 20.395(047)\\
 747.57& $ \cdots $ & 20.669(125)& 19.839(053)& 20.437(111)& $ \cdots $ & 20.539(131)\\
 752.54& $ \cdots $ & 20.888(061)& 20.017(049)& 20.250(081)& 21.301(098)& 20.510(076)\\
 761.56& $ \cdots $ & 20.916(067)& 19.869(065)& 20.820(104)& 21.153(113)& 20.760(079)\\
\multicolumn{7}{c}{\bf SN 2005ku}\\ 
 699.55& 18.679(029)& 17.652(012)& 17.612(016)& 18.060(025)& 17.790(016)& 17.691(016)\\
 702.56& 18.863(037)& 17.756(014)& 17.555(014)& 18.220(025)& 17.875(020)& 17.661(012)\\
 707.55& 19.274(077)& 18.028(014)& 17.780(014)& 18.376(025)& 18.176(014)& 17.824(018)\\
 712.54& 20.270(136)& 18.549(026)& 18.068(018)& 18.860(045)& 18.697(021)& 18.153(021)\\
 716.56& $ \cdots $ & 18.954(044)& 18.227(024)& 18.834(049)& 19.061(051)& 18.268(033)\\
 729.55& $ \cdots $ & 20.016(059)& 18.740(037)& 18.799(042)& 19.844(103)& 19.120(055)\\
 739.53& 19.372(177)& 19.963(236)& 19.184(080)& 19.407(110)& 20.347(240)& 19.333(092)\\
\multicolumn{7}{c}{\bf SN 2005mc}\\ 
 736.78& 18.588(033)& 17.243(008)& 16.935(007)& 17.330(008)& 17.459(010)& 17.095(010)\\
 737.75& 18.731(034)& 17.284(012)& 16.886(020)& 17.365(016)& 17.540(010)& 17.110(012)\\
 738.74& 18.825(033)& 17.353(008)& 16.967(008)& 17.383(010)& 17.636(010)& 17.152(010)\\
 740.78& 19.162(043)& 17.543(010)& 17.038(012)& 17.577(012)& 17.876(012)& 17.231(012)\\
 741.71& 19.268(058)& 17.661(007)& 17.119(008)& 17.625(012)& $ \cdots $ & 17.287(010)\\
 746.74& $ \cdots $ & 18.305(014)& 17.385(012)& 17.747(012)& 18.727(026)& 17.704(012)\\
 747.75& 20.027(251)& 18.420(025)& 17.460(012)& 17.686(020)& 18.880(042)& 17.820(016)\\
 752.74& $ \cdots $ & 19.015(034)& 17.674(014)& 17.727(014)& 19.501(071)& 18.192(021)\\
 755.72& $ \cdots $ & 19.311(029)& 17.960(012)& 17.869(012)& 19.749(059)& 18.484(018)\\
 760.66& 21.372(272)& 19.657(028)& 18.411(016)& 18.413(020)& 20.118(048)& 18.913(024)\\
 762.68& $ \cdots $ & 19.716(029)& 18.531(017)& 18.530(018)& 20.224(049)& 18.975(024)\\
 763.63& 21.968(532)& 19.763(036)& 18.508(029)& 18.577(024)& 20.250(057)& 19.051(029)\\
 764.68& $ \cdots $ & 19.793(030)& 18.570(022)& 18.687(021)& 20.291(050)& 19.072(029)\\
 765.63& $ \cdots $ & 19.851(035)& 18.645(022)& 18.702(020)& 20.227(044)& 19.129(026)\\
 768.66& $ \cdots $ & 19.911(025)& 18.744(017)& 18.850(017)& 20.421(044)& 19.183(025)\\
 771.62& $ \cdots $ & 19.978(035)& 18.842(025)& 18.999(018)& 20.454(035)& 19.355(021)\\
 773.60& $ \cdots $ & 20.095(040)& 18.989(017)& 19.131(029)& $ \cdots $ & 19.475(035)\\
\multicolumn{7}{c}{\bf SN 2006bd}\\ 
 828.56$\tablenotemark{a}$& $ \cdots $ & 18.616(079)& 17.886(006)& 17.977(007)& 19.283(026)& 18.233(066)\\
 831.66& $ \cdots $ & 19.283(020)& 18.020(010)& 18.074(016)& 19.807(030)& 18.554(014)\\ %du pont
 833.67& $ \cdots $ & 19.611(034)& 18.214(012)& 18.172(014)& 20.131(067)& 18.794(024)\\
 834.66& $ \cdots $ & 19.703(042)& 18.304(014)& 18.203(016)& 20.294(099)& 18.875(025)\\
 841.64& $ \cdots $ & 20.283(057)& 18.984(024)& 18.813(022)& 20.923(126)& 19.460(050)\\
 845.60& $ \cdots $ & 20.552(025)& 19.276(021)& 19.157(029)& 21.029(047)& 19.863(042)\\
 845.60& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 19.874(038)\\
 866.58& $ \cdots $ & 20.913(128)& 20.342(073)& 20.294(080)& 21.828(350)& 20.494(101)\\
 872.56& $ \cdots $ & 21.319(080)& 20.566(058)& 20.450(080)& 21.625(145)& 20.708(077)\\
 891.52& $ \cdots $ & 21.530(114)& 21.662(203)& 21.277(225)& 22.107(235)& 21.679(284)\\
\multicolumn{7}{c}{\bf SN 2006br}\\ 
 858.67& $ \cdots $ & 18.856(020)& 17.938(018)& 18.215(028)& 19.427(029)& 18.388(018)\\
 861.67& $ \cdots $ & 19.096(017)& 18.219(012)& 18.601(024)& 19.712(024)& 18.550(017)\\
 862.64& $ \cdots $ & 19.200(018)& 18.288(012)& 18.765(034)& 19.779(026)& 18.616(017)\\
 866.64& $ \cdots $ & 19.518(045)& 18.478(016)& 18.786(026)& 20.134(073)& 18.845(029)\\
 867.67& $ \cdots $ & 19.520(049)& 18.496(021)& 18.676(028)& 20.377(140)& 18.980(041)\\
 870.70& $ \cdots $ & 20.029(083)& 18.500(021)& 18.486(025)& 20.635(177)& 19.068(045)\\
 871.65& $ \cdots $ & 20.051(058)& 18.523(016)& 18.507(018)& 20.829(128)& 19.182(029)\\
 872.68& $ \cdots $ & 20.151(043)& 18.529(020)& 18.478(021)& 20.867(126)& 19.217(029)\\
 890.60& $ \cdots $ & 21.298(108)& 19.541(026)& 19.401(038)& 21.657(143)& 20.563(085)\\
\multicolumn{7}{c}{\bf SN 2006bt}\\ 
 853.74& 17.740(017)& 17.088(008)& 17.139(008)& 17.371(008)& 17.253(010)& 17.117(010)\\
 855.78$\tablenotemark{a}$& 17.642(010)& 16.990(005)& 17.021(005)& 17.266(005)& 17.163(006)& 17.002(006)\\
 858.75& 17.709(026)& 16.940(006)& 16.941(007)& 17.256(008)& 17.145(008)& 16.940(007)\\
 861.77& 17.952(021)& 16.995(006)& 16.937(005)& 17.272(008)& 17.232(008)& 16.947(007)\\
 862.73& 18.073(021)& 17.037(007)& 16.947(007)& 17.291(008)& 17.290(008)& 16.965(008)\\
 866.69& 18.543(049)& 17.251(008)& 17.040(008)& 17.390(010)& 17.537(012)& 17.098(008)\\
 867.75& 18.569(061)& 17.321(010)& 17.075(008)& 17.412(012)& 17.632(014)& 17.130(008)\\
 870.77& 19.089(163)& 17.550(010)& 17.207(008)& 17.530(012)& 17.911(018)& 17.308(010)\\
 871.71& 19.224(085)& 17.666(008)& 17.244(008)& 17.545(010)& 18.028(016)& 17.375(008)\\
 872.74& 19.262(065)& 17.764(010)& 17.299(008)& 17.561(010)& 18.119(014)& 17.450(008)\\
 886.65$\tablenotemark{a}$& 20.522(049)& 18.940(006)& 17.900(004)& 17.784(004)& 19.374(012)& 18.359(006)\\
 890.68& 20.614(217)& 19.101(014)& 18.082(021)& 18.021(017)& 19.572(026)& 18.574(043)\\
 891.70& 20.652(189)& 19.184(017)& 18.169(010)& 18.030(010)& 19.633(035)& 18.601(016)\\
 893.68$\tablenotemark{a}$& 20.681(143)& 19.242(012)& 18.234(005)& 18.141(006)& 19.653(029)& 18.668(010)\\
 894.64$\tablenotemark{a}$& 20.661(179)& 19.270(017)& $ \cdots $ & 18.189(008)& 19.702(030)& 18.710(014)\\
 897.58$\tablenotemark{a}$& 20.821(164)& 19.383(036)& 18.366(008)& 18.298(008)& 19.756(040)& 18.786(017)\\
 898.61$\tablenotemark{a}$& 21.233(211)& 19.357(014)& 18.421(007)& 18.363(008)& 19.737(032)& 18.807(012)\\
\multicolumn{7}{c}{\bf SN 2006ef}\\ 
 979.89& 17.206(017)& 15.973(006)& 16.025(005)& 16.828(007)& 16.212(012)& 15.877(006)\\
 981.80& 17.507(020)& 16.184(007)& 16.143(007)& 16.893(008)& 16.459(010)& 15.994(008)\\
 986.80& $ \cdots $ & 16.731(008)& 16.253(008)& 16.739(008)& 17.138(021)& 16.321(008)\\
 998.79& 19.564(058)& 17.962(008)& 16.890(006)& 16.977(008)& 18.357(017)& 17.287(008)\\
1001.83& 19.713(033)& 18.131(008)& 17.090(008)& 17.217(008)& 18.522(016)& 17.464(008)\\
1003.81& 19.844(040)& 18.214(010)& 17.206(008)& 17.342(012)& 18.623(017)& 17.560(010)\\
1008.79& 19.935(037)& 18.365(010)& 17.406(008)& 17.616(010)& 18.751(017)& 17.757(010)\\
1014.70& 20.028(110)& 18.498(020)& 17.665(020)& 17.883(017)& 18.831(037)& 17.908(017)\\
1036.72& 20.533(056)& 18.847(012)& 18.385(008)& 18.775(017)& 19.206(020)& 18.529(012)\\
1040.69& 20.633(105)& 18.891(014)& 18.489(012)& 18.921(022)& 19.272(029)& 18.608(016)\\
\multicolumn{7}{c}{\bf SN 2006ej}\\ 
 979.73& 16.681(012)& 15.827(006)& 15.802(006)& 16.471(007)& $ \cdots $ & 15.821(007)\\
 981.70& 16.898(014)& 15.927(007)& 15.903(008)& 16.582(008)& 16.071(008)& 15.881(008)\\
 986.67& 17.582(028)& 16.319(008)& 16.286(008)& 17.078(010)& 16.551(010)& 16.156(008)\\
 998.65& 19.251(041)& 17.627(007)& 16.654(006)& 16.889(008)& 18.042(012)& 17.014(008)\\
1001.59& 19.416(048)& 17.938(008)& 16.867(008)& 16.981(012)& 18.330(014)& 17.258(010)\\
1003.60& 19.601(069)& 18.128(010)& 17.055(007)& 17.158(008)& 18.490(016)& 17.448(008)\\
1008.57& 19.930(085)& 18.411(010)& 17.402(010)& 17.564(010)& 18.807(018)& 17.766(010)\\
1012.57& 19.843(112)& 18.587(022)& 17.588(012)& 17.820(016)& 18.905(042)& 17.911(016)\\
1017.72& 20.097(157)& 18.635(030)& 17.773(025)& 18.053(036)& 19.025(056)& 18.121(028)\\
1018.68& 20.099(100)& 18.705(017)& 17.835(010)& 18.135(012)& 19.091(032)& 18.151(014)\\
1025.63& 20.352(087)& 18.809(012)& 18.089(012)& 18.408(016)& 19.135(017)& 18.352(014)\\
1040.60& $ \cdots $ & 19.012(021)& 18.597(016)& 19.094(026)& 19.417(036)& 18.703(021)\\
1046.74& $ \cdots $ & 19.157(040)& 18.816(029)& 19.344(063)& 19.473(077)& 18.885(042)\\
\multicolumn{7}{c}{\bf SN 2006et}\\ 
 983.63& $ \cdots $ & 16.862(010)& 16.838(014)& $ \cdots $ & $ \cdots $ & $ \cdots $ \\
 986.70& 16.960(021)& 16.318(007)& 16.305(008)& 16.537(010)& 16.421(008)& 16.309(008)\\
 988.57& $ \cdots $ & $ \cdots $ & 16.109(006)& 16.358(008)& 16.236(008)& 16.124(007)\\
 991.65& 16.626(018)& 15.935(005)& 15.912(007)& 16.312(008)& 16.052(008)& 15.920(006)\\
 991.65& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 16.053(007)& $ \cdots $ \\
 994.72& 16.664(014)& 15.906(006)& 15.821(007)& 16.375(007)& 16.035(007)& 15.878(006)\\
 998.68& 17.010(014)& 16.016(005)& 15.838(004)& 16.475(006)& 16.173(006)& 15.908(005)\\
1001.62& 17.257(016)& 16.123(006)& 15.928(006)& 16.566(010)& 16.338(008)& 16.010(010)\\
1003.63& 17.432(017)& 16.232(006)& 16.010(006)& 16.690(008)& 16.465(008)& 16.074(007)\\
1007.66& 17.989(021)& 16.508(008)& 16.280(008)& 16.963(010)& 16.805(008)& 16.288(008)\\
1008.63& 18.069(020)& 16.603(008)& $ \cdots $ & $ \cdots $ & 16.898(008)& $ \cdots $ \\
1012.52& 18.714(052)& 16.918(008)& 16.468(006)& 17.015(008)& 17.291(012)& 16.591(012)\\
1012.52& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 16.582(008)\\
1013.61& 18.778(067)& 17.026(008)& 16.495(006)& 17.006(010)& 17.414(012)& 16.641(008)\\
1017.77& 19.080(110)& 17.363(022)& 16.549(016)& 16.900(016)& 17.812(021)& 16.813(014)\\
1023.72$\tablenotemark{a}$& 19.765(033)& 17.913(012)& 16.783(010)& 16.968(014)& 18.328(010)& 17.253(014)\\
1024.61$\tablenotemark{a}$& 19.881(028)& 17.912(006)& 16.718(006)& 16.859(006)& 18.371(008)& 17.213(004)\\
1025.67& 19.948(074)& $ \cdots $ & $ \cdots $ & $ \cdots $ & 18.448(014)& 17.277(008)\\
1029.68& 20.161(070)& 18.240(010)& 17.017(007)& 17.060(008)& 18.712(014)& 17.532(008)\\
1033.69& $ \cdots $ & 18.443(020)& 17.279(010)& 17.327(012)& $ \cdots $ & $ \cdots $ \\
1039.66& 20.285(113)& 18.642(014)& 17.538(008)& 17.671(014)& 19.065(024)& 18.001(014)\\
1044.62& $ \cdots $ & 18.682(047)& 17.675(017)& 17.747(022)& 19.073(075)& 18.126(033)\\
1046.56& 20.363(149)& 18.795(016)& 17.761(010)& 17.949(012)& 19.202(025)& 18.158(014)\\
1052.60& 20.879(145)& 18.875(014)& 17.949(012)& 18.160(017)& 19.306(021)& 18.311(014)\\
1060.54& 20.924(112)& 18.976(014)& 18.166(012)& 18.476(020)& 19.395(024)& 18.487(014)\\
1066.60& 21.068(140)& 19.080(016)& 18.353(012)& 18.643(017)& 19.479(025)& 18.639(017)\\
1076.55& 21.509(317)& 19.196(016)& 18.620(014)& 19.016(021)& $ \cdots $ & 18.852(020)\\
1091.55& $ \cdots $ & 19.422(017)& 19.050(017)& 19.454(035)& 19.734(030)& 19.190(022)\\
1099.54& $ \cdots $ & 19.557(041)& $ \cdots $ & $ \cdots $ & 20.059(129)& $ \cdots $ \\
\multicolumn{7}{c}{\bf SN 2006ev}\\ 
 994.57& 18.784(035)& 17.392(007)& 17.180(007)& 17.695(012)& 17.596(008)& 17.299(008)\\
 998.55& 19.350(059)& 17.670(007)& 17.425(007)& 18.086(012)& 17.971(010)& 17.480(008)\\
1001.53& 19.718(048)& 17.974(010)& 17.650(012)& 18.294(016)& 18.314(014)& 17.688(012)\\
1003.55& 19.980(050)& 18.196(008)& 17.743(010)& 18.323(014)& 18.601(016)& 17.816(012)\\
1007.57& 20.376(091)& 18.659(012)& 17.840(010)& 18.248(014)& 19.106(020)& 18.113(010)\\
1008.53& 20.571(108)& 18.755(010)& 17.864(010)& 18.202(014)& 19.207(024)& 18.155(012)\\
1014.53& $ \cdots $ & 19.332(071)& 18.034(017)& 18.128(021)& 19.931(145)& 18.634(049)\\
1018.54& 21.243(175)& 19.683(020)& 18.398(016)& 18.331(017)& 20.088(043)& 18.909(018)\\
1023.50& 21.550(114)& 20.007(014)& 18.717(008)& 18.747(012)& 20.334(025)& 19.220(012)\\
1023.50$\tablenotemark{a}$& $ \cdots $ & 19.975(012)& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1024.50$\tablenotemark{a}$& 21.550(132)& $ \cdots $ & 18.770(008)& 18.833(014)& 20.440(028)& 19.320(012)\\
1025.53& $ \cdots $ & 20.085(028)& 18.833(017)& 18.926(025)& 20.446(050)& 19.339(025)\\
1038.51& $ \cdots $ & 20.444(065)& 19.262(026)& 19.559(041)& 20.854(116)& 19.710(050)\\
\multicolumn{7}{c}{\bf SN 2006fw}\\ 
1001.72& 19.987(034)& 18.822(017)& 18.919(010)& 19.141(017)& 19.206(012)& 19.191(017)\\
1007.74& 20.686(052)& 18.994(017)& 18.948(012)& 18.835(029)& 19.357(012)& 18.915(014)\\
1013.69& 20.935(216)& 19.362(022)& 19.205(018)& 19.093(034)& 19.741(041)& 19.158(025)\\
1018.78& 21.782(343)& 19.993(035)& 19.509(025)& 19.574(040)& 20.574(086)& 19.772(041)\\
1025.72& $ \cdots $ & 20.581(024)& 19.765(020)& 19.654(029)& 21.280(051)& 20.496(050)\\
1039.70& $ \cdots $ & 21.283(068)& 20.420(035)& 19.861(040)& 21.805(130)& 20.996(059)\\
\multicolumn{7}{c}{\bf SN 2006gj}\\ 
 998.82& 18.741(026)& 17.808(008)& 17.493(008)& 17.643(012)& 17.995(012)& 17.702(010)\\
1001.86& 18.961(029)& 17.759(014)& 17.416(012)& 17.690(014)& 17.983(014)& 17.628(014)\\
1003.88& 19.200(042)& 17.853(010)& 17.425(008)& 17.698(017)& 18.110(014)& 17.639(012)\\
1007.82& 19.763(051)& 18.155(012)& 17.666(010)& 18.075(014)& 18.533(020)& 17.839(012)\\
1013.77& $ \cdots $ & 18.885(028)& 17.968(014)& 18.199(017)& 19.414(059)& 18.287(025)\\
1029.75& 21.917(288)& 20.419(048)& 19.055(017)& 18.905(022)& 20.987(131)& 19.690(044)\\
1036.76& $ \cdots $ & 20.647(058)& 19.383(024)& 19.313(035)& 21.218(126)& 19.933(041)\\
1038.80& $ \cdots $ & 20.713(064)& 19.469(029)& 19.431(040)& 21.289(121)& 19.966(044)\\
1039.79& $ \cdots $ & 20.641(064)& 19.451(021)& 19.467(035)& 21.355(183)& 19.946(051)\\
1042.69& $ \cdots $ & 20.638(082)& 19.585(035)& 19.579(047)& 21.369(254)& 20.146(082)\\
1048.72& $ \cdots $ & 20.921(105)& 19.798(047)& 19.899(051)& 21.412(246)& 20.349(085)\\
1052.72& $ \cdots $ & 21.026(081)& 19.927(034)& 19.973(042)& 21.603(166)& 20.421(069)\\
1056.67& $ \cdots $ & 21.044(087)& 20.119(049)& 20.150(060)& 21.268(108)& 20.535(066)\\
1060.72& $ \cdots $ & 21.055(060)& 20.227(040)& 20.187(058)& 21.677(173)& 20.596(064)\\
1066.77& $ \cdots $ & 21.303(103)& 20.502(059)& 20.576(104)& 21.664(140)& 20.811(086)\\
1069.65& $ \cdots $ & 21.110(101)& 20.534(068)& 20.481(088)& 21.544(163)& 20.925(112)\\
1079.71& $ \cdots $ & 21.508(141)& 21.051(115)& 20.885(152)& 22.084(279)& 21.224(148)\\
1084.70& $ \cdots $ & 21.522(123)& 21.191(094)& 21.171(168)& 21.773(132)& 21.178(112)\\
1096.59& $ \cdots $ & 21.589(148)& 21.619(173)& 21.407(203)& 22.358(281)& 21.786(233)\\
\multicolumn{7}{c}{\bf SN 2006hb}\\ 
1013.81& 17.839(021)& 16.260(004)& 15.911(005)& 16.401(007)& 16.650(007)& 15.946(005)\\
1014.85& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 16.800(008)& 16.007(008)\\
1017.85& 18.399(033)& 16.798(008)& 16.064(012)& 16.322(017)& 17.247(012)& 16.294(010)\\
1018.84& 18.592(035)& 16.939(007)& 16.112(008)& 16.356(010)& 17.366(010)& 16.373(007)\\
1020.87& $ \cdots $ & $ \cdots $ & 16.205(007)& 16.355(008)& 17.612(008)& 16.556(008)\\
1025.83& 19.223(037)& 17.634(007)& 16.567(006)& 16.533(008)& 18.056(008)& 16.973(008)\\
1029.82& 19.476(042)& 17.918(008)& 16.930(008)& 16.919(008)& 18.309(012)& 17.283(008)\\
1038.84& 19.802(067)& 18.283(008)& 17.422(008)& 17.481(010)& 18.665(012)& 17.692(010)\\
1040.79& 19.776(058)& 18.333(012)& 17.494(012)& 17.585(014)& $ \cdots $ & $ \cdots $ \\
1042.79& 19.873(079)& 18.391(010)& 17.574(010)& 17.667(014)& 18.741(017)& 17.837(012)\\
1049.81& 20.116(107)& 18.533(012)& 17.839(010)& 17.967(014)& 18.926(017)& 18.010(014)\\
1068.79& 20.612(085)& 18.910(010)& 18.534(016)& 18.685(017)& 19.272(017)& 18.534(016)\\
1076.73& $ \cdots $ & 19.039(021)& 18.800(017)& 18.910(025)& 19.439(047)& 18.723(024)\\
1085.70& $ \cdots $ & 19.216(012)& 19.154(018)& 19.193(024)& 19.585(022)& 18.975(018)\\
1091.76& $ \cdots $ & 19.301(014)& 19.374(021)& 19.417(032)& 19.645(025)& 19.106(021)\\
1096.68& $ \cdots $ & 19.413(017)& 19.555(017)& 19.510(029)& 19.728(028)& 19.238(021)\\
1099.66& $ \cdots $ & 19.437(028)& 19.668(034)& 19.615(042)& 19.788(055)& 19.389(068)\\
1104.74& $ \cdots $ & 19.535(070)& 19.789(067)& 19.700(070)& 19.727(090)& 19.331(070)\\
1108.71& $ \cdots $ & 19.607(021)& 19.996(040)& 19.842(042)& 19.919(033)& 19.539(034)\\
1119.65& $ \cdots $ & 19.837(014)& 20.307(038)& 20.066(057)& 20.141(022)& 19.778(032)\\
1121.65& $ \cdots $ & 19.900(017)& 20.322(035)& 20.208(065)& 20.197(026)& 19.817(034)\\
1125.60& $ \cdots $ & 19.938(018)& 20.459(047)& 20.201(051)& 20.303(028)& 19.916(037)\\
1131.67& $ \cdots $ & 20.032(036)& 20.652(082)& 20.399(073)& $ \cdots $ & $ \cdots $ \\
1133.62& $ \cdots $ & 20.027(058)& 20.568(111)& 20.278(102)& 20.440(133)& 19.968(104)\\
1136.65& $ \cdots $ & 20.138(047)& 20.637(080)& 20.448(085)& 20.351(064)& 19.955(061)\\
1143.58& $ \cdots $ & 20.275(020)& 20.938(068)& 20.551(063)& 20.615(033)& 20.245(043)\\
\multicolumn{7}{c}{\bf SN 2006hx}\\ 
1012.65& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 18.352(043)& 18.470(073)\\
1013.65& 18.649(056)& 18.193(020)& 18.371(033)& 18.080(028)& 18.291(029)& 18.671(070)\\
1028.71& 18.964(035)& 17.789(018)& 17.579(018)& 18.016(030)& 17.864(014)& 17.904(055)\\
1036.68& 20.044(067)& 18.421(017)& 18.000(017)& 18.416(043)& 18.633(018)& 18.371(070)\\
1040.65& 20.536(145)& 18.715(021)& 18.098(025)& 18.530(040)& 19.123(034)& 18.791(107)\\
1049.62& $ \cdots $ & 20.247(137)& 18.517(043)& 18.646(056)& 20.349(055)& 19.174(071)\\
1052.69& $ \cdots $ & 20.182(055)& 18.675(033)& 18.473(029)& 20.097(058)& 19.572(117)\\
1066.67& $ \cdots $ & 20.645(079)& 19.321(048)& 19.173(056)& $ \cdots $ & $ \cdots $ \\
1080.59& $ \cdots $ & 21.409(211)& 19.859(059)& 19.207(073)& $ \cdots $ & $ \cdots $ \\
\multicolumn{7}{c}{\bf SN 2006is}\\ 
1013.86& 17.192(008)& 16.284(004)& 16.339(005)& 17.130(008)& 16.425(005)& 16.295(005)\\
1017.89& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 16.676(010)& $ \cdots $ \\
1018.88& 17.656(021)& 16.583(007)& $ \cdots $ & $ \cdots $ & 16.749(008)& $ \cdots $ \\
1025.85& 18.453(024)& 17.096(006)& 16.983(004)& 17.890(008)& 17.358(008)& 16.953(007)\\
1028.85& 18.742(024)& 17.322(007)& 17.009(007)& 17.840(010)& 17.619(008)& 17.069(008)\\
1036.84& 19.390(044)& 17.885(007)& 17.082(006)& 17.651(008)& 18.250(010)& 17.414(008)\\
1039.83& 19.584(035)& 18.103(008)& 17.159(006)& 17.588(008)& 18.428(014)& 17.555(008)\\
1042.76& 19.662(072)& 18.283(010)& 17.304(008)& 17.618(012)& 18.599(017)& 17.747(010)\\
1048.84& 19.792(104)& 18.576(012)& 17.686(008)& 17.960(014)& 18.909(025)& 18.148(012)\\
1052.80& 20.072(069)& 18.742(008)& 17.885(008)& 18.241(010)& 19.025(014)& 18.312(010)\\
1056.76& 20.291(076)& 18.845(010)& 18.021(008)& 18.416(014)& 19.118(014)& 18.440(012)\\
1060.80& 20.258(059)& 18.917(012)& 18.176(012)& 18.610(016)& 19.177(021)& 18.552(016)\\
1065.78& 20.432(058)& 18.998(012)& 18.327(012)& 18.826(016)& 19.284(017)& 18.696(014)\\
1071.68& 20.596(147)& 19.072(020)& 18.504(016)& 19.037(025)& 19.367(026)& 18.793(021)\\
1080.83& 20.993(297)& 19.234(029)& 18.740(021)& 19.378(058)& 19.632(035)& 19.034(025)\\
1084.73& 20.780(101)& 19.325(012)& 18.894(012)& 19.466(026)& 19.575(018)& 19.098(017)\\
1087.69& 20.831(101)& 19.337(012)& 18.983(010)& 19.594(029)& 19.659(017)& 19.220(017)\\
1092.71& 20.989(118)& 19.437(014)& 19.132(014)& 19.756(028)& 19.735(029)& 19.301(021)\\
1096.70& $ \cdots $ & 19.513(014)& 19.247(014)& 19.942(041)& 19.876(025)& 19.399(018)\\
1099.70& 21.081(130)& 19.514(020)& 19.322(018)& 19.917(043)& 19.843(029)& 19.437(036)\\
1102.66& $ \cdots $ & 19.570(051)& 19.402(049)& 20.118(129)& 19.908(084)& 19.407(064)\\
1106.68& $ \cdots $ & 19.657(021)& 19.563(024)& 20.136(057)& 19.981(037)& 19.536(035)\\
1108.74& $ \cdots $ & 19.680(017)& 19.575(018)& 20.165(040)& 20.038(033)& 19.626(025)\\
1118.70& $ \cdots $ & 19.867(012)& 19.853(020)& 20.484(055)& 20.221(030)& 19.784(025)\\
1121.68& $ \cdots $ & 19.895(012)& 19.925(017)& 20.539(058)& 20.290(021)& 19.813(020)\\
1123.69& $ \cdots $ & 19.946(022)& 20.007(018)& $ \cdots $ & 20.315(021)& 19.845(018)\\
1125.64& $ \cdots $ & 19.952(012)& 20.047(017)& 20.636(057)& 20.332(036)& 19.895(029)\\
\multicolumn{7}{c}{\bf SN 2006kf}\\ 
1036.80& 17.621(017)& 16.943(007)& 16.769(007)& 16.880(007)& 17.070(007)& 16.931(007)\\
1038.77& 17.486(014)& 16.751(006)& 16.596(007)& 16.788(008)& 16.901(007)& 16.734(007)\\
1039.75& 17.485(014)& 16.708(007)& 16.555(006)& 16.811(008)& 16.839(007)& 16.685(007)\\
1042.72& 17.595(020)& 16.679(007)& 16.499(007)& 16.920(008)& 16.825(008)& 16.624(008)\\
1048.76& 18.359(035)& 17.011(007)& 16.751(006)& 17.323(008)& 17.262(008)& 16.796(007)\\
1052.77& 19.041(043)& 17.403(007)& 17.020(008)& 17.564(008)& 17.819(008)& 17.080(007)\\
1056.70& 19.758(083)& 17.903(008)& 17.154(006)& 17.444(008)& 18.412(010)& 17.413(008)\\
1060.67& 20.257(079)& 18.417(008)& 17.294(008)& 17.394(010)& 18.914(014)& 17.721(008)\\
1065.70& 20.805(117)& 18.921(012)& 17.689(010)& 17.574(012)& 19.416(022)& 18.175(012)\\
1068.70& 20.870(126)& 19.157(016)& 17.966(010)& 17.861(012)& 19.602(079)& 18.401(017)\\
1068.70& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 19.603(025)& $ \cdots $ \\
1069.70& 20.878(158)& 19.234(025)& 18.046(012)& 17.964(012)& 19.619(035)& 18.491(017)\\
1075.69& $ \cdots $ & 19.444(044)& 18.360(014)& 18.338(020)& 19.770(091)& 18.775(033)\\
1080.70& 21.315(248)& 19.548(029)& 18.582(016)& 18.624(021)& 20.115(053)& 18.919(022)\\
1084.64& 21.483(288)& 19.711(018)& 18.741(014)& 18.774(018)& 20.155(038)& 19.019(017)\\
1087.66& $ \cdots $ & 19.782(017)& 18.841(012)& 18.938(020)& 20.233(037)& 19.133(017)\\
1091.67& $ \cdots $ & 19.869(025)& 18.992(017)& 19.117(024)& 20.194(040)& 19.248(021)\\
1096.62& $ \cdots $ & 20.006(048)& 19.146(025)& 19.365(035)& 20.311(071)& 19.378(032)\\
1102.63& $ \cdots $ & 20.154(105)& 19.403(071)& 19.480(085)& 20.223(149)& 19.553(098)\\
1119.60& $ \cdots $ & 20.365(021)& 19.945(025)& 20.242(050)& 20.868(049)& 19.982(028)\\
1123.66& $ \cdots $ & 20.461(021)& 20.090(040)& $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1127.63& $ \cdots $ & $ \cdots $ & 20.378(067)& 20.439(110)& 21.136(175)& 20.254(059)\\
\multicolumn{7}{c}{\bf SN 2006lu}\\ 
1040.82& 18.793(025)& 17.919(007)& 17.893(008)& 18.473(017)& 18.059(010)& 17.911(010)\\
1042.82& 19.011(035)& 18.031(008)& 17.968(012)& 18.583(020)& 18.184(010)& 17.987(010)\\
1044.87& $ \cdots $ & $ \cdots $ & 18.045(021)& 18.690(045)& $ \cdots $ & $ \cdots $ \\
1046.77& 19.388(151)& 18.312(020)& 18.176(020)& 18.761(035)& 18.358(028)& 18.174(021)\\
1048.88& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 18.206(034)\\
1052.83& 20.484(091)& 18.847(012)& $ \cdots $ & $ \cdots $ & 19.155(020)& $ \cdots $ \\
1056.82& 20.712(152)& 19.245(014)& 18.571(010)& 19.053(018)& 19.608(024)& 18.835(014)\\
1060.85& $ \cdots $ & 19.596(041)& 18.694(026)& 18.832(146)& 20.086(047)& 19.096(018)\\
1065.83& 21.705(303)& 20.049(043)& 18.866(025)& 19.031(066)& 20.479(029)& 19.399(022)\\
1068.83& 21.925(171)& 20.168(029)& 19.026(025)& 18.974(050)& 20.666(030)& 19.554(026)\\
1071.81& 22.369(248)& 20.350(022)& 19.211(014)& 19.200(024)& 20.750(033)& 19.717(025)\\
1073.83& $ \cdots $ & 20.457(042)& 19.357(024)& 19.254(043)& 20.697(065)& 19.747(040)\\
1076.83& $ \cdots $ & 20.432(053)& 19.459(029)& 19.525(040)& 20.745(117)& 19.851(056)\\
1084.76& $ \cdots $ & 20.712(033)& 19.735(025)& 19.917(042)& 21.097(055)& 20.139(034)\\
1085.81& $ \cdots $ & 20.742(025)& $ \cdots $ & $ \cdots $ & 21.193(074)& $ \cdots $ \\
1087.78& $ \cdots $ & 20.786(021)& 19.843(021)& 20.129(035)& 21.225(038)& 20.263(026)\\
1091.84& $ \cdots $ & 20.835(032)& 19.951(028)& 20.197(059)& $ \cdots $ & 20.386(035)\\
1099.85& $ \cdots $ & 20.982(097)& 20.110(060)& 20.466(235)& 21.320(056)& 20.517(029)\\
1100.80& $ \cdots $ & 21.068(035)& 20.198(024)& 20.566(058)& 21.355(050)& 20.536(040)\\
1104.80& $ \cdots $ & 20.950(090)& 20.287(055)& 20.818(088)& 21.321(205)& 20.483(081)\\
1106.78& $ \cdots $ & 20.988(070)& 20.420(041)& 20.768(075)& 21.229(134)& 20.605(075)\\
1110.80& $ \cdots $ & 21.136(049)& 20.629(488)& $ \cdots $ & 21.538(113)& 20.623(081)\\
1112.85& $ \cdots $ & 21.056(107)& $ \cdots $ & $ \cdots $ & 21.570(087)& 20.741(036)\\
1121.77& $ \cdots $ & 21.348(036)& 20.749(028)& 21.245(068)& 21.660(072)& 20.918(035)\\
1125.80& $ \cdots $ & 21.296(035)& 20.886(035)& 21.202(094)& 21.739(059)& 20.956(042)\\
1130.71& $ \cdots $ & 21.484(081)& 20.982(050)& 21.150(126)& $ \cdots $ & $ \cdots $ \\
1131.74& $ \cdots $ & $ \cdots $ & 21.033(056)& $ \cdots $ & $ \cdots $ & 21.029(065)\\
\multicolumn{7}{c}{\bf SN 2006ob}\\ 
1060.63& 18.751(020)& 18.310(010)& 18.382(012)& 18.617(017)& 18.408(012)& 18.365(014)\\
1065.57& 19.092(029)& 18.244(010)& 18.224(010)& 18.632(021)& 18.377(012)& 18.247(012)\\
1073.60& 20.390(181)& 18.921(029)& 18.592(024)& 19.174(037)& 19.101(051)& 18.671(025)\\
1075.61& 20.431(172)& 19.111(032)& 18.753(021)& 19.328(033)& 19.425(045)& 18.781(026)\\
1079.63& 21.727(255)& 19.689(021)& 18.887(014)& 19.155(030)& 20.036(037)& 19.159(025)\\
1084.55& $ \cdots $ & 20.272(035)& 19.149(025)& 19.133(040)& 20.586(084)& 19.626(042)\\
1087.55& $ \cdots $ & 20.600(034)& 19.419(024)& 19.276(028)& 21.012(050)& 19.943(037)\\
1092.57& $ \cdots $ & 20.917(047)& 19.828(030)& 19.709(041)& 21.225(063)& 20.382(044)\\
1100.54& $ \cdots $ & 20.955(175)& 20.085(101)& 20.163(136)& 21.462(272)& 20.758(243)\\
1104.55& $ \cdots $ & 21.503(174)& 20.357(060)& 20.362(081)& 21.464(241)& 20.834(114)\\
1108.56& $ \cdots $ & 21.352(055)& 20.406(029)& 20.609(061)& 21.804(110)& 20.882(051)\\
1112.56& $ \cdots $ & 21.409(068)& 20.515(040)& 20.666(089)& 21.901(103)& 20.859(057)\\
1121.56& $ \cdots $ & 21.573(090)& 20.661(063)& 20.846(117)& 22.213(230)& 21.041(123)\\
\multicolumn{7}{c}{\bf SN 2006os}\\
1066.74& $ \cdots $ & 17.942(008)& 17.487(007)& 17.877(012)& 18.202(012)& 17.766(008)\\
1069.61& 19.579(070)& 18.045(010)& 17.525(010)& 17.909(014)& 18.299(017)& 17.802(012)\\
1073.63& 19.693(145)& 18.312(026)& 17.702(016)& 18.151(026)& 18.654(052)& 17.957(021)\\
1075.63& 19.823(185)& 18.460(021)& 17.833(012)& 18.295(021)& 18.868(041)& 18.122(018)\\
1080.65& 21.178(173)& 18.954(014)& 18.060(010)& 18.384(017)& 19.459(026)& 18.401(012)\\
1084.61& 21.552(293)& 19.389(017)& 18.156(010)& 18.319(017)& 19.916(034)& 18.685(016)\\
1087.59& 21.816(395)& 19.646(020)& 18.223(012)& 18.271(017)& 20.231(037)& 18.847(016)\\
1091.59& 22.044(281)& 20.071(029)& 18.416(012)& 18.272(014)& 20.600(067)& 19.123(020)\\
1096.56& $ \cdots $ & 20.424(052)& 18.773(017)& 18.523(029)& 20.679(088)& 19.434(041)\\
1105.59& $ \cdots $ & 20.596(065)& 19.174(021)& 19.126(025)& 21.343(199)& 19.793(050)\\
1108.60& $ \cdots $ & 20.806(028)& 19.346(014)& 19.272(028)& 21.445(115)& 19.895(030)\\
1121.60& $ \cdots $ & 20.905(050)& 19.690(022)& 19.790(048)& 21.904(154)& 20.210(041)\\
1128.56& $ \cdots $ & $ \cdots $ & 20.046(051)& 20.005(070)& $ \cdots $ & 20.469(105)\\
\multicolumn{7}{c}{\bf SN 2006ot}\\ 
1065.66& 18.804(029)& 17.916(012)& 17.938(012)& 18.213(017)& 18.120(017)& 17.884(014)\\
1066.71& 18.889(025)& 17.933(008)& 17.895(012)& 18.195(016)& 18.147(012)& 17.921(012)\\
1069.57& 19.137(038)& 18.089(012)& 17.891(014)& 18.155(017)& 18.265(017)& 18.001(014)\\
1071.63& 19.297(058)& 18.235(014)& 17.977(014)& 18.272(021)& 18.432(018)& 18.078(016)\\
1073.68& 19.490(079)& 18.385(017)& 18.036(014)& 18.291(021)& 18.563(029)& 18.150(017)\\
1075.66& 19.934(153)& 18.490(017)& 18.082(014)& 18.394(021)& 18.765(029)& 18.244(017)\\
1079.68& 20.485(112)& 18.830(017)& 18.276(012)& 18.528(021)& 19.108(025)& 18.458(017)\\
1084.58& 21.154(208)& 19.230(022)& 18.420(017)& 18.489(021)& 19.591(026)& 18.739(022)\\
1091.63& 21.744(211)& 19.912(030)& 18.717(020)& 18.639(022)& 20.238(049)& 19.260(025)\\
1096.53& $ \cdots $ & 20.172(051)& 18.979(021)& 18.774(025)& 20.503(076)& 19.619(048)\\
1099.57& 21.883(465)& 20.430(076)& 19.110(029)& 18.966(029)& 20.766(140)& 19.675(056)\\
1106.57& $ \cdots $ & 20.560(035)& 19.348(028)& 19.264(033)& 20.852(080)& 19.993(050)\\
1112.65& $ \cdots $ & 20.741(050)& 19.480(029)& 19.471(049)& 20.963(076)& 20.037(049)\\
1119.55& $ \cdots $ & 20.659(035)& 19.625(025)& 19.745(032)& 21.026(050)& 20.150(034)\\
1123.57& $ \cdots $ & 20.812(057)& 19.705(025)& 19.767(035)& 20.952(063)& 20.255(050)\\
1127.57& $ \cdots $ & 20.913(067)& 19.780(032)& 19.994(051)& 21.066(085)& 20.214(051)\\
1131.60& $ \cdots $ & 20.945(142)& $ \cdots $ & $ \cdots $ & 21.056(190)& 20.230(066)\\
\multicolumn{7}{c}{\bf SN 2007A}\\ 
1108.53& 16.528(012)& 16.017(010)& 15.883(008)& 16.098(007)& 16.096(012)& 15.946(007)\\
1110.53& $ \cdots $ & 15.876(010)& 15.795(008)& 16.073(014)& 16.039(010)& 15.828(010)\\
1110.53& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 15.827(007)\\
1112.52& 16.455(014)& 15.821(008)& 15.722(006)& 16.125(008)& 15.967(008)& 15.726(008)\\
1119.53& $ \cdots $ & $ \cdots $ & 15.817(007)& 16.366(008)& 16.178(007)& 15.841(005)\\
1121.53& $ \cdots $ & $ \cdots $ & 15.901(008)& 16.500(008)& 16.309(007)& 15.904(006)\\
1123.52& 17.366(037)& 16.221(022)& 16.060(008)& 16.678(012)& $ \cdots $ & $ \cdots $ \\
1127.53& $ \cdots $ & $ \cdots $ & $ \cdots $ & 16.962(014)& 16.788(017)& 16.268(012)\\
1128.53& $ \cdots $ & 16.580(018)& 16.399(010)& 16.988(016)& $ \cdots $ & $ \cdots $ \\
1131.52& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 17.327(042)& 16.516(018)\\
1133.52& $ \cdots $ & 16.992(033)& 16.489(012)& 16.909(017)& $ \cdots $ & 16.574(017)\\
\multicolumn{7}{c}{\bf SN 2007N}\\ 
1123.81& 20.693(114)& 17.754(008)& 17.124(010)& 17.335(012)& 18.276(012)& 17.335(010)\\
1125.87& 20.928(311)& 17.757(012)& 16.967(010)& 17.119(030)& 18.342(016)& 17.270(008)\\
1127.81& 21.265(104)& 17.959(008)& 16.921(008)& 17.017(008)& 18.569(014)& 17.318(008)\\
1128.84& 21.549(128)& 18.107(008)& 16.951(007)& 17.001(008)& 18.733(016)& 17.388(008)\\
1131.79& 21.897(267)& 18.572(012)& 17.168(010)& 17.071(012)& 19.226(029)& 17.726(010)\\
1133.80& $ \cdots $ & 18.844(032)& 17.379(010)& 17.202(012)& 19.598(067)& 18.000(016)\\
1143.81& 22.318(439)& 19.644(017)& 18.315(012)& 18.058(017)& 20.280(036)& 18.906(020)\\
1147.75& $ \cdots $ & 19.849(037)& 18.623(040)& 18.311(030)& 20.372(101)& 19.074(029)\\
1153.80& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 20.720(058)& 19.396(021)\\
1154.78& $ \cdots $ & 20.014(022)& 19.013(017)& 18.726(017)& 20.629(050)& 19.422(022)\\
1158.78& $ \cdots $ & 20.152(025)& 19.220(021)& 18.937(021)& 20.739(056)& 19.545(025)\\
1160.79& $ \cdots $ & 20.271(056)& 19.379(030)& 19.043(029)& 20.610(110)& 19.620(042)\\
1161.72& $ \cdots $ & 20.199(066)& 19.354(035)& 19.043(026)& 20.587(121)& 19.684(057)\\
1169.73& $ \cdots $ & 20.375(048)& 19.759(029)& 19.341(029)& 21.063(111)& 19.969(044)\\
1174.77& $ \cdots $ & 20.547(035)& 20.056(032)& 19.598(035)& 21.130(082)& 20.145(042)\\
1181.77& $ \cdots $ & 20.702(047)& 20.355(045)& 19.738(037)& 21.343(102)& 20.326(047)\\
1185.73& $ \cdots $ & 20.783(057)& 20.437(044)& 19.890(049)& 21.540(122)& 20.348(050)\\
1190.73& $ \cdots $ & 20.837(140)& 20.587(116)& 20.101(087)& $ \cdots $ & 20.315(099)\\
1199.70& $ \cdots $ & 21.121(073)& 21.266(095)& 20.202(064)& 21.733(180)& 20.803(085)\\
1200.82& $ \cdots $ & $ \cdots $ & 21.444(194)& 20.094(084)& $ \cdots $ & 20.909(146)\\
1203.78& $ \cdots $ & 21.183(050)& 21.279(076)& 20.318(055)& 21.634(072)& 20.979(055)\\
1207.63& $ \cdots $ & 21.388(044)& 21.593(084)& 20.277(043)& 21.776(073)& 21.086(063)\\
1213.65& $ \cdots $ & 21.529(055)& 21.958(125)& 20.612(050)& 21.873(092)& 21.257(085)\\
\multicolumn{7}{c}{\bf SN 2007S}\\ 
1133.83& 17.380(035)& 16.627(010)& 16.327(010)& 16.425(012)& 16.829(014)& 16.468(010)\\
1137.79& 16.728(010)& 15.991(006)& 15.726(006)& 15.832(006)& 16.178(006)& 15.860(006)\\
1143.75& 16.548(012)& 15.694(008)& 15.364(012)& 15.756(016)& 15.895(008)& 15.545(010)\\
1147.72& $ \cdots $ & 15.740(005)& 15.334(004)& 15.866(007)& $ \cdots $ & $ \cdots $ \\
1153.76& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 16.269(004)& 15.680(007)\\
1153.76& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 15.688(007)\\
1154.64& 17.447(012)& 16.007(007)& 15.581(007)& 16.184(008)& 16.339(007)& 15.725(007)\\
1158.69& 17.984(017)& 16.285(007)& 15.846(008)& 16.461(010)& 16.676(008)& 15.957(007)\\
1160.66& 18.288(029)& 16.442(006)& 15.945(005)& 16.510(007)& 16.870(008)& 16.082(007)\\
1161.66& 18.353(041)& 16.513(007)& 15.980(006)& 16.491(010)& 16.985(010)& 16.128(007)\\
1165.71& 18.824(069)& 16.837(008)& 16.052(008)& 16.441(008)& 17.375(012)& 16.328(008)\\
1166.65& 18.969(063)& 16.908(010)& 16.063(005)& 16.428(008)& 17.450(036)& 16.369(008)\\
1169.68& 19.273(035)& 17.152(008)& 16.107(007)& 16.371(008)& 17.707(010)& 16.516(008)\\
1174.73& 19.794(096)& 17.512(007)& 16.200(006)& 16.311(006)& 18.071(012)& 16.745(006)\\
1185.67& 20.099(101)& 18.160(010)& 16.820(008)& 16.807(008)& 18.686(017)& 17.380(008)\\
1194.61& 20.391(235)& 18.377(014)& 17.183(008)& 17.243(010)& 18.858(032)& 17.676(014)\\
1199.59& 20.309(100)& 18.474(012)& 17.342(012)& 17.463(014)& 18.931(018)& 17.798(016)\\
1203.69& $ \cdots $ & 18.539(008)& 17.460(008)& 17.629(012)& 19.028(016)& 17.904(012)\\
1213.61& 20.582(089)& 18.665(008)& 17.758(010)& 17.973(014)& 19.140(017)& 18.156(014)\\
1224.55& 20.766(415)& 18.871(090)& 18.095(016)& 18.332(017)& $ \cdots $ & $ \cdots $ \\
1246.53& 21.266(444)& 19.185(030)& 18.719(025)& 18.990(035)& 19.445(080)& 18.888(032)\\
\multicolumn{7}{c}{\bf SN 2007af}\\
1165.77& 14.670(008)& 13.991(010)& 13.969(008)& 14.233(006)& 14.071(006)& 14.034(006)\\
1166.78& 14.432(008)& 13.826(007)& 13.800(005)& 14.049(006)& 13.889(006)& 13.856(005)\\
1169.85& 14.031(008)& 13.404(006)& 13.422(006)& 13.736(008)& 13.478(006)& 13.445(006)\\
1170.80& 13.960(008)& 13.333(006)& 13.362(007)& 13.694(008)& 13.407(007)& 13.367(008)\\
1171.86& $ \cdots $ & $ \cdots $ & 13.302(010)& 13.679(010)& 13.345(007)& 13.299(008)\\
1171.86& $ \cdots $ & $ \cdots $ & 13.296(007)& $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1172.86& $ \cdots $ & $ \cdots $ & 13.263(008)& 13.697(010)& 13.300(008)& 13.242(008)\\
1174.83& 13.943(008)& 13.187(007)& 13.228(008)& 13.764(010)& 13.280(007)& 13.210(008)\\
1178.76& 14.209(008)& 13.284(008)& 13.228(007)& 13.900(008)& 13.425(008)& $ \cdots $ \\
1179.82& 14.334(008)& 13.329(008)& 13.282(008)& 13.961(010)& 13.487(006)& 13.254(008)\\
1181.80& 14.562(008)& 13.426(007)& 13.369(008)& 14.052(010)& 13.632(006)& 13.323(007)\\
1182.77& 14.685(008)& 13.493(008)& 13.422(010)& 14.134(010)& 13.716(008)& 13.353(008)\\
1185.81& 15.065(008)& 13.715(006)& 13.653(006)& 14.383(006)& 14.022(006)& 13.524(007)\\
1190.76& 15.730(008)& 14.181(006)& 13.882(005)& 14.442(006)& 14.607(007)& 13.849(006)\\
1194.78& 16.218(012)& 14.560(007)& 13.961(006)& 14.349(008)& 15.063(006)& 14.102(008)\\
1197.78& 16.551(012)& 14.840(006)& 14.035(006)& 14.303(008)& 15.334(006)& 14.270(007)\\
1199.72& 16.689(014)& 14.998(007)& 14.091(007)& 14.287(008)& 15.497(007)& 14.374(008)\\
1202.82& 16.902(012)& 15.260(008)& 14.227(007)& 14.315(008)& 15.737(008)& 14.571(008)\\
1204.83& 17.038(014)& $ \cdots $ & 14.360(008)& 14.406(010)& 15.875(008)& 14.720(007)\\
1207.75& 17.206(014)& 15.598(008)& 14.592(008)& 14.632(010)& 16.044(008)& 14.929(008)\\
1211.77& 17.362(017)& 15.794(006)& 14.857(006)& 14.905(006)& 16.240(008)& 15.153(007)\\
1213.73& 17.417(017)& 15.867(008)& 14.942(007)& 15.014(008)& 16.308(008)& 15.240(008)\\
1218.75& 17.565(017)& 16.015(006)& 15.151(005)& 15.272(006)& 16.443(007)& 15.406(006)\\
1224.77& 17.656(026)& 16.132(008)& 15.360(007)& 15.505(008)& 16.549(010)& 15.580(007)\\
1226.80& $ \cdots $ & 16.168(007)& 15.421(006)& 15.598(007)& 16.595(008)& 15.637(007)\\
1231.77& $ \cdots $ & 16.252(006)& 15.588(006)& 15.779(006)& 16.662(008)& 15.747(006)\\
1239.69& 18.003(022)& 16.370(006)& 15.845(006)& 16.055(007)& 16.792(008)& 15.941(007)\\
1246.66& 18.167(022)& 16.480(006)& 16.053(006)& 16.295(008)& 16.869(007)& 16.110(007)\\
1256.68& 18.296(037)& 16.630(005)& 16.384(005)& 16.638(007)& 17.009(008)& 16.350(006)\\
\multicolumn{7}{c}{\bf SN 2007ai}\\ 
1172.88& $ \cdots $ & $ \cdots $ & 17.636(014)& 17.879(021)& 18.154(010)& 17.825(012)\\
1174.87& 18.966(043)& 17.980(008)& 17.605(016)& 17.928(017)& 18.215(014)& 17.806(012)\\
1179.87& 19.407(058)& 18.143(010)& 17.639(017)& 18.035(017)& 18.407(016)& 17.874(012)\\
1181.85& 19.572(069)& 18.254(010)& 17.700(016)& 18.115(018)& 18.536(014)& 17.933(012)\\
1182.82& 19.715(083)& 18.302(010)& 17.727(017)& 18.169(024)& 18.605(014)& 17.999(014)\\
1185.86& 20.119(118)& 18.496(010)& 17.905(012)& 18.368(018)& 18.833(016)& 18.152(012)\\
1190.85& 20.681(139)& 18.877(012)& 18.139(016)& 18.548(025)& 19.305(026)& 18.439(016)\\
1194.86& $ \cdots $ & 19.193(032)& 18.216(017)& 18.485(025)& 19.713(066)& 18.676(025)\\
1199.78& 21.613(483)& 19.591(025)& 18.316(017)& 18.445(025)& 20.014(050)& 18.873(020)\\
1200.86& $ \cdots $ & $ \cdots $ & 18.354(017)& 18.443(029)& 20.155(071)& 18.918(024)\\
1203.87& 21.989(402)& 19.913(025)& 18.433(018)& 18.416(028)& 20.461(045)& 19.086(026)\\
1213.82& $ \cdots $ & 20.591(042)& 18.990(034)& 18.824(034)& 21.043(085)& 19.669(032)\\
1227.85& $ \cdots $ & $ \cdots $ & 19.559(052)& 19.522(049)& 21.185(176)& 20.217(063)\\
1231.86& $ \cdots $ & 21.121(073)& 19.625(055)& 19.681(074)& 21.351(126)& 20.227(069)\\
1235.77& $ \cdots $ & 21.163(048)& 19.775(053)& 19.777(067)& 21.388(073)& 20.334(049)\\
1243.77& $ \cdots $ & 21.324(060)& 20.035(056)& 20.105(100)& 21.615(120)& 20.571(067)\\
1259.70& $ \cdots $ & 21.631(151)& 20.451(112)& 20.590(250)& 21.632(404)& 20.768(252)\\
\multicolumn{7}{c}{\bf SN 2007as}\\ 
1181.69& 16.829(028)& 15.928(022)& 16.037(008)& 16.615(008)& 15.976(005)& 15.823(006)\\
1182.71& 16.903(026)& 15.923(022)& 16.021(010)& 16.643(010)& 15.992(005)& 15.804(007)\\
1185.61& 17.136(029)& 16.006(021)& 16.043(008)& 16.693(008)& 16.102(006)& 15.833(006)\\
1190.69& 17.662(038)& 16.313(022)& 16.378(008)& 17.138(010)& 16.478(007)& 16.049(006)\\
1194.56& 18.099(048)& 16.652(024)& 16.689(008)& 17.411(010)& 16.925(008)& 16.325(007)\\
1197.58& 18.654(057)& 16.937(022)& 16.789(010)& 17.426(012)& 17.319(008)& 16.520(007)\\
1203.73& 19.254(050)& 17.540(022)& 16.826(010)& 17.156(010)& 17.994(010)& 16.855(007)\\
1207.57& 19.620(082)& 17.946(025)& 17.002(010)& 17.120(010)& 18.353(012)& 17.124(008)\\
1213.52& 20.007(121)& 18.421(025)& 17.450(010)& 17.549(010)& 18.794(020)& 17.587(008)\\
1218.59& 20.211(198)& 18.600(029)& 17.747(010)& 17.888(012)& 19.011(040)& 17.839(012)\\
1224.52& $ \cdots $ & 18.788(034)& 17.954(012)& 18.189(012)& 19.144(043)& 18.013(016)\\
1227.58& $ \cdots $ & 18.809(032)& 18.072(012)& 18.328(017)& 19.194(040)& 18.125(014)\\
1229.53& $ \cdots $ & 18.879(025)& 18.144(010)& 18.410(014)& 19.232(022)& 18.206(012)\\
1231.57& $ \cdots $ & 18.890(025)& 18.166(014)& 18.482(017)& 19.189(020)& 18.244(016)\\
1236.49& 20.268(140)& 18.988(025)& 18.368(012)& 18.700(020)& 19.323(032)& 18.414(025)\\
1239.51& 20.525(113)& 18.995(026)& 18.511(012)& 18.835(025)& 19.341(021)& 18.464(012)\\
1243.54& 20.667(172)& 19.080(028)& 18.642(016)& 19.005(026)& 19.411(032)& 18.614(021)\\
1245.52& 20.438(154)& 19.139(032)& 18.676(017)& 19.077(028)& 19.409(040)& 18.640(017)\\
1259.48& 20.550(139)& 19.311(028)& 19.145(020)& 19.505(043)& 19.602(034)& 18.958(018)\\
\multicolumn{7}{c}{\bf SN 2007ax}\\ 
1185.55& 18.237(036)& 16.259(005)& 15.922(007)& 16.115(008)& 16.630(008)& 16.038(006)\\
1190.61& 18.409(071)& 16.106(006)& 15.471(005)& 15.620(006)& 16.584(010)& 15.703(006)\\
1194.51& 19.133(080)& 16.594(007)& 15.583(005)& 15.639(008)& 17.183(010)& 15.986(006)\\
1197.55& 19.373(121)& 17.079(008)& 15.881(006)& 15.816(008)& 17.697(014)& 16.370(008)\\
1207.49& 19.954(104)& 18.020(028)& 16.878(012)& 16.771(016)& 18.588(070)& 17.298(016)\\
1213.46& 19.799(148)& 18.180(021)& 17.251(010)& 17.073(012)& 18.707(025)& 17.596(016)\\
1218.50& $ \cdots $ & $ \cdots $ & $ \cdots $ & 17.332(018)& $ \cdots $ & $ \cdots $ \\
1219.48& 20.205(203)& 18.422(021)& 17.527(012)& $ \cdots $ & 18.883(038)& 17.820(018)\\
1224.46& 20.592(267)& 18.604(021)& 17.821(016)& 17.662(018)& 19.078(044)& 18.070(018)\\
1229.47& $ \cdots $ & 18.687(022)& 18.032(018)& 17.792(024)& 19.235(036)& 18.274(021)\\
1235.45& 21.031(248)& 18.870(032)& 18.393(022)& 18.211(029)& 19.419(035)& 18.516(025)\\
1239.45& 20.940(291)& 19.027(040)& 18.562(028)& 18.336(030)& 19.487(040)& 18.578(024)\\
1246.45& $ \cdots $ & 19.071(068)& 18.837(036)& 18.433(044)& 19.531(073)& 18.812(042)\\
\multicolumn{7}{c}{\bf SN 2007ba}\\ 
1194.83& 18.815(064)& 17.771(012)& 17.685(016)& 17.726(021)& 17.982(017)& 17.772(014)\\
1197.84& 18.958(066)& 17.686(008)& 17.483(014)& 17.690(021)& 17.919(014)& 17.613(010)\\
1200.84& $ \cdots $ & $ \cdots $ & 17.405(014)& 17.668(025)& 18.119(014)& 17.597(010)\\
1202.87& 19.844(068)& 17.963(008)& 17.467(017)& 17.761(029)& 18.323(014)& 17.682(008)\\
1203.83& 19.842(048)& 18.047(008)& 17.493(024)& 17.902(032)& 18.466(012)& 17.729(008)\\
1207.78& 20.542(098)& 18.624(010)& 17.718(028)& 18.009(036)& 19.108(017)& 18.123(010)\\
1211.80& 21.121(311)& 19.222(014)& 17.973(025)& 18.091(030)& 19.698(045)& 18.570(014)\\
1213.76& 21.348(245)& 19.431(017)& 18.062(032)& 18.057(037)& 19.952(029)& 18.753(012)\\
1218.83& 22.301(482)& 19.808(025)& 18.440(035)& 18.328(037)& 20.309(060)& 19.261(029)\\
1224.73& $ \cdots $ & 20.206(081)& 19.012(045)& 18.790(044)& 20.765(261)& 19.489(082)\\
1227.78& $ \cdots $ & 20.422(082)& 19.005(047)& 18.929(060)& 20.706(115)& 19.775(050)\\
1229.78& $ \cdots $ & 20.339(059)& 19.054(055)& 18.931(071)& 20.800(112)& 19.797(045)\\
1232.72& $ \cdots $ & 20.386(035)& 19.181(058)& 19.136(075)& 20.905(069)& 19.861(035)\\
1235.69& $ \cdots $ & 20.585(029)& $ \cdots $ & $ \cdots $ & 20.928(053)& 19.994(032)\\
1243.73& $ \cdots $ & 20.724(042)& 19.253(082)& $ \cdots $ & 21.174(095)& 20.270(049)\\
1246.69& $ \cdots $ & 20.890(094)& 19.612(071)& $ \cdots $ & 21.168(168)& 20.429(083)\\
1255.60& $ \cdots $ & 20.833(117)& 19.641(097)& 19.506(129)& 21.009(231)& 20.606(137)\\
\multicolumn{7}{c}{\bf SN 2007bc}\\ 
1197.64& 16.526(035)& 15.944(007)& 15.999(010)& 16.407(014)& 16.150(010)& 16.026(008)\\
1199.65& 16.489(030)& 15.866(006)& 15.935(008)& 16.472(012)& 16.083(010)& 15.943(008)\\
1202.66& 16.692(029)& 15.884(007)& 15.922(008)& 16.568(014)& 16.059(012)& 15.927(006)\\
1203.65& 16.797(026)& 15.911(007)& 15.913(008)& 16.563(014)& 16.116(014)& 15.931(007)\\
1224.60& 19.816(214)& 17.842(021)& 16.802(014)& 16.971(021)& 18.558(135)& 17.170(017)\\
1227.61& $ \cdots $ & 18.107(014)& 16.935(010)& 17.036(014)& $ \cdots $ & 17.390(012)\\
1231.61& $ \cdots $ & 18.359(012)& 17.258(012)& 17.358(017)& 18.901(021)& 17.683(012)\\
1232.62& $ \cdots $ & 18.418(017)& 17.325(016)& 17.399(021)& 18.952(033)& 17.720(012)\\
1235.54& 20.066(085)& 18.559(010)& 17.497(010)& 17.626(016)& 19.046(021)& 17.902(012)\\
1259.51& 20.881(238)& 19.087(014)& 18.339(014)& 18.654(025)& 19.624(035)& 18.594(018)\\
\multicolumn{7}{c}{\bf SN 2007bd}\\ 
1197.52& 18.266(024)& 17.633(008)& 17.670(008)& 17.792(014)& 17.739(010)& 17.717(010)\\
1199.53& 17.674(017)& 17.134(008)& 17.171(010)& 17.382(017)& 17.231(008)& 17.254(010)\\
1206.60& 17.235(053)& 16.622(072)& 16.630(016)& 17.219(047)& 16.653(020)& 16.648(010)\\
1207.54& 17.254(096)& 16.549(008)& 16.605(007)& 17.257(014)& 16.665(007)& 16.636(012)\\
1213.49& 17.845(022)& 16.791(005)& 16.793(006)& 17.479(010)& 16.958(007)& 16.807(007)\\
1218.51& 18.444(029)& 17.163(007)& 17.207(007)& 18.028(017)& 17.408(010)& 17.108(008)\\
1224.49& 19.334(061)& 17.774(008)& 17.408(008)& 18.021(016)& 18.159(014)& 17.478(010)\\
1227.55& $ \cdots $ & 18.083(010)& 17.440(008)& 17.850(014)& 18.483(020)& 17.650(010)\\
1235.48& 20.358(092)& 18.894(014)& 17.842(012)& 17.926(014)& 19.293(021)& 18.283(012)\\
1239.48& 20.668(147)& 19.177(014)& 18.131(010)& 18.203(021)& 19.606(033)& 18.611(020)\\
1245.47& 20.872(301)& 19.404(032)& 18.428(016)& 18.572(025)& 19.868(063)& 18.858(029)\\
1259.45& 21.322(343)& 19.769(056)& 18.938(025)& 19.262(045)& 20.113(049)& 19.322(028)\\
1418.80& 21.906(448)& 22.171(139)& 22.820(335)& 21.472(234)& 22.411(228)& 22.114(231)\\
1422.81& $ \cdots $ & 22.147(131)& 22.553(236)& 21.626(222)& 22.630(246)& 22.334(241)\\
\multicolumn{7}{c}{\bf SN 2007bm}\\ 
1224.66& 15.614(012)& 14.397(004)& 14.001(007)& 14.350(007)& 14.658(004)& 14.163(005)\\
1227.64& $ \cdots $ & 14.425(004)& 14.002(006)& 14.435(006)& 14.721(004)& 14.144(010)\\
1227.64& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 14.154(003)\\
1229.57& $ \cdots $ & 14.485(004)& 14.020(004)& 14.482(005)& 14.813(004)& 14.188(004)\\
1229.57& $ \cdots $ & $ \cdots $ & 14.024(004)& $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1231.65& $ \cdots $ & 14.594(005)& 14.128(005)& 14.607(007)& 14.959(004)& 14.257(006)\\
1235.58& 16.720(012)& 14.863(007)& 14.395(008)& 14.867(008)& 15.326(006)& 14.480(008)\\
1239.60& 17.406(014)& 15.228(005)& 14.588(005)& 14.887(007)& 15.814(005)& 14.754(004)\\
1241.54& 17.728(021)& 15.444(005)& 14.638(005)& 14.853(006)& 16.064(006)& 14.895(006)\\
1241.54& 17.741(017)& 15.444(005)& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1249.54& 18.595(076)& 16.185(008)& 14.862(004)& 14.781(004)& 16.912(014)& 15.357(006)\\
1255.56& 19.082(043)& 16.662(007)& 15.264(004)& 15.061(005)& 17.331(010)& 15.778(005)\\
1259.55& 19.178(048)& 16.861(008)& 15.531(007)& 15.365(007)& 17.523(010)& 16.018(006)\\
\multicolumn{7}{c}{\bf SN 2007ca}\\ 
1218.67& 17.648(020)& 16.695(006)& 16.448(006)& 16.511(006)& 16.867(008)& 16.603(008)\\
1224.70& 16.936(025)& 16.067(008)& 15.834(008)& 16.082(014)& 16.214(010)& 15.916(007)\\
1227.72& $ \cdots $ & 15.978(005)& 15.746(005)& 16.133(006)& 16.162(007)& 15.847(007)\\
1229.68& $ \cdots $ & 16.000(004)& 15.739(004)& 16.215(005)& 16.191(006)& 15.857(006)\\
1231.73& $ \cdots $ & 16.067(005)& 15.786(004)& 16.294(007)& 16.272(007)& 15.882(006)\\
1232.69& $ \cdots $ & 16.100(004)& 15.807(004)& 16.325(006)& 16.316(006)& 15.911(006)\\
1235.65& 17.489(016)& 16.232(007)& 15.942(007)& 16.482(010)& 16.469(008)& 16.023(008)\\
1239.66& 17.935(021)& 16.456(005)& 16.219(006)& 16.845(008)& 16.772(007)& 16.218(006)\\
1243.69& 18.423(022)& 16.751(005)& 16.462(005)& 17.047(007)& 17.174(008)& 16.450(006)\\
1246.63& 18.693(036)& 16.974(006)& 16.532(005)& 17.025(008)& 17.443(010)& 16.595(008)\\
1255.69& 19.667(097)& 17.754(010)& 16.681(006)& 16.808(008)& 18.340(021)& 17.090(008)\\
1259.61& 19.964(107)& 18.072(008)& 16.825(006)& 16.816(008)& 18.604(022)& 17.316(010)\\
\multicolumn{7}{c}{\bf SN 2007hx}\\ 
1354.74& 20.239(061)& 19.287(010)& 19.053(010)& 19.386(024)& 19.415(016)& 19.158(017)\\
1354.74& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 19.180(016)\\
1357.82& 20.398(129)& 19.307(017)& 19.055(017)& 19.393(035)& 19.537(029)& 19.176(021)\\
1359.77& 20.590(393)& 19.341(033)& 19.118(067)& 19.516(106)& 19.477(068)& 19.163(053)\\
1363.68& 20.993(133)& 19.685(024)& 19.296(017)& 19.685(029)& 19.897(042)& 19.450(029)\\
1365.77& 21.226(192)& 19.787(028)& 19.385(021)& 19.838(045)& 19.985(042)& 19.465(029)\\
1376.69& $ \cdots $ & 20.677(032)& 19.875(026)& 20.017(042)& 21.344(073)& 20.174(030)\\
1378.79& $ \cdots $ & 21.139(053)& 19.957(033)& 20.032(041)& 21.609(111)& 20.284(053)\\
1380.78& $ \cdots $ & 21.160(049)& 20.051(030)& 19.859(042)& 21.656(070)& 20.576(052)\\
1383.69& $ \cdots $ & 21.449(060)& 20.202(034)& 19.876(048)& 21.841(107)& 20.718(059)\\
1392.74& $ \cdots $ & 21.885(101)& 20.643(058)& 20.418(071)& 22.070(163)& 21.110(099)\\
1395.78& $ \cdots $ & $ \cdots $ & 20.661(300)& 20.534(439)& $ \cdots $ & $ \cdots $ \\
1403.73& $ \cdots $ & 22.124(238)& 21.106(111)& 20.840(129)& 22.131(303)& 21.640(217)\\
1411.69& $ \cdots $ & 22.548(146)& 21.269(064)& 21.278(118)& 22.583(179)& 21.591(107)\\
\multicolumn{7}{c}{\bf SN 2007if}\\
1357.76& $ \cdots $ & 17.782(007)& 17.503(007)& 17.840(010)& 18.039(012)& 17.581(008)\\
1359.73& 19.519(095)& 17.912(008)& 17.568(008)& 17.879(012)& 18.248(017)& 17.658(010)\\
1362.73& 20.038(080)& 18.171(008)& 17.675(008)& 17.963(012)& 18.538(014)& 17.826(010)\\
1363.73& 20.105(077)& 18.254(008)& $ \cdots $ & $ \cdots $ & 18.645(016)& $ \cdots $ \\
1364.67& $ \cdots $ & 18.337(012)& 17.755(008)& 17.984(012)& 18.712(025)& 17.945(014)\\
1366.75& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 18.975(076)& $ \cdots $ \\
1368.71& $ \cdots $ & 18.634(070)& 17.952(029)& 17.997(026)& 19.043(091)& 18.204(038)\\
1376.64& 21.132(166)& 19.288(012)& 18.294(008)& 18.238(010)& 19.965(035)& 18.759(012)\\
1380.67& 21.614(177)& 19.495(014)& 18.436(012)& 18.313(012)& 20.120(029)& 18.937(016)\\
1386.67$\tablenotemark{a}$& 22.111(232)& 19.729(008)& 18.646(005)& 18.519(008)& 20.303(021)& 19.144(008)\\
1392.72& $ \cdots $ & 19.829(028)& 18.825(012)& 18.727(021)& 20.462(058)& 19.295(021)\\
1395.71& $ \cdots $ & 19.858(065)& 18.956(028)& 18.790(028)& $ \cdots $ & 19.281(050)\\
1403.70& $ \cdots $ & 20.112(053)& 19.160(026)& 19.124(034)& 20.646(116)& 19.621(042)\\
1409.65& $ \cdots $ & 20.246(025)& 19.311(017)& 19.440(029)& 20.735(053)& 19.725(026)\\
1421.63& $ \cdots $ & 20.375(042)& 19.616(025)& 19.766(036)& 20.815(074)& 19.876(038)\\
1428.61& $ \cdots $ & 20.706(230)& 19.649(075)& 19.857(104)& $ \cdots $ & 20.064(177)\\
1435.58& $ \cdots $ & 20.581(025)& 19.944(022)& 20.168(057)& 21.122(068)& 20.128(032)\\
1443.58& $ \cdots $ & 20.731(026)& 20.137(021)& 20.503(055)& 21.232(049)& 20.277(029)\\
\multicolumn{7}{c}{\bf SN 2007jg}\\ 
1363.81& 18.716(025)& 17.602(007)& 17.624(014)& 17.988(018)& 17.728(008)& 17.631(008)\\
1364.84& 18.689(026)& 17.542(007)& 17.560(010)& 18.014(021)& 17.675(008)& 17.583(008)\\
1365.86& 18.673(024)& 17.517(005)& 17.499(010)& 18.030(017)& 17.651(008)& 17.544(008)\\
1368.83& $ \cdots $ & 17.553(010)& 17.449(014)& 18.120(025)& 17.684(016)& 17.511(014)\\
1376.79& 19.747(049)& 17.988(006)& 17.816(008)& 18.687(028)& 18.261(010)& 17.814(008)\\
1378.86& 19.834(085)& 18.182(008)& 17.984(014)& 18.816(035)& 18.503(014)& 17.962(010)\\
1380.84& 20.097(072)& 18.392(010)& 18.095(016)& 18.904(037)& 18.781(018)& 18.110(010)\\
1383.76& 20.684(139)& 18.687(010)& 18.221(014)& 18.898(040)& 19.104(017)& 18.311(012)\\
1385.85& 21.699(425)& 18.910(012)& 18.254(016)& 18.921(042)& 19.366(021)& 18.403(012)\\
1392.83& $ \cdots $ & 19.543(018)& 18.370(017)& 18.647(032)& 19.955(029)& 18.825(017)\\
1394.77& $ \cdots $ & 19.692(021)& 18.497(017)& 18.644(032)& 20.075(036)& 18.982(017)\\
1395.81& $ \cdots $ & 19.702(052)& 18.527(030)& $ \cdots $ & 20.137(271)& 19.088(089)\\
1397.74& $ \cdots $ & 19.889(050)& 18.679(020)& 18.758(028)& 20.239(097)& 19.125(030)\\
1403.82& $ \cdots $ & 20.177(060)& 19.108(025)& 19.297(042)& 20.539(107)& 19.534(043)\\
1411.74& $ \cdots $ & 20.559(032)& 19.493(033)& 19.772(058)& 20.885(064)& 19.910(028)\\
1413.74& $ \cdots $ & 20.655(053)& 19.682(047)& $ \cdots $ & 20.891(073)& 19.852(036)\\
1417.73& $ \cdots $ & 20.677(036)& 19.738(042)& 20.005(079)& 20.954(065)& 20.004(033)\\
1421.69& $ \cdots $ & $ \cdots $ & 19.877(045)& 20.312(107)& 20.985(064)& 20.180(035)\\
1423.67& $ \cdots $ & 20.658(063)& 19.865(048)& 20.459(122)& 20.840(103)& 20.105(063)\\
1425.76& $ \cdots $ & $ \cdots $ & 19.915(070)& 20.664(171)& 20.914(170)& 20.028(088)\\
\multicolumn{7}{c}{\bf SN 2007jh}\\ 
1363.85& $ \cdots $ & 18.581(014)& 18.366(016)& 18.556(022)& 18.803(018)& 18.519(014)\\
1364.88& $ \cdots $ & 18.516(010)& 18.301(014)& 18.589(035)& 18.754(016)& 18.435(016)\\
1368.86& $ \cdots $ & 18.552(021)& 18.191(018)& 18.598(041)& 18.837(034)& 18.366(021)\\
1376.84& $ \cdots $ & 19.543(029)& 18.575(016)& 18.891(022)& 19.993(047)& 18.911(021)\\
1378.89& $ \cdots $ & 19.825(029)& 18.700(017)& 18.902(033)& $ \cdots $ & 18.950(107)\\
1380.87& $ \cdots $ & 20.066(025)& 18.793(033)& 18.842(025)& 20.734(345)& 19.270(045)\\
1385.89& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 19.602(090)\\
1392.85& $ \cdots $ & 20.929(058)& 19.660(042)& 19.648(064)& 21.281(143)& 20.209(077)\\
1394.79& $ \cdots $ & 21.083(079)& 19.763(044)& 19.756(049)& 21.385(088)& 20.447(058)\\
1395.85& $ \cdots $ & 21.240(164)& 19.929(044)& 19.750(068)& 21.682(192)& 20.534(081)\\
1398.84& $ \cdots $ & $ \cdots $ & 19.873(082)& 19.839(073)& $ \cdots $ & $ \cdots $ \\
1409.86& $ \cdots $ & 21.388(132)& 20.412(074)& $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1413.79& $ \cdots $ & 21.428(089)& $ \cdots $ & 20.307(116)& $ \cdots $ & $ \cdots $ \\
1425.79& $ \cdots $ & 21.604(212)& 21.136(223)& 20.465(244)& $ \cdots $ & 21.656(298)\\
\multicolumn{7}{c}{\bf SN 2007le}\\ 
1387.78$\tablenotemark{a}$& 16.764(018)& 15.455(005)& 15.127(005)& 15.472(007)& 15.657(006)& 15.321(007)\\
1388.58$\tablenotemark{a}$& 16.357(017)& 15.142(005)& 14.813(004)& 15.131(004)& 15.310(005)& 15.006(005)\\
1392.59& 15.170(017)& 14.238(006)& 14.002(007)& 14.333(008)& 14.346(006)& 14.124(006)\\
1392.59& $ \cdots $ & 14.234(007)& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1394.59& $ \cdots $ & 14.023(006)& 13.815(006)& 14.189(008)& 14.142(008)& 13.921(008)\\
1395.59& 14.934(032)& 13.963(006)& 13.754(006)& 14.162(006)& 14.085(008)& 13.851(006)\\
1398.50& $ \cdots $ & $ \cdots $ & 13.650(006)& 14.170(008)& 14.011(008)& 13.739(007)\\
1400.58& 14.958(021)& 13.871(005)& 13.608(004)& 14.219(006)& 14.021(007)& 13.698(006)\\
1403.55& 15.116(018)& 13.914(004)& 13.631(007)& 14.286(006)& 14.113(007)& 13.713(006)\\
1403.55& $ \cdots $ & $ \cdots $ & 13.621(006)& 14.295(006)& $ \cdots $ & $ \cdots $ \\
1407.61& 15.442(024)& 14.090(005)& 13.825(004)& 14.498(007)& 14.352(006)& 13.843(005)\\
1409.57& 15.596(025)& 14.217(006)& 13.963(006)& 14.644(008)& 14.519(008)& 13.948(007)\\
1411.57& 15.875(021)& 14.364(006)& 14.114(006)& 14.836(008)& 14.714(006)& 14.077(006)\\
1413.59& 16.130(021)& 14.523(004)& 14.250(004)& 14.923(005)& 14.924(007)& 14.217(004)\\
1417.62& 16.629(026)& 14.853(006)& 14.347(006)& 14.867(008)& 15.365(008)& 14.424(006)\\
1426.55& 17.556(024)& 15.618(008)& 14.480(006)& 14.643(008)& 16.190(010)& 14.877(006)\\
1428.56& 17.647(070)& 15.779(006)& 14.562(004)& 14.655(004)& 16.361(012)& 14.986(006)\\
1428.56& 17.795(055)& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1430.54& 17.845(041)& 15.926(007)& 14.672(007)& 14.696(008)& 16.498(010)& 15.114(008)\\
1435.53& 18.146(044)& 16.229(006)& 15.031(005)& 15.075(006)& 16.770(008)& 15.450(006)\\
1440.55& 18.257(041)& 16.405(006)& 15.284(005)& 15.379(006)& 16.922(010)& 15.673(006)\\
1443.62& $ \cdots $ & 16.475(007)& 15.397(004)& 15.522(006)& 16.984(010)& 15.767(005)\\
1445.54& 18.315(030)& 16.518(008)& 15.461(008)& 15.611(010)& 16.998(010)& 15.822(008)\\
1449.54& 18.391(065)& 16.593(007)& 15.598(004)& 15.784(006)& 17.033(010)& 15.940(006)\\
1455.53& 18.477(070)& 16.690(008)& 15.804(006)& 16.016(008)& 17.124(014)& 16.093(008)\\
1456.54& 18.404(085)& 16.700(008)& 15.840(008)& 16.047(008)& 17.176(017)& 16.122(008)\\
1457.52& 18.623(058)& 16.704(008)& 15.873(007)& 16.090(008)& 17.167(021)& 16.167(010)\\
1466.52& 18.624(037)& 16.864(008)& 16.165(007)& 16.412(008)& 17.238(021)& 16.395(014)\\
1470.54& 18.679(036)& 16.934(008)& 16.283(008)& 16.559(010)& 17.357(012)& 16.486(010)\\
\multicolumn{7}{c}{\bf SN 2007mm}\\ 
1385.69& 21.583(250)& 20.343(026)& 20.156(036)& 20.134(064)& 20.555(050)& 20.071(035)\\
1392.65& 21.775(173)& 19.737(014)& 19.316(014)& 19.465(018)& 20.165(025)& 19.392(017)\\
1394.66& $ \cdots $ & 19.751(017)& 19.256(017)& 19.407(022)& 20.210(037)& 19.384(020)\\
1395.63& 22.106(539)& 19.825(022)& 19.175(018)& 19.388(026)& 20.228(056)& 19.382(032)\\
1400.70& $ \cdots $ & 20.426(099)& 19.466(051)& 19.528(043)& 21.354(256)& 19.828(074)\\
1403.62& $ \cdots $ & 21.002(042)& 19.721(020)& 19.701(026)& 21.580(067)& 20.177(025)\\
1407.77& $ \cdots $ & $ \cdots $ & 19.995(040)& $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1409.71& $ \cdots $ & 21.552(041)& 20.225(022)& 19.978(029)& 22.177(108)& 20.869(042)\\
1418.69& $ \cdots $ & 22.068(091)& 20.905(053)& 20.721(082)& 22.334(171)& 21.471(088)\\
\multicolumn{7}{c}{\bf SN 2007nq}\\ 
1397.63& 18.079(029)& 17.428(012)& 17.485(012)& 17.935(017)& 17.557(014)& 17.493(014)\\
1400.65& $ \cdots $ & 17.413(010)& 17.443(010)& 17.964(017)& 17.587(017)& 17.463(012)\\
1403.58& $ \cdots $ & 17.561(007)& 17.509(008)& 18.047(012)& 17.732(008)& 17.552(008)\\
1407.73& 19.454(094)& 17.921(008)& 17.777(008)& 18.465(016)& 18.162(014)& 17.779(010)\\
1409.63& 19.583(049)& 18.105(010)& 17.900(012)& 18.576(018)& 18.418(014)& 17.920(012)\\
1411.60& 20.010(058)& 18.376(008)& 18.005(010)& 18.605(017)& 18.728(012)& 18.071(010)\\
1413.61& 20.451(121)& 18.648(010)& 18.056(008)& 18.497(020)& 19.015(020)& 18.231(014)\\
1421.61& 21.398(271)& 19.597(022)& 18.450(012)& 18.448(016)& 20.056(035)& 18.962(020)\\
1422.62& $ \cdots $ & 19.736(029)& 18.546(012)& 18.506(017)& 20.079(050)& 19.057(024)\\
1423.60& $ \cdots $ & 19.839(034)& 18.608(014)& 18.644(021)& 20.245(065)& 19.101(026)\\
1427.65& $ \cdots $ & 20.053(084)& 18.951(029)& 18.924(035)& 20.645(195)& 19.340(050)\\
1430.61& $ \cdots $ & 20.235(071)& 19.140(025)& 19.110(029)& 20.763(175)& 19.532(048)\\
1435.55& 21.845(241)& 20.355(024)& 19.338(014)& 19.438(029)& 20.723(043)& 19.787(021)\\
1440.58& 21.859(247)& 20.378(289)& 19.469(017)& 19.730(032)& 20.931(050)& 19.916(026)\\
1440.58& $ \cdots $ & 20.462(024)& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1443.65& $ \cdots $ & 20.525(042)& 19.613(029)& 19.819(059)& 20.866(076)& 20.033(037)\\
1445.60& 21.901(387)& 20.626(029)& 19.645(018)& 19.844(035)& 20.957(058)& 20.070(026)\\
1449.57& $ \cdots $ & 20.674(042)& 19.813(032)& 20.001(036)& 21.084(089)& 20.195(049)\\
1455.56& $ \cdots $ & 20.739(110)& 19.999(058)& 20.335(104)& 21.199(217)& $ \cdots $ \\
1456.56& $ \cdots $ & 20.751(117)& 19.988(060)& 20.330(081)& 20.995(215)& 20.317(105)\\
1457.55& $ \cdots $ & 20.739(116)& 19.989(056)& 20.282(086)& 20.968(173)& 20.376(118)\\
1458.54& $ \cdots $ & 20.896(126)& 20.008(049)& 20.318(077)& $ \cdots $ & $ \cdots $ \\
1466.55& $ \cdots $ & 20.893(045)& 20.359(034)& 20.696(070)& 21.237(070)& 20.573(038)\\
1468.55& $ \cdots $ & 20.935(044)& 20.404(035)& 20.662(071)& 21.298(075)& 20.568(044)\\
1472.53& $ \cdots $ & 20.892(171)& 20.382(065)& 21.009(141)& 21.305(086)& 20.615(052)\\
1476.55& $ \cdots $ & 21.053(058)& 20.632(044)& 21.139(117)& 21.391(138)& 20.745(064)\\
\multicolumn{7}{c}{\bf SN 2007on}\\ 
1411.78& 14.473(008)& 14.111(006)& 14.176(008)& 14.338(008)& 14.192(007)& 14.167(007)\\
1413.81& 13.967(008)& 13.587(003)& 13.639(003)& 13.826(007)& 13.670(004)& 13.652(005)\\
1417.71& 13.664(016)& 13.060(007)& 13.096(008)& 13.383(014)& 13.158(008)& 13.118(008)\\
1417.71& 13.645(008)& $ \cdots $ & 13.092(008)& 13.388(010)& $ \cdots $ & 13.118(008)\\
1417.71& $ \cdots $ & $ \cdots $ & 13.091(008)& 13.392(010)& $ \cdots $ & $ \cdots $ \\
1418.74& 13.778(014)& 13.016(008)& 13.061(008)& 13.437(012)& 13.151(008)& 13.092(008)\\
1421.72& 13.930(010)& 12.954(005)& 12.966(007)& 13.439(010)& 13.104(006)& 12.960(008)\\
1422.72& 14.065(016)& 12.995(005)& 12.967(008)& 13.467(010)& 13.157(008)& 12.964(007)\\
1422.72& 14.041(016)& 12.995(007)& 12.962(007)& 13.461(010)& 13.169(007)& 12.962(008)\\
1423.70& 14.218(008)& 13.087(006)& 13.022(007)& 13.572(012)& 13.263(006)& 13.041(008)\\
1423.70& $ \cdots $ & $ \cdots $ & $ \cdots $ & 13.558(008)& $ \cdots $ & $ \cdots $ \\
1425.72& 14.504(010)& 13.216(004)& 13.099(004)& 13.646(010)& 13.470(007)& 13.082(007)\\
1426.66& 14.714(017)& 13.337(006)& 13.192(007)& 13.721(012)& 13.606(008)& 13.153(008)\\
1426.66& $ \cdots $ & $ \cdots $ & $ \cdots $ & 13.708(012)& $ \cdots $ & $ \cdots $ \\
1427.68& 14.881(017)& $ \cdots $ & 13.244(008)& 13.748(014)& 13.768(008)& 13.230(008)\\
1428.72& 15.104(022)& 13.596(004)& 13.321(005)& 13.791(010)& 13.957(007)& 13.328(007)\\
1429.68& 15.299(021)& 13.722(006)& 13.366(006)& 13.807(010)& 14.119(008)& 13.421(008)\\
1430.67& 15.520(024)& 13.857(007)& 13.418(006)& 13.799(010)& 14.285(008)& 13.502(008)\\
1435.66& 16.237(025)& 14.540(007)& 13.643(007)& 13.752(010)& 15.001(008)& 13.951(008)\\
1440.69& 16.613(021)& 15.030(008)& 14.096(007)& 14.080(010)& 15.480(008)& 14.445(008)\\
1443.72& 16.756(016)& 15.259(005)& 14.393(005)& 14.393(008)& 15.689(008)& 14.684(006)\\
1445.72& 16.853(014)& 15.364(005)& 14.528(006)& 14.541(008)& 15.780(008)& 14.806(007)\\
1447.65& 16.933(028)& 15.439(008)& 14.650(008)& 14.683(010)& 15.871(008)& 14.910(008)\\
1449.69& 17.063(029)& 15.534(008)& 14.769(008)& 14.809(010)& 15.949(008)& 14.996(010)\\
1453.64& 17.110(030)& 15.654(007)& 14.966(007)& 15.012(010)& 16.074(010)& 15.151(008)\\
1455.61& 17.180(034)& 15.722(008)& 15.053(008)& 15.112(010)& 16.124(008)& 15.226(008)\\
1456.67& 17.214(038)& 15.745(007)& 15.099(006)& 15.165(010)& 16.163(010)& 15.255(008)\\
1457.62& 17.254(026)& 15.769(008)& 15.139(007)& 15.208(010)& 16.183(010)& 15.284(008)\\
1458.68& 17.289(030)& 15.802(008)& 15.186(007)& 15.257(010)& 16.213(010)& 15.325(008)\\
1462.72& 17.389(024)& 15.900(007)& 15.360(006)& 15.429(010)& 16.313(008)& 15.462(008)\\
1467.63& 17.550(036)& 16.025(007)& 15.552(007)& 15.643(010)& 16.430(010)& 15.611(008)\\
1468.63& 17.660(037)& 16.037(008)& 15.587(008)& 15.684(012)& 16.464(010)& 15.652(012)\\
1470.59& 17.618(037)& 16.097(010)& 15.683(012)& 15.773(014)& 16.471(012)& 15.695(010)\\
1472.61& 17.743(038)& 16.123(010)& 15.741(012)& 15.836(014)& 16.543(012)& 15.771(012)\\
1475.61& 17.754(047)& 16.198(007)& 15.877(008)& 15.952(010)& 16.591(012)& 15.849(008)\\
1476.64& 17.802(025)& 16.205(008)& 15.917(010)& 15.989(014)& 16.615(012)& 15.891(010)\\
1484.59& 18.130(080)& 16.372(008)& 16.239(010)& 16.280(014)& 16.745(014)& 16.103(010)\\
1488.57& 18.238(087)& 16.447(008)& 16.403(010)& 16.425(014)& 16.855(014)& 16.232(010)\\
1490.57& 18.252(029)& 16.488(008)& 16.482(008)& 16.480(010)& 16.875(010)& 16.292(010)\\
1494.61& 18.350(022)& 16.566(007)& 16.647(008)& 16.611(010)& 16.940(010)& 16.392(008)\\
1497.61& 18.399(082)& 16.641(008)& 16.749(010)& 16.709(014)& 16.994(014)& 16.488(010)\\
1499.60& $ \cdots $ & 16.682(008)& 16.842(008)& 16.749(014)& 17.034(016)& 16.565(020)\\
1508.60& 18.893(066)& 16.862(008)& 17.178(012)& 17.026(014)& 17.211(014)& 16.797(012)\\
\multicolumn{7}{c}{\bf SN 2008C}\\ 
1469.80& 16.948(044)& 15.817(010)& 15.700(008)& 16.266(010)& 15.996(008)& 15.791(007)\\
1470.67& 17.049(050)& 15.880(006)& 15.704(008)& 16.288(014)& 16.058(008)& 15.793(008)\\
1475.65& 17.422(035)& 16.139(007)& 15.804(012)& 16.554(017)& 16.412(010)& 15.929(008)\\
1476.66& 17.599(021)& 16.179(008)& 16.029(018)& 16.591(020)& 16.511(010)& 16.003(008)\\
1478.65& 17.891(028)& 16.361(007)& 16.106(010)& 16.802(025)& 16.736(010)& 16.115(008)\\
1480.65& 18.228(056)& 16.620(010)& 16.245(012)& 16.850(017)& 16.963(012)& 16.294(010)\\
1484.60& 18.461(154)& 16.849(021)& 16.284(010)& 16.636(021)& 17.423(029)& 16.524(017)\\
1488.64& 19.108(404)& $ \cdots $ & 16.277(020)& 16.559(021)& 17.839(058)& 16.852(035)\\
1492.71& 19.482(215)& 17.721(021)& 16.554(012)& 16.621(014)& 18.148(035)& 17.044(012)\\
1492.71& $ \cdots $ & 17.706(014)& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1497.62& 20.058(461)& 18.107(020)& 16.841(012)& 16.736(016)& 18.683(057)& 17.196(021)\\
1499.61& $ \cdots $ & 18.243(022)& 17.168(022)& 16.938(017)& 19.045(096)& 17.260(025)\\
1517.58& $ \cdots $ & 18.598(076)& 18.015(065)& $ \cdots $ & 19.102(168)& $ \cdots $ \\
1521.57& $ \cdots $ & $ \cdots $ & 17.981(033)& 17.991(042)& 19.360(112)& 18.272(043)\\
1523.55& $ \cdots $ & $ \cdots $ & 17.951(025)& 17.998(040)& 19.530(117)& 18.381(042)\\
1527.54& $ \cdots $ & 18.866(034)& 17.922(026)& 18.333(055)& 19.414(091)& $ \cdots $ \\
1532.54& $ \cdots $ & 18.907(025)& 18.234(028)& 18.298(036)& 19.390(058)& 18.504(032)\\
1541.58& $ \cdots $ & 18.824(055)& 18.006(050)& $ \cdots $ & 19.677(132)& $ \cdots $ \\
1543.52& $ \cdots $ & 18.435(052)& 18.356(040)& 18.965(082)& 19.079(082)& 18.257(048)\\
1545.50& $ \cdots $ & 18.848(040)& 18.832(095)& 18.614(045)& 19.393(084)& 18.654(042)\\
1547.50& $ \cdots $ & 19.285(070)& 18.617(035)& 18.865(055)& 19.617(090)& 19.061(081)\\
1552.49& $ \cdots $ & 19.083(025)& 18.632(029)& 19.195(080)& 19.713(079)& 19.028(043)\\
1558.48& $ \cdots $ & 18.679(090)& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ \\
\multicolumn{7}{c}{\bf SN 2008R}\\ 
1493.62& 16.226(016)& 15.425(005)& 15.384(006)& 15.706(007)& 15.559(006)& 15.447(006)\\
1494.57& 16.277(014)& 15.392(006)& 15.349(007)& 15.724(010)& 15.531(007)& 15.410(008)\\
1497.58& 16.567(016)& 15.434(004)& 15.310(006)& 15.773(007)& 15.653(006)& 15.383(006)\\
1499.57& 16.848(017)& 15.564(004)& 15.381(004)& 15.871(006)& 15.842(006)& 15.436(006)\\
1508.56& 18.371(024)& 16.684(005)& 15.892(005)& 16.122(007)& 17.185(008)& 16.148(007)\\
1512.54& 18.885(069)& 17.182(007)& 16.090(005)& 16.124(006)& 17.686(014)& 16.491(008)\\
1515.56& $ \cdots $ & 17.474(010)& 16.366(008)& 16.304(010)& $ \cdots $ & $ \cdots $ \\
1517.57& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 18.118(028)& 16.997(010)\\
1519.55& 19.391(097)& 17.812(016)& 16.753(008)& 16.691(008)& 18.258(017)& 17.139(010)\\
1521.52& 19.424(042)& 17.905(008)& 16.898(006)& 16.852(008)& 18.359(014)& 17.265(008)\\
1523.51& 19.682(066)& 17.997(014)& 17.013(008)& 17.001(008)& 18.470(012)& 17.374(008)\\
1527.50& 19.644(060)& 18.141(021)& 17.219(008)& 17.207(010)& 18.600(016)& 17.533(010)\\
1532.51& $ \cdots $ & $ \cdots $ & 17.406(008)& 17.470(010)& $ \cdots $ & 17.719(010)\\
\multicolumn{7}{c}{\bf SN 2008bc}\\ 
1539.81& 17.531(021)& 16.553(006)& 16.426(005)& 16.688(007)& $ \cdots $ & 16.540(008)\\
1539.81& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 16.523(005)\\
1540.58$\tablenotemark{a}$& 17.227(014)& 16.366(005)& 16.241(008)& 16.471(008)& 16.487(007)& 16.343(006)\\
1541.66& 16.911(010)& 16.116(007)& 16.018(008)& 16.246(008)& 16.242(008)& 16.135(008)\\
1542.55& 16.716(008)& 15.987(006)& 15.898(008)& 16.121(010)& 16.104(006)& 15.977(007)\\
1543.59& 16.560(010)& 15.854(004)& 15.772(007)& 16.035(008)& 15.970(005)& 15.850(007)\\
1545.67& 16.372(010)& 15.663(007)& 15.597(008)& 15.936(010)& 15.777(007)& 15.655(008)\\
1547.58& 16.304(010)& 15.574(008)& 15.518(010)& 15.947(014)& 15.684(007)& 15.553(008)\\
1548.57& 16.279(010)& 15.550(005)& 15.466(005)& 15.950(006)& 15.668(005)& 15.522(004)\\
1549.57& 16.316(010)& 15.530(006)& 15.452(007)& 15.994(007)& 15.667(006)& 15.504(006)\\
1551.68& 16.419(008)& 15.558(004)& 15.427(005)& 16.044(008)& 15.703(005)& 15.489(007)\\
1552.68& 16.473(008)& 15.570(004)& 15.435(005)& 16.086(006)& 15.728(005)& 15.507(004)\\
1558.55& 16.923(008)& 15.786(007)& 15.663(008)& 16.357(012)& 16.004(006)& 15.685(006)\\
1560.60& 17.138(012)& 15.909(007)& 15.829(008)& 16.549(012)& 16.148(006)& 15.796(008)\\
1562.60& 17.394(012)& 16.054(008)& 15.974(010)& 16.714(012)& 16.332(006)& 15.913(008)\\
1564.60& 17.633(016)& 16.212(005)& 16.111(007)& 16.860(008)& 16.534(005)& 16.045(005)\\
1566.62& 17.897(016)& 16.384(006)& 16.188(008)& 16.888(008)& 16.756(007)& 16.160(008)\\
1568.59& 18.171(016)& 16.539(007)& 16.224(008)& 16.852(010)& 16.966(007)& 16.251(007)\\
1569.71& 18.276(020)& 16.636(004)& 16.246(005)& 16.814(008)& 17.079(006)& 16.303(006)\\
1570.54& 18.381(024)& 16.702(007)& $ \cdots $ & $ \cdots $ & 17.162(007)& $ \cdots $ \\
1571.52& 18.502(026)& 16.787(008)& 16.257(008)& 16.756(010)& 17.255(008)& 16.390(008)\\
1573.55& 18.670(035)& 16.961(006)& 16.267(005)& 16.690(008)& 17.457(008)& 16.482(006)\\
1574.62& 18.807(058)& 17.060(006)& 16.296(006)& 16.677(008)& 17.552(012)& 16.546(007)\\
1575.59& 18.979(051)& 17.130(008)& 16.282(010)& 16.615(014)& 17.681(010)& 16.601(010)\\
1576.55& 19.099(069)& 17.231(008)& 16.320(008)& 16.611(010)& 17.754(014)& 16.645(008)\\
1582.57& 19.470(035)& 17.707(006)& 16.565(006)& 16.635(008)& 18.212(008)& 17.009(007)\\
1589.55& 19.775(055)& 18.085(008)& 17.024(007)& 17.105(008)& 18.537(012)& 17.436(008)\\
1592.52& 19.888(041)& 18.177(008)& 17.149(008)& 17.280(010)& 18.639(012)& 17.542(008)\\
1595.64& 19.909(053)& 18.257(007)& 17.286(008)& 17.443(008)& 18.735(012)& 17.685(007)\\
1606.49& 20.582(301)& 18.420(035)& 17.678(067)& 17.890(014)& 18.937(110)& 17.954(014)\\
1618.50& 20.403(126)& 18.670(012)& 18.047(012)& 18.411(021)& 19.055(016)& 18.295(012)\\
1626.47& $ \cdots $ & 18.800(016)& 18.314(016)& 18.613(021)& 19.185(018)& 18.465(012)\\
1644.45& 20.767(172)& 19.125(052)& 18.855(030)& 19.172(049)& 19.435(024)& 18.910(020)\\
1646.45& 20.835(129)& 19.091(042)& 18.833(025)& 19.204(033)& 19.469(020)& 18.897(017)\\
\multicolumn{7}{c}{\bf SN 2008bq}\\ 
1562.48& 17.764(017)& 16.916(007)& 16.875(006)& 17.391(008)& 17.028(007)& 16.939(006)\\
1566.51& 18.006(014)& 16.955(008)& 16.821(010)& 17.478(014)& 17.123(010)& 16.954(008)\\
1568.47& 18.173(016)& 17.026(007)& 16.866(008)& 17.516(010)& 17.186(008)& 16.992(008)\\
1569.49& 18.232(025)& 17.066(014)& 16.903(007)& 17.554(012)& 17.247(008)& 17.013(007)\\
1570.48& 18.368(021)& 17.109(007)& 16.943(007)& 17.582(010)& 17.293(008)& 17.046(008)\\
1572.47& 18.530(025)& 17.219(008)& 17.023(008)& 17.698(010)& 17.429(008)& 17.129(008)\\
1573.49& 18.696(042)& 17.289(006)& 17.089(007)& 17.769(010)& 17.504(008)& 17.171(008)\\
1574.46& 18.729(034)& 17.367(010)& 17.143(008)& 17.874(016)& 17.591(010)& 17.219(012)\\
1575.49& 18.923(047)& 17.426(008)& 17.206(008)& 17.947(012)& 17.718(012)& 17.275(010)\\
1576.47& 19.112(051)& 17.510(008)& 17.277(008)& 17.998(012)& 17.810(012)& 17.344(008)\\
1580.48& 19.700(037)& 17.905(008)& 17.453(008)& 18.094(014)& 18.249(010)& 17.597(008)\\
1589.49& 20.742(117)& 18.687(010)& 17.634(008)& 17.938(010)& 19.137(017)& 18.094(010)\\
1591.46& 20.794(101)& 18.814(022)& 17.706(010)& 17.942(017)& 19.288(017)& 18.196(012)\\
1595.47& 21.062(126)& 19.163(014)& 17.892(008)& 17.947(010)& 19.579(024)& 18.437(012)\\
1599.47& 21.164(163)& 19.446(017)& 18.185(010)& 18.212(012)& 19.845(035)& 18.705(016)\\
1606.45& 21.135(462)& 19.664(061)& 18.529(020)& 18.677(022)& 20.173(189)& 19.027(030)\\
\multicolumn{7}{c}{\bf SN 2008fp}\\ 
1724.82& 15.610(017)& 14.571(007)& 14.106(008)& 14.080(008)& 14.903(007)& 14.277(006)\\
1725.82& 15.549(024)& 14.475(006)& 14.011(004)& 14.024(005)& 14.799(008)& 14.171(006)\\
1726.82& 15.485(021)& 14.397(006)& 13.942(005)& 13.992(006)& 14.730(007)& 14.099(006)\\
1728.81& 15.468(022)& 14.296(007)& 13.851(006)& 13.997(006)& 14.628(010)& 13.993(007)\\
1729.80& 15.476(025)& 14.282(007)& 13.818(005)& 14.007(005)& $ \cdots $ & 13.962(006)\\
1732.80& 15.589(018)& 14.326(006)& 13.817(004)& 14.130(006)& 14.667(007)& 13.963(006)\\
1732.80& 15.631(010)& 14.321(006)& 13.808(008)& 14.119(007)& 14.656(007)& 13.978(006)\\
1732.80& $ \cdots $ & $ \cdots $ & 13.798(006)& $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1740.80& 16.254(010)& 14.580(004)& 14.111(004)& 14.545(004)& 15.052(005)& 14.199(004)\\
1744.81& 16.793(012)& 14.876(006)& 14.411(005)& 14.847(007)& 15.426(006)& 14.469(005)\\
1747.81& 17.219(012)& 15.124(006)& 14.520(006)& 14.850(006)& 15.755(008)& 14.652(006)\\
1749.80& 17.551(014)& 15.292(006)& 14.548(005)& 14.802(006)& 15.984(006)& 14.751(005)\\
1751.78& 17.875(058)& 15.463(008)& 14.593(006)& 14.752(007)& 16.192(022)& 14.851(012)\\
1751.78& 17.712(043)& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1753.87& 18.100(020)& 15.648(006)& 14.598(005)& 14.677(006)& 16.404(008)& 14.959(005)\\
1759.84& 18.726(021)& 16.151(008)& 14.752(007)& 14.578(008)& 16.972(010)& 15.276(007)\\
1760.80& 18.779(020)& 16.227(007)& 14.792(007)& 14.597(007)& 17.033(010)& 15.328(007)\\
1765.82& 19.066(021)& 16.548(006)& 15.129(004)& 14.882(004)& 17.314(007)& 15.652(005)\\
1768.81& 19.108(021)& 16.672(008)& 15.312(008)& 15.088(008)& 17.455(010)& 15.806(008)\\
1770.79& 19.155(021)& 16.751(006)& 15.407(004)& 15.201(004)& 17.519(008)& 15.892(005)\\
1779.82& 19.413(025)& 16.964(008)& 15.783(008)& 15.636(008)& 17.702(008)& 16.172(008)\\
1781.82& 19.426(029)& 16.993(007)& 15.849(008)& 15.720(008)& 17.726(008)& 16.227(008)\\
1783.79& 19.487(037)& 17.029(008)& 15.922(007)& 15.796(008)& 17.762(010)& 16.296(008)\\
1790.82& 19.577(024)& 17.158(008)& 16.161(008)& 16.075(008)& 17.870(010)& 16.479(008)\\
1792.76& 19.643(021)& 17.181(010)& 16.224(008)& 16.158(010)& 17.891(012)& 16.523(010)\\
1795.75& 19.676(024)& 17.241(010)& 16.316(012)& 16.289(012)& 17.923(010)& 16.603(010)\\
1797.85& $ \cdots $ & 17.280(007)& $ \cdots $ & 16.349(008)& 17.940(008)& 16.659(008)\\
1803.81& 19.851(025)& 17.388(007)& 16.580(005)& 16.567(006)& 18.041(008)& 16.814(008)\\
1809.72& 19.954(034)& 17.495(008)& 16.769(008)& 16.773(008)& 18.127(010)& 16.975(008)\\
1813.81& $ \cdots $ & 17.540(010)& 16.894(008)& 16.918(008)& 18.186(014)& 17.069(008)\\
1820.71& 20.106(049)& 17.682(010)& 17.101(010)& 17.149(010)& 18.280(012)& 17.236(010)\\
\multicolumn{7}{c}{\bf SN 2008gp}\\ 
1768.74& $ \cdots $ & $ \cdots $ & 17.898(012)& 18.117(014)& 18.008(010)& 17.860(012)\\
1770.74& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 17.566(008)& 17.449(008)\\
1772.77& 17.552(012)& 17.103(007)& 17.181(007)& 17.406(010)& 17.251(008)& 17.151(008)\\
1776.71& 17.289(010)& 16.797(006)& 16.900(006)& 17.279(008)& 16.957(007)& 16.874(006)\\
1779.76& 17.327(012)& 16.754(008)& 16.801(010)& 17.353(012)& 16.929(010)& 16.806(010)\\
1781.74& 17.461(014)& 16.773(010)& 16.813(010)& 17.408(014)& 16.961(010)& 16.823(010)\\
1783.73& 17.683(021)& 16.855(010)& 16.826(010)& 17.412(018)& 17.025(010)& 16.862(012)\\
1786.83& $ \cdots $ & 16.997(008)& 16.937(008)& 17.547(012)& 17.190(010)& 16.926(010)\\
1790.72& 18.493(017)& 17.247(008)& 17.171(010)& 17.898(012)& 17.529(008)& 17.139(008)\\
1792.68& $ \cdots $ & 17.425(008)& 17.302(008)& 18.029(012)& 17.753(010)& 17.254(008)\\
1793.69& $ \cdots $ & $ \cdots $ & 17.356(008)& 18.013(014)& 17.869(010)& 17.324(008)\\
1795.72& $ \cdots $ & $ \cdots $ & 17.425(012)& 18.057(017)& 18.134(012)& 17.461(012)\\
1801.76& 20.059(048)& 18.346(008)& 17.583(008)& 17.939(014)& 18.855(016)& 17.844(012)\\
1802.71& 20.139(044)& 18.429(010)& 17.596(008)& 17.944(012)& 18.923(014)& 17.908(010)\\
1803.79& $ \cdots $ & 18.545(010)& 17.607(008)& 17.875(012)& 19.023(018)& 17.960(012)\\
1806.72& 20.533(084)& 18.805(012)& 17.734(008)& 17.883(012)& 19.323(021)& 18.180(012)\\
1808.72& 20.541(087)& 18.961(017)& 17.804(010)& 17.912(012)& 19.500(028)& 18.292(014)\\
1809.69& $ \cdots $ & 19.035(028)& 17.867(010)& 17.922(012)& 19.534(041)& 18.388(018)\\
1810.70& 20.553(192)& 19.123(034)& 17.929(014)& 17.980(017)& 19.572(068)& 18.404(024)\\
1813.62& 20.805(203)& 19.317(041)& 18.101(014)& 18.105(014)& 19.906(084)& 18.593(029)\\
\multicolumn{7}{c}{\bf SN 2008hv}\\ 
1806.78& 17.130(012)& 16.352(007)& 16.379(008)& 16.705(008)& 16.492(007)& 16.327(006)\\
1808.80& 16.186(010)& 15.647(004)& 15.728(004)& 15.984(006)& 15.769(005)& 15.691(005)\\
1809.78& 15.903(008)& 15.406(005)& 15.494(008)& 15.739(010)& 15.530(005)& 15.465(006)\\
1810.79& 15.698(008)& 15.208(006)& 15.295(007)& 15.558(008)& 15.342(006)& 15.296(005)\\
1813.78& 15.408(014)& 14.889(005)& 15.012(005)& 15.394(006)& 15.006(006)& 14.959(005)\\
1817.76& 15.420(010)& 14.788(006)& 14.870(007)& 15.531(008)& 14.909(006)& 14.822(006)\\
1818.76& 15.495(010)& 14.798(005)& 14.861(007)& 15.540(008)& 14.938(006)& 14.826(007)\\
1827.75& 16.430(010)& 15.310(005)& 15.440(004)& 16.248(007)& 15.585(004)& 15.250(004)\\
1830.73& 16.918(010)& 15.589(007)& 15.602(008)& 16.325(008)& 15.963(006)& 15.454(007)\\
1831.76& 17.092(010)& 15.703(006)& 15.631(007)& 16.305(008)& 16.100(005)& 15.508(005)\\
1834.82& 17.601(012)& 16.028(006)& 15.683(008)& 16.211(008)& 16.496(006)& 15.702(006)\\
1837.80& 17.969(014)& 16.347(004)& 15.729(004)& 16.110(006)& 16.847(007)& 15.894(006)\\
1838.79& 18.070(016)& 16.449(007)& 15.742(008)& 16.054(010)& 16.956(008)& 15.945(007)\\
1839.75& 18.196(017)& 16.572(007)& 15.798(006)& 16.053(008)& 17.071(007)& 16.043(007)\\
1840.73& 18.302(022)& 16.694(008)& 15.859(007)& 16.050(008)& 17.165(010)& 16.122(007)\\
1841.73& 18.424(029)& 16.800(008)& 15.924(008)& 16.076(008)& 17.293(012)& 16.203(008)\\
1842.85& 18.497(049)& 16.906(010)& 16.014(007)& 16.131(008)& 17.387(016)& 16.303(008)\\
1842.85& 18.498(049)& 16.906(010)& 16.014(007)& 16.131(008)& 17.387(016)& 16.303(008)\\
1844.77& 18.563(034)& 17.063(010)& 16.162(008)& 16.265(008)& 17.526(017)& 16.458(008)\\
1856.75& 19.094(026)& 17.574(010)& 16.826(010)& 17.050(012)& 18.036(010)& 17.047(010)\\
1867.70& 19.363(035)& 17.819(008)& 17.239(008)& 17.520(014)& 18.272(010)& 17.355(010)\\
1870.67& 19.409(072)& 17.912(014)& 17.353(010)& 17.656(014)& 18.316(021)& 17.462(012)\\
1870.67& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 17.476(010)\\
1874.63& 19.446(064)& 17.942(012)& 17.466(008)& 17.816(014)& 18.381(017)& 17.579(012)\\
1878.64& 19.587(033)& 18.010(010)& 17.601(014)& 17.966(021)& 18.454(012)& 17.670(010)\\
1884.66& 19.739(033)& 18.104(014)& 17.783(017)& 18.152(024)& 18.548(010)& 17.804(010)\\
1895.62$\tablenotemark{a}$& 19.897(052)& 18.307(006)& 18.180(010)& 18.570(017)& 18.707(010)& 18.127(008)\\
\multicolumn{7}{c}{\bf SN 2008ia}\\ 
1809.76& 17.547(014)& 16.661(007)& 16.542(008)& 16.824(010)& 16.828(008)& 16.645(008)\\
1810.83& 17.483(012)& 16.598(007)& 16.511(008)& 16.831(010)& 16.749(008)& 16.572(008)\\
1813.70& 17.449(017)& 16.624(016)& 16.402(007)& 16.915(008)& 16.737(008)& 16.502(008)\\
1818.73& 17.896(016)& 16.726(008)& 16.520(008)& 17.094(012)& 16.936(008)& 16.616(008)\\
1821.78& 18.222(014)& 16.932(008)& 16.824(021)& 17.387(021)& 17.195(008)& 16.764(008)\\
1830.70& 19.636(042)& 17.803(010)& 17.186(008)& 17.519(017)& 18.315(012)& 17.372(010)\\
1831.73& 19.710(040)& 17.931(010)& 17.205(010)& 17.532(012)& 18.419(014)& 17.433(010)\\
1834.74& 20.205(061)& 18.240(012)& 17.256(008)& 17.444(017)& 18.705(021)& 17.599(012)\\
1838.76& 20.534(080)& 18.683(017)& 17.595(029)& 17.441(017)& 19.123(024)& 17.952(016)\\
1839.71& 20.592(115)& 18.752(017)& 17.576(012)& 17.536(012)& 19.210(029)& 18.037(012)\\
1840.70& 20.448(152)& 18.956(048)& 17.660(010)& 17.610(017)& 19.313(035)& 18.098(014)\\
1841.70& 20.651(202)& 18.998(036)& 17.721(014)& 17.740(017)& 19.394(043)& 18.208(017)\\
1845.86& 20.675(235)& 19.436(080)& 17.991(016)& 18.194(058)& 19.849(069)& 18.475(020)\\
1855.82& 21.127(117)& 19.449(026)& 18.471(018)& 18.632(029)& 19.962(043)& 18.848(028)\\
1856.72& 21.334(153)& 19.515(021)& 18.462(017)& 18.500(042)& 19.924(047)& 18.875(022)\\
\multicolumn{7}{c}{\bf SN 2009F}\\ 
1840.64& 18.525(045)& 17.081(008)& 16.786(007)& 16.812(007)& 17.424(010)& 16.835(008)\\
1841.64& 18.476(042)& 17.007(007)& 16.663(007)& 16.698(008)& 17.393(012)& 16.742(008)\\
1842.66& 18.635(036)& 16.971(008)& 16.552(008)& 16.605(008)& 17.383(014)& 16.679(008)\\
1842.66& 18.635(036)& 16.976(008)& 16.464(017)& 16.609(010)& 17.383(014)& 16.679(008)\\
1845.66& 19.012(040)& 17.107(008)& 16.439(006)& 16.481(006)& 17.620(010)& 16.663(007)\\
1848.66& 19.664(037)& 17.590(017)& 16.562(008)& 16.560(008)& 18.143(012)& 16.898(008)\\
1855.68& 20.719(085)& 18.572(012)& 17.248(008)& 17.003(008)& 19.192(025)& 17.743(010)\\
1856.65& 20.621(070)& 18.722(033)& 17.306(008)& 17.131(012)& 19.292(021)& 17.826(012)\\
1859.66& 21.133(201)& 18.848(014)& 17.618(008)& 17.463(010)& 19.511(033)& 18.079(014)\\
1867.63& $ \cdots $ & 19.300(029)& 18.169(012)& 18.007(014)& 19.739(065)& 18.560(022)\\
1870.61& 21.472(452)& $ \cdots $ & $ \cdots $ & $ \cdots $ & 19.978(088)& 18.706(025)\\
1871.63& $ \cdots $ & 19.394(063)& 18.448(022)& 18.273(021)& 19.928(099)& 18.656(028)\\
1872.64& $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 18.830(037)\\
1873.58& 21.389(287)& 19.466(033)& 18.524(014)& 18.393(017)& 19.978(053)& 18.837(022)\\
1879.63& 21.536(214)& 19.666(026)& 18.910(018)& 18.663(021)& 20.159(042)& 19.042(025)\\
1884.61& 21.800(205)& 19.733(024)& 19.149(021)& 18.898(025)& 20.381(057)& 19.204(022)\\
\multicolumn{7}{c}{\bf SN 2009dc}\\ 
1942.80& 15.508(010)& 15.315(006)& 15.380(005)& 15.809(007)& 15.432(006)& 15.351(006)\\
1945.76$\tablenotemark{a}$& 15.515(010)& 15.209(006)& 15.276(005)& 15.718(006)& 15.357(007)& 15.287(006)\\
1945.76& $ \cdots $ & 15.230(007)& 15.283(007)& $ \cdots $ & $ \cdots $ & $ \cdots $ \\
1946.77& 15.531(010)& 15.226(006)& 15.296(007)& 15.738(008)& 15.353(007)& 15.282(006)\\
1947.75& 15.578(010)& 15.232(006)& 15.285(006)& 15.729(006)& 15.349(007)& 15.279(006)\\
1948.74$\tablenotemark{a}$& 15.631(012)& 15.247(007)& 15.295(006)& 15.727(007)& 15.356(007)& 15.287(007)\\
1949.73$\tablenotemark{a}$& 15.689(010)& 15.236(006)& 15.295(006)& 15.730(007)& 15.385(007)& 15.329(006)\\
1951.72$\tablenotemark{a}$& 15.833(010)& 15.304(007)& 15.312(006)& 15.751(006)& 15.441(007)& 15.340(005)\\
1956.76& 16.281(012)& 15.498(006)& 15.402(005)& 15.792(006)& 15.712(007)& 15.445(006)\\
1959.72& 16.638(021)& 15.654(007)& 15.464(006)& 15.855(007)& 15.903(010)& 15.527(007)\\
1963.74& 17.096(021)& 15.894(008)& 15.575(007)& 15.902(007)& 16.218(029)& 15.677(010)\\
1964.72& 17.201(021)& 15.954(008)& 15.589(007)& $ \cdots $ & 16.323(010)& 15.722(008)\\
1966.72& 17.427(018)& 16.095(006)& 15.641(006)& 15.913(007)& 16.481(008)& 15.815(006)\\
1968.71& 17.635(017)& 16.227(008)& 15.683(007)& 15.903(008)& 16.645(010)& 15.898(008)\\
1976.67& 18.330(017)& 16.766(006)& 15.900(005)& 15.961(006)& 17.281(008)& 16.253(006)\\

\hline
\enddata
\tablenotetext{a}{Images obtained with the du Pont telescope.}
\tablecomments{Uncertainties given in parentheses in thousandths of a magnitude.}
%\tablenotetext{a}{}
\end{deluxetable}

\clearpage
\begin{deluxetable} {lccccc}
%\rotate
%\setlength{\tabcolsep}{0.02in}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Near-infrared Photometry of 45 SNe~Ia \label{tab:ir_sne}}
\tablehead{
\colhead{JD}  &
\colhead{$Y$}   &
\colhead{$J$}   &
\colhead{$H$}   &
\colhead{$K_s$}   &
\colhead{}   \\
\colhead{2453000+}  &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{Telescope\tablenotemark{a}}   }
\startdata
\multicolumn{6}{c}{\bf SN 2005hj}\\ 
 672.60& 18.349(072)& 18.081(095)& 18.102(180)& $ \cdots $ &SWO \\
 674.65& 18.357(060)& 18.239(097)& 18.801(301)& $ \cdots $ &SWO \\
 676.60& 18.432(077)& 18.322(119)& 18.653(258)& $ \cdots $ &SWO \\
 677.66& 18.575(076)& 18.265(101)& 19.016(387)& $ \cdots $ &SWO \\
 680.69& 18.716(102)& 18.241(129)& 18.553(407)& $ \cdots $ &SWO \\
 681.70& 18.736(073)& 18.482(070)& 18.650(142)& $ \cdots $ &DUP \\ %remove K band
 686.73& 18.731(111)& 18.908(251)& 18.334(318)& $ \cdots $ &SWO \\
 688.71& $ \cdots $ & 19.090(267)& 18.521(303)& $ \cdots $ &SWO \\
 693.68& 18.791(137)& 19.088(322)& 18.750(428)& $ \cdots $ &SWO \\
 697.63& 18.685(110)& 18.809(195)& 18.418(408)& $ \cdots $ &SWO \\
 701.65& 18.452(088)& 19.165(266)& $ \cdots $ & $ \cdots $ &SWO \\
 709.62& 18.195(058)& 18.913(167)& $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2005ku}\\ 
 700.59& 18.426(155)& 18.078(161)& 17.308(164)& $ \cdots $ &SWO\\
 704.55& 18.816(163)& 18.197(151)& 17.417(196)& $ \cdots $ &SWO\\
 709.56& 19.073(165)& 18.257(131)& 17.358(175)& $ \cdots $ &SWO\\
 715.54& 19.050(153)& 18.609(177)& 17.364(159)& $ \cdots $ &SWO\\
\multicolumn{6}{c}{\bf SN 2006bd}\\ 
 822.75& 18.000(098)& 18.190(206)& 17.853(457)& $ \cdots $ &SWO \\
 830.68& 17.514(029)& 17.819(070)& $ \cdots $ & $ \cdots $ &SWO \\
 833.70& 17.593(020)& 17.944(020)& 17.722(037)& $ \cdots $ &DUP \\
 846.63& 18.242(027)& 19.156(067)& 18.752(117)& $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2006br}\\ 
 855.64& 17.779(085)& 17.448(058)& 17.555(120)& $ \cdots $ &SWO \\
 859.66& 17.985(082)& 18.035(106)& 17.568(146)& $ \cdots $ &SWO \\
 863.65& 18.014(062)& 18.952(191)& 17.761(143)& $ \cdots $ &SWO \\
 864.69& 18.014(058)& 18.794(161)& 17.604(159)& $ \cdots $ &SWO \\
 868.66& 17.898(052)& 18.724(153)& 17.579(123)& $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2006bt}\\ 
 855.73& 17.068(036)& 17.011(083)& 16.812(192)& $ \cdots $ &SWO \\
 859.78& 17.065(028)& 17.065(061)& 17.114(163)& $ \cdots $ &SWO \\
 863.72& 17.175(025)& 17.157(042)& 17.131(083)& $ \cdots $ &SWO \\
 864.76& 17.156(023)& 17.157(042)& 17.255(094)& $ \cdots $ &SWO \\
 869.74& 17.256(026)& 17.413(050)& 17.169(160)& $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2006ej}\\ 
 980.70& 16.801(027)& 16.704(034)& 16.831(066)& $ \cdots $ &SWO \\
 999.66& 16.263(021)& 17.267(037)& 16.704(037)& $ \cdots $ &SWO \\
1000.66& 16.214(022)& 17.145(046)& 16.487(049)& $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2006et}\\ 
 982.62& 17.068(047)& 16.966(077)& 17.071(064)& $ \cdots $ &SWO \\
 987.86& 16.288(023)& 16.101(022)& 16.248(029)& $ \cdots $ &SWO \\
 993.65& 16.434(021)& 16.108(020)& 16.421(033)& $ \cdots $ &SWO \\
 995.67& 16.566(022)& 16.240(022)& 16.503(025)& $ \cdots $ &SWO \\
 999.80& 16.810(029)& 16.630(025)& 16.614(033)& $ \cdots $ &SWO \\
1002.61& 16.990(034)& 16.928(035)& 16.746(048)& $ \cdots $ &SWO \\
1006.65& $ \cdots $ & $ \cdots $ & 17.035(057)& $ \cdots $ &SWO \\
1009.58& 16.851(026)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1013.64& 16.804(020)& 17.675(020)& 16.785(020)& $ \cdots $ &DUP \\
1015.61& 16.551(026)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1021.67& 16.286(025)& 17.196(051)& 16.508(047)& $ \cdots $ &SWO \\
1024.56& 16.131(020)& 17.110(036)& 16.518(032)& $ \cdots $ &SWO \\
1030.63& 16.154(020)& $ \cdots $ & 16.595(037)& $ \cdots $ &SWO \\
1037.69& 16.475(024)& 17.625(050)& $ \cdots $ & $ \cdots $ &SWO \\
1039.68& 16.632(020)& 17.811(020)& 17.149(022)& $ \cdots $ &DUP \\
1041.54& 16.698(022)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1045.58& 16.872(026)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1049.64& 17.161(020)& 18.453(033)& 17.524(028)& $ \cdots $ &DUP \\
1057.57& 17.407(034)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2006ev}\\ 
 993.57& 17.734(044)& 17.523(072)& 17.645(153)& $ \cdots $ &SWO \\
 995.60& 17.799(041)& 17.932(067)& 17.641(116)& $ \cdots $ &SWO \\
 996.52& 17.960(075)& 18.251(130)& 17.623(182)& $ \cdots $ &SWO \\
1009.49& 17.603(051)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1010.61& 17.632(048)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1011.51& 17.550(033)& 18.294(098)& 17.705(136)& $ \cdots $ &SWO \\
1012.59& 17.480(020)& 18.334(062)& 17.694(058)& $ \cdots $ &DUP \\
1013.55& 17.445(022)& 18.291(039)& 17.523(050)& $ \cdots $ &DUP \\
1017.57& 17.313(020)& 18.189(028)& 17.767(038)& $ \cdots $ &DUP \\
1039.50& 18.638(038)& 19.728(121)& 18.936(108)& $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2006gj}\\ 
1002.85& 17.465(035)& 17.367(046)& 17.506(106)& $ \cdots $ &SWO \\
1006.78& 17.723(033)& 18.108(079)& 17.788(134)& $ \cdots $ &SWO \\
1010.80& 17.824(058)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1011.82& 17.816(050)& 18.326(103)& 17.956(153)& $ \cdots $ &SWO \\
1015.80& 17.478(339)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1016.80& 17.438(030)& 18.355(113)& 17.625(127)& $ \cdots $ &SWO \\
1021.80& 17.185(032)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1027.79& 17.567(045)& 18.424(135)& $ \cdots $ & $ \cdots $ &SWO \\
1030.77& 17.753(043)& 18.971(146)& $ \cdots $ & $ \cdots $ &SWO \\
1037.73& 18.126(026)& 19.091(084)& $ \cdots $ & $ \cdots $ &DUP \\
1040.78& 18.261(028)& 19.249(109)& $ \cdots $ & $ \cdots $ &DUP \\
1044.73& 18.514(075)& 19.343(189)& $ \cdots $ & $ \cdots $ &DUP \\
1048.74& 18.861(040)& 20.765(232)& $ \cdots $ & $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2006hb}\\ 
1006.86& 16.081(020)& 16.075(024)& 16.146(036)& $ \cdots $ &SWO \\
1009.79& 16.230(020)& 16.640(035)& 16.255(037)& $ \cdots $ &SWO \\
1011.89& 16.250(020)& 16.857(047)& $ \cdots $ & $ \cdots $ &SWO \\
1015.73& 16.125(032)& 17.026(152)& 16.166(085)& $ \cdots $ &SWO \\
1021.81& 15.841(020)& 16.871(044)& 16.069(028)& $ \cdots $ &SWO \\
1027.87& 15.858(020)& 16.851(046)& 16.352(043)& $ \cdots $ &SWO \\
1041.77& 16.803(022)& 18.329(126)& 17.252(095)& $ \cdots $ &SWO \\
1043.74& 16.901(022)& 18.401(132)& 17.267(099)& $ \cdots $ &SWO \\
1057.80& 17.615(051)& 19.425(325)& 18.253(245)& $ \cdots $ &SWO \\
1063.80& 17.931(050)& 19.630(426)& 18.341(260)& $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2006hx}\\ 
1013.76& 18.117(020)& 17.989(022)& 18.026(058)& $ \cdots $ &DUP \\
1016.75& 17.916(101)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1023.73& 18.331(082)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1024.63& $ \cdots $ & 17.673(090)& 16.374(050)& $ \cdots $ &SWO \\
1030.71& 19.238(287)& 18.553(142)& $ \cdots $ & $ \cdots $ &SWO \\
1037.67& 18.595(022)& 19.300(057)& 18.578(064)& $ \cdots $ &DUP \\
1040.66& 18.367(020)& 19.216(057)& 18.424(057)& $ \cdots $ &DUP \\
1048.68& 17.852(020)& 18.644(037)& 18.011(059)& $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2006is}\\ 
1009.85& 17.568(029)& 17.178(044)& 17.352(097)& $ \cdots $ &SWO \\
1014.84& 17.868(045)& 17.572(023)& 17.595(082)& $ \cdots $ &DUP \\
1016.88& 17.978(044)& 17.871(091)& 17.649(118)& $ \cdots $ &SWO \\
1021.86& 18.059(066)& 18.215(153)& 17.605(175)& $ \cdots $ &SWO \\
1027.84& 17.815(051)& 18.906(281)& 17.736(143)& $ \cdots $ &SWO \\
1030.83& 17.517(030)& 18.613(108)& $ \cdots $ & $ \cdots $ &SWO \\
1037.85& 17.188(020)& 18.194(028)& $ \cdots $ & $ \cdots $ &DUP \\
1038.80& $ \cdots $ & $ \cdots $ & 17.362(045)& $ \cdots $ &DUP \\
1048.80& 17.075(020)& 18.087(025)& 17.596(044)& $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2006kf}\\ 
1037.79& 16.492(019)& 16.364(021)& 16.498(056)& $ \cdots $ &DUP \\ %remove k band
1039.74& 16.560(020)& 16.389(020)& $ \cdots $ & $ \cdots $ &DUP \\ % remove K band
1041.71& 16.681(023)& 16.523(028)& 16.702(062)& $ \cdots $ &SWO \\
1043.66& 16.843(033)& 16.704(038)& 16.785(076)& $ \cdots $ &SWO \\
1045.73& 17.000(041)& 16.998(067)& 16.888(115)& $ \cdots $ &SWO \\
1047.73& 17.130(029)& 17.431(068)& 17.040(114)& $ \cdots $ &SWO \\
1049.76& 17.293(020)& 17.730(021)& $ \cdots $ & $ \cdots $ &DUP \\% remove k band
1053.72& 17.127(025)& 18.040(122)& 17.099(089)& $ \cdots $ &SWO \\
1057.69& 16.867(025)& 17.796(097)& 16.797(082)& $ \cdots $ &SWO \\
1066.77& 16.575(020)& 17.507(020)& $ \cdots $ & $ \cdots $ &DUP \\
1070.71& 16.590(025)& 17.803(101)& 17.357(119)& $ \cdots $ &SWO \\
1074.70& 17.125(029)& 18.620(162)& 17.588(125)& $ \cdots $ &SWO \\
1078.65& 17.367(025)& 18.755(131)& 17.836(167)& $ \cdots $ &SWO \\
1083.68& 17.639(044)& 18.906(244)& 18.015(320)& $ \cdots $ &SWO \\
1100.61& 18.520(040)& $ \cdots $ & $ \cdots $ & $ \cdots $ &DUP \\
1111.66& 19.199(154)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1124.62& 19.333(140)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2006lu}\\ 
1041.86& 19.016(126)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1043.82& 19.264(205)& 19.806(542)& $ \cdots $ & $ \cdots $ &SWO \\
1045.80& 19.585(270)& 19.659(359)& 19.064(475)& $ \cdots $ &SWO \\
1049.82& 18.547(043)& 19.709(150)& 18.275(123)& $ \cdots $ &DUP \\
1543.62& 21.354(289)& $ \cdots $ & $ \cdots $ & $ \cdots $ &DUP \\
1838.74& 21.474(341)& 21.792(434)& 19.244(272)& $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2006ob}\\ 
1063.56& 18.472(109)& 18.389(140)& $ \cdots $ & $ \cdots $ &SWO \\
1066.62& 18.802(028)& 18.883(046)& 18.977(086)& $ \cdots $ &DUP \\
1067.65& 18.756(097)& 18.703(152)& 18.665(360)& $ \cdots $ &SWO \\
1070.53& 18.828(136)& 18.825(210)& 18.936(465)& $ \cdots $ &SWO \\
1072.61& 18.984(125)& 19.057(235)& $ \cdots $ & $ \cdots $ &SWO \\
1074.64& 18.802(115)& 19.202(247)& 18.794(505)& $ \cdots $ &SWO \\
1077.56& 18.724(119)& 18.929(253)& $ \cdots $ & $ \cdots $ &SWO \\
1083.56& 18.505(091)& 18.807(253)& $ \cdots $ & $ \cdots $ &SWO \\
1090.54& 18.560(058)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1098.54& 19.032(151)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1100.54& 19.195(055)& 19.998(160)& 19.870(226)& $ \cdots $ &DUP \\
1109.58& 20.132(454)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2006os}\\
1063.63& 17.585(058)& 17.304(074)& 17.139(144)& $ \cdots $ &SWO \\
1066.68& 17.864(020)& 17.592(020)& 17.648(038)& $ \cdots $ &DUP \\
1070.60& 17.821(066)& 17.891(108)& 17.617(173)& $ \cdots $ &SWO \\
1073.69& 18.166(024)& 18.495(032)& 18.064(073)& $ \cdots $ &DUP \\
1077.63& 17.954(064)& 18.612(205)& 17.666(175)& $ \cdots $ &SWO \\
1083.63& 17.761(059)& 18.601(238)& $ \cdots $ & $ \cdots $ &SWO \\
1090.57& 17.261(045)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1098.58& 17.427(042)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1103.60& 17.718(063)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1109.62& 18.064(073)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2006ot}\\ 
1063.71& 17.915(056)& 17.892(104)& 17.966(206)& $ \cdots $ &SWO \\
1066.73& 18.045(021)& 17.996(020)& 18.261(055)& $ \cdots $ &DUP \\
1067.72& 18.073(065)& 18.123(100)& 18.235(218)& $ \cdots $ &SWO \\
1070.69& $ \cdots $ & $ \cdots $ & 18.239(256)& $ \cdots $ &SWO \\
1072.67& 18.087(051)& 18.096(096)& 18.032(174)& $ \cdots $ &SWO \\
1073.64& 18.206(022)& 18.217(024)& 18.329(054)& $ \cdots $ &DUP \\
1077.68& 18.037(058)& 18.161(120)& 18.167(267)& $ \cdots $ &SWO \\
1082.66& 18.037(041)& 18.525(140)& $ \cdots $ & $ \cdots $ &SWO \\
1086.59& 17.953(054)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1093.61& 17.901(033)& 18.420(137)& $ \cdots $ & $ \cdots $ &SWO \\
1098.61& 17.849(047)& 18.376(126)& $ \cdots $ & $ \cdots $ &SWO \\
1103.63& 18.136(047)& 18.361(107)& $ \cdots $ & $ \cdots $ &SWO \\
1107.56& 18.187(046)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1122.59& 18.656(076)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2007A}\\ 
1107.53& 15.873(020)& 15.738(025)& $ \cdots $ & $ \cdots $ &SWO \\
1109.53& 15.835(027)& 15.643(028)& $ \cdots $ & $ \cdots $ &SWO \\
1111.54& 15.955(020)& $ \cdots $ & 16.018(045)& $ \cdots $ &SWO \\
1115.53& 16.355(022)& 15.995(053)& $ \cdots $ & $ \cdots $ &SWO \\
1120.52& 16.668(032)& 16.498(059)& $ \cdots $ & $ \cdots $ &SWO \\
1122.52& 16.842(066)& $ \cdots $ & 16.649(217)& $ \cdots $ &SWO \\
1124.52& 16.929(074)& 17.154(113)& $ \cdots $ & $ \cdots $ &SWO \\
1126.53& 16.901(062)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1129.53& $ \cdots $ & $ \cdots $ & 16.240(145)& $ \cdots $ &SWO \\
1132.52& 16.598(060)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2007N}\\ 
1124.77& 16.672(020)& 16.546(020)& 16.392(030)& $ \cdots $ &SWO \\
1126.87& 16.537(020)& $ \cdots $ & 16.289(035)& $ \cdots $ &SWO \\
1128.81& 16.505(020)& 16.434(020)& 16.285(030)& $ \cdots $ &DUP \\
1129.77& 16.443(020)& 16.441(020)& 16.258(031)& $ \cdots $ &SWO \\
1131.87& 16.443(020)& $ \cdots $ & $ \cdots $ & $ \cdots $ &DUP \\
1132.81& 16.435(020)& 16.578(022)& 16.415(040)& $ \cdots $ &SWO \\
1135.77& 16.553(020)& 16.909(025)& 16.671(061)& $ \cdots $ &SWO \\
1140.88& 16.923(024)& $ \cdots $ & 17.249(100)& $ \cdots $ &SWO \\
1150.80& 17.700(045)& 18.911(170)& 18.267(219)& $ \cdots $ &SWO \\
1156.73& 17.997(060)& 19.250(234)& 18.439(255)& $ \cdots $ &SWO \\
1158.89& 18.186(020)& $ \cdots $ & $ \cdots $ & $ \cdots $ &DUP \\
1160.84& 18.319(035)& 19.588(125)& 18.969(173)& $ \cdots $ &DUP \\
1164.74& 18.478(083)& 19.340(234)& 18.850(399)& $ \cdots $ &SWO \\
1169.73& 18.733(030)& 19.683(140)& 18.990(161)& $ \cdots $ &DUP \\
1180.72& 19.038(110)& 20.230(402)& $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2007S}\\ 
1132.76& 16.395(023)& 16.261(026)& 16.352(052)& $ \cdots $ &SWO \\
1137.79& $ \cdots $ & 15.488(020)& 15.605(020)& 15.450(020)&DUP \\
1138.77& 15.557(020)& 15.361(020)& 15.537(025)& $ \cdots $ &SWO \\
1139.64& 15.845(020)& $ \cdots $ & 15.721(026)& $ \cdots $ &SWO \\
1140.73& 15.543(020)& 15.358(020)& 15.515(021)& $ \cdots $ &SWO \\
1146.83& 15.991(020)& 15.617(020)& 15.737(036)& $ \cdots $ &SWO \\
1150.69& 16.229(020)& 15.944(021)& 15.809(031)& $ \cdots $ &SWO \\
1156.66& 16.362(020)& 16.736(033)& 15.930(025)& $ \cdots $ &SWO \\
1158.76& $ \cdots $ & 16.976(020)& 15.995(023)& 15.601(020)&DUP \\
1160.69& 16.101(028)& 17.006(020)& 15.968(020)& 15.589(020)&DUP \\
1164.68& 16.008(020)& 16.908(035)& 15.793(020)& $ \cdots $ &SWO \\
1169.67& $ \cdots $ & 16.812(020)& 15.733(020)& 15.541(020)&DUP \\
1171.73& $ \cdots $ & 16.767(020)& 15.712(020)& 15.540(020)&DUP \\
1175.64& 15.485(020)& 16.534(030)& 15.642(024)& $ \cdots $ &SWO \\
1184.62& $ \cdots $ & 16.562(027)& 15.925(030)& $ \cdots $ &SWO \\
1191.66& 15.942(020)& 17.216(056)& 16.314(052)& $ \cdots $ &SWO \\
1223.53& $ \cdots $ & 19.207(083)& 17.739(062)& 17.395(119)&DUP \\
1245.48& 20.177(306)& 20.020(262)& 18.754(124)& 18.233(127)&DUP \\
\multicolumn{6}{c}{\bf SN 2007af}\\ 
1162.74& 14.648(020)& 14.585(020)& 14.489(025)& $ \cdots $ &SWO \\
1164.80& 14.159(020)& 14.093(021)& 14.055(038)& $ \cdots $ &SWO \\
1167.81& 13.683(020)& 13.624(020)& 13.710(022)& $ \cdots $ &SWO \\
1168.83& 13.636(020)& 13.532(020)& 13.683(030)& $ \cdots $ &SWO \\
1169.80& 13.581(020)& 13.479(020)& 13.628(020)& 13.520(020)&DUP \\
1170.84& 13.568(020)& 13.459(020)& 13.625(020)& 13.498(020)&DUP \\
1171.81& 13.590(020)& 13.469(020)& 13.650(020)& 13.502(020)&DUP \\
1172.80& 13.646(020)& 13.489(020)& 13.690(020)& 13.511(020)&DUP \\
1175.79& 13.895(020)& 13.727(020)& 13.863(026)& $ \cdots $ &SWO \\
1180.77& 14.217(020)& 14.166(020)& 14.000(026)& $ \cdots $ &SWO \\
1183.76& 14.377(020)& 14.671(020)& 14.070(030)& $ \cdots $ &SWO \\
1189.79& 14.254(020)& 15.139(020)& 13.938(020)& $ \cdots $ &SWO \\
1193.74& 14.024(020)& 15.048(020)& 13.849(023)& $ \cdots $ &SWO \\
1196.77& 13.861(020)& 14.939(020)& 13.802(024)& $ \cdots $ &SWO \\
1205.72& 13.502(020)& 14.636(020)& 13.940(022)& $ \cdots $ &SWO \\
1208.76& 13.680(020)& 14.883(021)& 14.142(029)& $ \cdots $ &SWO \\
1217.71& 14.180(020)& 15.654(028)& 14.633(033)& $ \cdots $ &SWO \\
1223.75& 14.492(020)& $ \cdots $ & $ \cdots $ & $ \cdots $ &DUP \\
1228.72& 14.776(020)& 16.407(025)& 15.075(024)& $ \cdots $ &SWO \\
1230.80& 14.860(020)& 16.608(039)& $ \cdots $ & $ \cdots $ &SWO \\
1233.68& 15.052(020)& 16.803(051)& 15.286(035)& $ \cdots $ &SWO \\
1238.68& 15.307(020)& 16.968(042)& 15.453(037)& $ \cdots $ &SWO \\
1244.68& 15.594(020)& 17.445(068)& 15.722(037)& $ \cdots $ &SWO \\
1247.67& 15.744(020)& 17.618(073)& 15.916(049)& $ \cdots $ &SWO \\
1255.69& 16.166(020)& 18.002(032)& 16.252(020)& 16.140(041)&DUP \\
1257.69& 16.209(020)& 18.264(162)& 16.223(077)& $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2007ai}\\ 
1139.87& 17.520(035)& 17.290(039)& $ \cdots $ & $ \cdots $ &SWO \\
1171.89& 17.574(028)& 17.193(021)& 17.340(036)& $ \cdots $ &DUP \\
1172.86& 17.619(024)& 17.160(028)& 17.212(034)& 17.064(076)&DUP \\
1180.83& 18.072(061)& 17.883(073)& 17.727(154)& $ \cdots $ &SWO \\
1184.85& 18.197(066)& 18.198(093)& 17.881(184)& $ \cdots $ &SWO \\
1277.57& 20.296(154)& 21.229(329)& 20.103(267)& 19.468(427)&DUP \\
1280.64& 20.312(285)& 20.585(371)& 19.870(297)& 19.245(543)&DUP \\
\multicolumn{6}{c}{\bf SN 2007as}\\ 
1175.58& 16.123(020)& 16.020(022)& 16.176(063)& $ \cdots $ &SWO \\
1180.58& 16.114(020)& 15.954(020)& 16.220(052)& $ \cdots $ &SWO \\
1183.60& 16.424(020)& 16.204(024)& 16.363(050)& $ \cdots $ &SWO \\
1193.55& 16.960(031)& 17.670(084)& 16.857(078)& $ \cdots $ &SWO \\
1208.51& 15.964(020)& 16.999(049)& 16.332(061)& $ \cdots $ &SWO \\
1219.54& 16.605(022)& 17.995(100)& 16.947(090)& $ \cdots $ &SWO \\
1224.47& 16.902(020)& 18.294(038)& 17.367(031)& $ \cdots $ &DUP \\
1230.66& 17.249(031)& 18.948(203)& 17.582(175)& $ \cdots $ &SWO \\
1238.45& 17.767(125)& 18.678(416)& 17.673(410)& $ \cdots $ &SWO \\
1244.53& 18.017(114)& 19.181(429)& $ \cdots $ & $ \cdots $ &SWO \\
1255.56& 18.607(065)& $ \cdots $ & 18.908(273)& $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2007ax}\\ 
1184.54& 15.867(021)& 14.543(065)& 15.282(042)& $ \cdots $ &SWO \\
1191.60& 15.207(020)& 14.599(053)& 15.215(078)& $ \cdots $ &SWO \\
1196.53& 15.230(020)& 14.713(058)& 15.232(088)& $ \cdots $ &SWO \\
1205.52& 15.636(020)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1219.46& 16.713(026)& 16.743(102)& $ \cdots $ & $ \cdots $ &SWO \\
1222.47& 16.877(025)& 18.239(042)& $ \cdots $ & $ \cdots $ &DUP \\
1230.46& 17.364(057)& 18.689(273)& 16.487(090)& $ \cdots $ &SWO \\
1248.46& 18.087(133)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2007ba}\\ 
1191.80& 17.974(061)& 17.839(102)& 17.932(250)& $ \cdots $ &SWO \\
1193.81& 17.703(036)& 17.660(058)& 17.662(133)& $ \cdots $ &SWO \\
1196.82& 17.535(026)& 17.630(057)& 17.545(141)& $ \cdots $ &SWO \\
1198.79& 17.541(026)& 17.663(047)& $ \cdots $ & $ \cdots $ &SWO \\
1205.78& 17.831(030)& $ \cdots $ & 18.118(157)& $ \cdots $ &SWO \\
1208.82& 17.852(032)& $ \cdots $ & 18.154(219)& $ \cdots $ &SWO \\
1217.78& 17.685(027)& 18.575(113)& $ \cdots $ & $ \cdots $ &SWO \\
1221.81& 17.879(021)& 18.870(066)& 18.256(171)& $\cdots $   &DUP \\ %remove K band
1228.79& 18.394(063)& 19.810(457)& $ \cdots $ & $ \cdots $ &SWO \\
1234.74& 18.802(118)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1238.74& 18.960(132)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1244.75& 19.076(136)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1245.77& 19.246(052)& 20.718(275)& 19.218(220)& $ \cdots $ &DUP \\
1247.72& 19.204(157)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1254.75& 19.590(133)& $ \cdots $ & 19.253(442)& $ \cdots $ &DUP \\
1257.76& 19.387(289)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2007bc}\\ 
1196.65& $ \cdots $ & 16.305(025)& $ \cdots $ & $ \cdots $ &SWO \\
1198.65& 16.343(020)& 16.314(021)& 16.584(067)& $ \cdots $ &SWO \\
1205.64& 16.861(025)& 16.867(037)& 16.808(079)& $ \cdots $ &SWO \\
1208.64& 16.997(025)& 17.401(052)& $ \cdots $ & $ \cdots $ &SWO \\
1219.61& 16.544(020)& $ \cdots $ & 16.748(068)& $ \cdots $ &SWO \\
1222.66& 16.447(020)& $ \cdots $ & $ \cdots $ & $ \cdots $ &DUP \\
1230.54& 16.277(021)& 17.349(056)& $ \cdots $ & $ \cdots $ &SWO \\
1234.56& 16.508(029)& $ \cdots $ & 17.039(126)& $ \cdots $ &SWO \\
1238.58& 16.709(040)& 18.047(141)& $ \cdots $ & $ \cdots $ &SWO \\
1245.55& 17.066(020)& 18.581(040)& 17.581(048)& $ \cdots $ &DUP \\
1254.52& 17.548(035)& 19.261(398)& 18.094(200)& $ \cdots $ &DUP \\
1258.52& 17.813(066)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2007bd}\\ 
1198.54& 17.377(035)& 17.398(070)& 17.511(150)& $ \cdots $ &SWO \\
1201.54& 17.047(031)& 16.989(055)& 17.206(146)& $ \cdots $ &SWO \\
1205.58& 17.185(037)& 17.129(054)& 17.470(185)& $ \cdots $ &SWO \\
1208.47& 17.421(045)& 17.365(067)& $ \cdots $ & $ \cdots $ &SWO \\
1217.48& 18.030(058)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1220.50& 17.999(069)& $ \cdots $ & 18.051(204)& $ \cdots $ &SWO \\
1223.47& 17.914(020)& 18.814(069)& 17.919(054)& $ \cdots $ &DUP \\
1225.46& 17.704(020)& 18.800(075)& 17.913(056)& $ \cdots $ &DUP \\
1228.48& 17.489(051)& 18.697(204)& $ \cdots $ & $ \cdots $ &SWO \\
1234.49& 17.069(035)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1244.47& 17.605(047)& 18.958(280)& $ \cdots $ & $ \cdots $ &SWO \\
1247.49& 17.857(070)& $ \cdots $ & 18.198(345)& $ \cdots $ &SWO \\
1254.47& $ \cdots $ & 19.390(447)& $ \cdots $ & $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2007ca}\\ 
1217.63& 16.276(020)& 16.122(021)& 16.066(031)& $ \cdots $ &SWO \\
1224.71& 15.845(020)& 15.572(020)& 15.718(020)& $ \cdots $ &DUP \\ %remove K band
1228.60& 16.096(020)& 15.756(020)& 15.946(036)& $ \cdots $ &SWO \\
1233.63& 16.573(035)& 16.209(029)& 15.992(076)& $ \cdots $ &SWO \\
1237.72& 16.677(059)& 16.840(197)& $ \cdots $ & $ \cdots $ &SWO \\
1238.62& 16.840(026)& 16.942(048)& 16.173(047)& $ \cdots $ &SWO \\
1254.69& 16.062(020)& 17.035(020)& 15.867(020)& $ \cdots $ &DUP \\%remove K band
1258.66& 15.843(020)& 16.861(037)& 15.860(038)& $ \cdots $ &SWO \\
1274.65& 16.343(020)& $ \cdots $ & $ \cdots $ & $ \cdots $ &DUP \\
1275.64& 16.396(020)& $ \cdots $ & $ \cdots $ & $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2007hx}\\ 
1355.84& 19.279(102)& 19.268(196)& $ \cdots $ & $ \cdots $ &SWO \\
1362.88& $ \cdots $ & 20.173(255)& 19.332(280)& $ \cdots $ &DUP \\
1364.82& 19.667(076)& 20.488(202)& 19.268(138)& $ \cdots $ &DUP \\
1365.80& 19.716(062)& 20.366(210)& 19.538(240)& $ \cdots $ &DUP \\
1367.80& 19.743(052)& 20.692(126)& $ \cdots $ & $ \cdots $ &DUP \\
1379.80& 19.279(085)& 20.099(422)& $ \cdots $ & $ \cdots $ &SWO \\
1386.72& 19.170(071)& $ \cdots $ & 19.366(452)& $ \cdots $ &SWO \\
1387.72& 19.192(108)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1393.72& 19.339(105)& 19.823(334)& $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2007if}\\ 
1355.75& 17.768(039)& 17.989(068)& 17.936(170)& $ \cdots $ &SWO \\
1363.67& 17.841(020)& 18.316(026)& 18.091(048)& $ \cdots $ &DUP \\
1365.69& 17.821(020)& 18.310(028)& 18.098(060)& $ \cdots $ &DUP \\
1367.75& 17.787(020)& 18.271(021)& 18.006(039)& $ \cdots $ &DUP \\
1369.71& 17.672(030)& 18.371(092)& $ \cdots $ & $ \cdots $ &SWO \\
1379.70& 17.694(031)& $ \cdots $ & 18.051(156)& $ \cdots $ &SWO \\
1423.65& 18.806(038)& 19.822(110)& $ \cdots $ & $ \cdots $ &DUP \\
1434.64& 19.158(044)& 19.943(128)& $ \cdots $ & $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2007jg}\\ 
1363.83& 17.681(022)& 17.596(021)& 17.888(070)& $ \cdots $ &DUP \\
1365.90& 17.791(020)& 17.734(020)& $ \cdots $ & $ \cdots $ &DUP \\
1377.77& 18.502(052)& 19.148(200)& $ \cdots $ & $ \cdots $ &SWO \\
1386.84& 18.211(041)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1387.82& $ \cdots $ & 18.753(171)& $ \cdots $ & $ \cdots $ &SWO \\
1396.74& 17.796(021)& $ \cdots $ & 18.304(213)& $ \cdots $ &SWO \\
1399.79& 17.916(030)& $ \cdots $ & 18.354(255)& $ \cdots $ &SWO \\
1422.78& 19.188(039)& 20.050(123)& 19.705(263)& $ \cdots $ &DUP \\
1425.71& 19.392(040)& 20.354(176)& 19.786(212)& $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2007le}\\ 
1388.55& 14.516(020)& 14.413(020)& 14.474(020)& $ \cdots $ &SWO \\
1393.60& 13.928(020)& 13.791(020)& 13.986(020)& $ \cdots $ &SWO \\
1396.63& 13.989(020)& 13.779(020)& 14.001(020)& $ \cdots $ &SWO \\
1399.62& 14.216(020)& 13.912(020)& 14.099(020)& $ \cdots $ &SWO \\
1402.61& 14.479(020)& 14.120(020)& 14.209(020)& $ \cdots $ &SWO \\
1408.68& 14.805(020)& 14.894(020)& 14.359(020)& $ \cdots $ &SWO \\
1410.61& 14.841(020)& 15.268(020)& 14.436(020)& $ \cdots $ &SWO \\
1415.56& 14.668(020)& 15.538(020)& 14.342(020)& $ \cdots $ &SWO \\
1426.65& 13.903(020)& 14.953(020)& 14.011(020)& $ \cdots $ &DUP \\
1434.57& 13.801(020)& 14.933(020)& 14.278(020)& $ \cdots $ &DUP \\
1439.60& 14.116(020)& 15.406(020)& 14.555(020)& $ \cdots $ &SWO \\
1444.52& 14.387(020)& 15.801(020)& 14.837(020)& $ \cdots $ &SWO \\
1448.55& 14.608(020)& 16.088(022)& 14.998(020)& $ \cdots $ &SWO \\
1454.52& 14.933(020)& 16.450(031)& 15.239(020)& $ \cdots $ &SWO \\
1463.53& 15.422(020)& 16.970(043)& $ \cdots $ & $ \cdots $ &SWO \\
1467.53& 15.650(020)& 17.284(023)& 15.761(020)& $ \cdots $ &DUP \\
1469.53& 15.771(020)& 17.421(028)& 15.845(020)& $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2007nq}\\ 
1399.68& 17.896(071)& 17.893(107)& 17.637(203)& $ \cdots $ &SWO \\
1402.67& 18.053(048)& 18.233(102)& 18.198(198)& $ \cdots $ &SWO \\
1408.74& 18.301(117)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1410.66& 18.258(083)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1412.65& 18.160(059)& 19.122(290)& $ \cdots $ & $ \cdots $ &SWO \\
1415.68& 17.974(049)& 18.960(265)& $ \cdots $ & $ \cdots $ &SWO \\
1421.63& 17.662(020)& 18.488(026)& 18.118(052)& $ \cdots $ &DUP \\
1424.67& 17.733(063)& 18.444(196)& $ \cdots $ & $ \cdots $ &SWO \\
1427.66& 17.966(020)& 18.920(042)& 18.709(075)& $ \cdots $ &DUP \\
1431.63& 18.170(046)& 19.066(254)& $ \cdots $ & $ \cdots $ &SWO \\
1437.64& 18.560(064)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1439.66& 18.651(071)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1442.65& 18.922(070)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1444.65& 18.809(073)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1448.61& 19.223(099)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1457.59& 19.617(048)& 21.006(190)& $ \cdots $ & $ \cdots $ &DUP \\
1458.53& 19.644(034)& 21.322(266)& $ \cdots $ & $ \cdots $ &DUP \\
1465.57& 19.743(092)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1467.58& 20.084(082)& $ \cdots $ & $ \cdots $ & $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2007on}\\ 
1410.72& 14.418(020)& 14.348(020)& 14.249(020)& $ \cdots $ &SWO \\
1412.72& 13.829(020)& 13.729(020)& 13.735(020)& $ \cdots $ &SWO \\
1415.74& 13.311(020)& 13.218(020)& $ \cdots $ & $ \cdots $ &SWO \\
1421.71& 13.393(020)& 13.234(020)& 13.345(020)& 15.916(020)&DUP \\
1422.84& 13.464(020)& $ \cdots $ & $ \cdots $ & $ \cdots $ &DUP \\
1423.75& 13.519(020)& 13.479(020)& $ \cdots $ & $ \cdots $ &DUP \\
1424.72& 13.561(020)& 13.639(020)& 13.456(020)& $ \cdots $ &SWO \\
1425.77& 13.640(020)& 13.806(020)& $ \cdots $ & $ \cdots $ &DUP \\
1426.78& 13.677(020)& 13.941(020)& 13.530(020)& 16.174(020)&DUP \\
1427.72& 13.663(020)& 14.056(020)& 13.528(020)& 16.165(020)&DUP \\
1428.72& 13.663(020)& 14.139(020)& 13.499(020)& 16.059(020)&DUP \\
1431.71& 13.514(020)& 14.238(020)& 13.427(020)& $ \cdots $ &SWO \\
1432.67& 13.462(020)& 14.239(020)& 13.389(020)& $ \cdots $ &SWO \\
1437.71& 13.199(020)& 14.044(020)& 13.416(020)& $ \cdots $ &SWO \\
1439.68& 13.178(020)& 14.066(020)& 13.534(020)& $ \cdots $ &SWO \\
1442.71& 13.389(020)& 14.441(020)& 13.832(020)& $ \cdots $ &SWO \\
1444.78& 13.552(020)& 14.717(020)& 14.014(020)& $ \cdots $ &SWO \\
1446.68& 13.727(020)& 14.926(020)& 14.169(020)& $ \cdots $ &SWO \\
1448.65& 13.823(020)& 15.134(020)& 14.293(020)& $ \cdots $ &SWO \\
1454.64& 14.232(020)& 15.723(020)& 14.660(020)& $ \cdots $ &SWO \\
1456.65& 14.365(020)& 15.919(020)& 14.799(020)& 17.610(020)&DUP \\
1457.71& 14.444(020)& 16.001(020)& 14.854(020)& 17.689(020)&DUP \\
1461.68& 14.683(020)& 16.301(020)& 15.019(020)& $ \cdots $ &SWO \\
1463.64& 14.828(020)& 16.472(020)& 15.147(020)& $ \cdots $ &SWO \\
1468.65& 15.110(020)& 16.907(020)& 15.430(020)& 18.331(020)&DUP \\
1471.65& 15.274(020)& 17.022(026)& 15.520(020)& $ \cdots $ &SWO \\
1477.60& 15.566(020)& 17.471(044)& 15.870(020)& $ \cdots $ &SWO \\
1485.63& 15.915(020)& 18.036(080)& 16.323(031)& $ \cdots $ &SWO \\
1491.59& 16.150(020)& 18.117(084)& 16.599(036)& $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2008C}\\ 
1471.71& 16.761(086)& 16.474(026)& 16.494(047)& $ \cdots $ &SWO \\
1473.70& 16.980(079)& 16.618(039)& 16.637(060)& $ \cdots $ &SWO \\
1477.67& 17.224(112)& 17.205(070)& 16.611(053)& $ \cdots $ &SWO \\
1479.65& 16.877(053)& 17.410(070)& 16.750(066)& $ \cdots $ &SWO \\
1485.68& 16.523(053)& 17.316(068)& 16.447(048)& $ \cdots $ &SWO \\
1489.65& 16.282(040)& 17.122(068)& 16.413(050)& $ \cdots $ &SWO \\
1492.63& 16.067(020)& 17.061(020)& 16.154(020)& $ \cdots $ &DUP \\
1495.65& 15.832(020)& 16.868(020)& 16.240(020)& $ \cdots $ &DUP \\ %no k band
1503.62& 16.402(043)& 16.999(067)& 16.892(097)& $ \cdots $ &SWO \\
1511.56& 16.918(058)& 17.695(116)& 17.301(119)& $ \cdots $ &SWO \\
1518.58& 17.738(134)& 18.553(164)& 17.740(202)& $ \cdots $ &SWO \\
1524.56& 18.160(199)& $ \cdots $ & 18.123(200)& $ \cdots $ &SWO \\
1530.55& 18.176(175)& $ \cdots $ & 17.902(196)& $ \cdots $ &SWO \\
1536.59& $ \cdots $ & $ \cdots $ & 18.643(339)& $ \cdots $ &SWO \\
1544.61& $ \cdots $ & $ \cdots $ & 18.212(219)& $ \cdots $ &SWO \\
1549.53& 18.559(030)& 19.919(137)& 18.636(087)& $ \cdots $ &DUP \\
1555.53& 19.339(105)& 19.792(157)& 19.363(167)& $ \cdots $ &DUP \\
1561.56& $ \cdots $ & $ \cdots $ & 18.382(291)& $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2008R}\\ 
1495.58& 15.697(020)& 15.525(020)& 15.613(020)& $ \cdots $ &DUP \\
1498.61& 15.790(020)& 15.819(020)& $ \cdots $ & $ \cdots $ &SWO \\
1503.57& 15.977(020)& 16.533(020)& 15.907(025)& $ \cdots $ &SWO \\
1516.56& 15.495(020)& 16.432(021)& $ \cdots $ & $ \cdots $ &SWO \\
1520.51& 15.796(020)& 16.947(033)& 16.352(048)& $ \cdots $ &SWO \\
1522.51& 15.932(020)& 17.136(036)& 16.452(059)& $ \cdots $ &SWO \\
1524.50& 16.066(020)& 17.390(076)& 16.659(062)& $ \cdots $ &SWO \\
1530.52& 16.434(020)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2008bc}\\ 
1543.73& $ \cdots $ & 15.755(020)& 15.920(024)& $ \cdots $ &DUP \\
1544.75& 15.808(020)& 15.684(020)& 15.888(022)& $ \cdots $ &SWO \\
1548.71& $ \cdots $ & 15.789(020)& 15.998(025)& $ \cdots $ &DUP \\
1553.64& $ \cdots $ & 16.132(020)& 16.192(024)& $ \cdots $ &DUP \\
1554.69& $ \cdots $ & 16.230(020)& 16.252(025)& $ \cdots $ &DUP \\
1559.62& 16.752(020)& 16.885(028)& 16.454(040)& $ \cdots $ &SWO \\
1581.63& 15.713(020)& 16.802(025)& 16.020(038)& $ \cdots $ &SWO \\
1585.57& 15.729(020)& 16.808(028)& 16.249(037)& $ \cdots $ &SWO \\
1590.61& 16.023(020)& 17.302(042)& 16.473(046)& $ \cdots $ &SWO \\
1596.70& 16.388(020)& 17.946(059)& $ \cdots $ & $ \cdots $ &SWO \\
1607.58& $ \cdots $ & 18.554(023)& 17.337(028)& $ \cdots $ &DUP \\
1625.52& 17.861(042)& 19.102(188)& 17.893(226)& $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2008bq}\\ 
1565.53& 17.577(025)& 17.452(050)& 17.890(140)& $ \cdots $ &SWO \\
1588.50& 17.402(020)& 18.526(143)& 17.800(157)& $ \cdots $ &SWO \\
1593.51& 17.156(021)& 18.148(089)& 17.432(162)& $ \cdots $ &SWO \\
1596.50& 17.120(030)& 18.188(166)& 17.992(314)& $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2008fp}\\ 
1725.86& 13.708(020)& 13.505(020)& 13.633(020)& 13.424(020)&DUP \\
1726.85& 13.755(020)& 13.506(020)& 13.646(020)& $ \cdots $ &DUP \\
1727.83& 13.758(020)& 13.495(020)& 13.654(020)& 13.392(020)&DUP \\
1728.86& 13.819(020)& 13.531(020)& 13.698(020)& 13.400(020)&DUP \\
1729.83& 13.904(020)& 13.555(020)& 13.732(020)& 13.420(020)&DUP \\
1730.87& 13.943(020)& 13.560(020)& 13.758(020)& $ \cdots $ &SWO \\
1731.89& 14.033(020)& 13.628(020)& 13.782(020)& $ \cdots $ &SWO \\
1733.88& 14.224(020)& 13.759(020)& 13.846(020)& $ \cdots $ &SWO \\
1737.89& 14.494(020)& 14.160(020)& 13.970(020)& $ \cdots $ &SWO \\
1741.89& 14.660(020)& 14.829(020)& 14.082(020)& $ \cdots $ &SWO \\
1743.88& 14.649(020)& 15.099(020)& 14.082(020)& $ \cdots $ &SWO \\
1745.85& 14.644(020)& 15.257(020)& 14.051(020)& $ \cdots $ &DUP \\
1752.78& 14.116(020)& 15.041(020)& 13.745(020)& 13.567(020)&DUP \\
1756.80& 13.825(020)& 14.812(020)& 13.648(020)& 13.531(020)&DUP \\
1758.75& 13.662(020)& 14.662(020)& 13.660(020)& 13.540(020)&DUP \\
1764.84& 13.489(020)& 14.500(020)& 13.768(020)& $ \cdots $ &SWO \\
1775.82& 14.122(020)& 15.358(022)& 14.388(020)& $ \cdots $ &SWO \\
1780.85& 14.414(020)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1784.85& 14.626(020)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
1794.79& 15.164(020)& 16.429(060)& 15.183(025)& $ \cdots $ &SWO \\
1796.77& 15.285(020)& 16.489(068)& 15.230(030)& $ \cdots $ &SWO \\
1799.82& 15.437(020)& 16.647(070)& 15.388(032)& $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2008gp}\\ 
1769.82& 17.623(024)& 17.651(056)& 17.557(099)& $ \cdots $ &SWO \\
1771.77& 17.348(020)& 17.428(039)& 17.628(090)& $ \cdots $ &SWO \\
1778.79& 17.341(022)& 17.743(072)& $ \cdots $ & $ \cdots $ &SWO \\
1780.74& 17.498(027)& 17.488(053)& 17.535(115)& $ \cdots $ &SWO \\
1784.73& 17.760(038)& 17.726(050)& 18.025(146)& $ \cdots $ &SWO \\
1791.74& 17.926(028)& 18.778(124)& 18.020(134)& $ \cdots $ &SWO \\
1794.73& 17.827(030)& 18.698(136)& 17.905(189)& $ \cdots $ &SWO \\
1800.73& 17.544(027)& 18.832(146)& 17.892(145)& $ \cdots $ &SWO \\
1812.59& 17.110(021)& 18.216(107)& 17.726(141)& $ \cdots $ &SWO \\
1822.64& 17.611(020)& 19.087(149)& 18.160(150)& $ \cdots $ &SWO \\
1844.51& $ \cdots $ & 20.306(095)& $ \cdots $ & $ \cdots $ &DUP \\
\multicolumn{6}{c}{\bf SN 2008hv}\\ 
1804.78& 17.208(020)& 17.138(020)& 17.117(020)& $ \cdots $ &DUP \\
1811.79& 15.343(020)& 15.277(020)& 15.481(029)& $ \cdots $ &SWO \\
1812.77& 15.305(020)& 15.211(020)& 15.447(020)& $ \cdots $ &SWO \\
1815.83& 15.463(020)& 15.311(020)& $ \cdots $ & $ \cdots $ &SWO \\
1822.80& 16.107(020)& 16.140(020)& 15.954(020)& $ \cdots $ &SWO \\
1828.78& 16.294(020)& 17.076(034)& 16.139(025)& $ \cdots $ &SWO \\
1829.74& 16.266(020)& 17.114(037)& 16.073(026)& $ \cdots $ &SWO \\
1833.76& 16.066(020)& 17.114(027)& 15.974(020)& $ \cdots $ &SWO \\
1839.68& 15.534(020)& 16.565(020)& 15.726(020)& $ \cdots $ &DUP \\
1849.77& 15.706(020)& 16.939(025)& 16.301(034)& $ \cdots $ &SWO \\
1854.77& 16.036(020)& 17.441(035)& 16.635(042)& $ \cdots $ &SWO \\
1868.65& 16.913(020)& 18.431(056)& 17.246(046)& $ \cdots $ &SWO \\
1875.64& 17.276(022)& 18.971(114)& 17.556(069)& $ \cdots $ &SWO \\
1887.66& 17.910(034)& 19.242(207)& 18.292(262)& $ \cdots $ &SWO \\
1889.67& 18.015(047)& $ \cdots $ & 18.367(236)& $ \cdots $ &SWO \\
1895.58& 18.195(050)& $ \cdots $ & 18.475(171)& $ \cdots $ &SWO \\
1899.62& 18.335(072)& 19.248(271)& 18.785(292)& $ \cdots $ &SWO \\
1912.69& 18.675(067)& 19.781(244)& $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2008ia}\\ 
1811.72& 16.605(024)& 16.326(047)& 16.504(087)& $ \cdots $ &SWO \\
1812.83& 16.747(020)& 16.318(038)& 16.530(052)& $ \cdots $ &SWO \\
1815.78& 17.034(021)& 16.955(030)& 16.752(060)& $ \cdots $ &SWO \\
1816.75& 17.070(021)& 16.973(029)& 16.716(056)& $ \cdots $ &SWO \\
1823.71& 17.512(030)& 18.136(083)& 16.974(086)& $ \cdots $ &SWO \\
1828.73& 17.323(027)& 18.114(099)& 16.974(071)& $ \cdots $ &SWO \\
1833.71& 16.823(022)& 17.940(053)& 16.671(039)& $ \cdots $ &SWO \\
1840.72& 16.613(020)& 17.637(020)& 17.011(020)& $ \cdots $ &DUP \\
1841.67& 16.693(020)& 17.705(020)& 17.073(020)& $ \cdots $ &DUP \\
1843.69& 16.819(020)& 17.926(020)& 17.236(020)& $ \cdots $ &DUP \\
1847.75& 17.080(021)& 18.354(096)& $ \cdots $ & $ \cdots $ &SWO \\
1854.83& 17.492(025)& 18.794(082)& 17.540(104)& $ \cdots $ &SWO \\
1857.73& 17.588(031)& 19.108(126)& 17.805(122)& $ \cdots $ &SWO \\
1872.71& 18.532(033)& 20.259(154)& 18.529(084)& $ \cdots $ &DUP \\
1874.66& 18.693(033)& 20.249(149)& 18.575(088)& $ \cdots $ &DUP \\
1912.63& 19.400(151)& $ \cdots $ & $ \cdots $ & $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2009F}\\ 
1838.59& 16.896(036)& 16.792(032)& 16.724(040)& $ \cdots $ &DUP \\
1840.57& 16.547(036)& 16.463(029)& 16.225(020)& $ \cdots $ &DUP \\
1841.59& 16.454(033)& 16.319(028)& 16.276(035)& $ \cdots $ &DUP \\
1842.55& $ \cdots $ & 16.221(030)& $ \cdots $ & $ \cdots $ &DUP \\
1843.51& 16.341(034)& $ \cdots $ & 16.032(020)& $ \cdots $ &DUP \\
1846.68& 16.105(020)& 16.266(020)& 15.942(023)& $ \cdots $ &SWO \\
1849.63& 16.139(020)& 16.465(021)& 15.998(028)& $ \cdots $ &SWO \\
1853.64& 16.229(020)& 16.716(026)& 16.202(035)& $ \cdots $ &SWO \\
1857.70& 16.505(020)& 17.154(035)& $ \cdots $ & $ \cdots $ &SWO \\
1860.61& 16.739(020)& 17.770(075)& 17.119(083)& $ \cdots $ &SWO \\
\multicolumn{6}{c}{\bf SN 2009dc}\\ 
1938.75& 15.954(020)& 15.849(020)& 15.997(020)& $ \cdots $ &DUP \\
1939.85& 15.848(020)& 15.757(020)& 16.005(037)& $ \cdots $ &SWO \\
1945.81& 15.736(020)& 15.578(020)& 15.796(024)& $ \cdots $ &SWO \\
1948.81& 15.748(020)& 15.590(020)& 15.727(020)& $ \cdots $ &SWO \\
1954.77& 15.832(020)& 15.685(020)& 15.671(020)& $ \cdots $ &DUP \\ % remove K band
1961.75& 15.720(020)& 15.913(020)& 15.723(030)& $ \cdots $ &SWO \\
1965.77& 15.627(020)& 16.008(020)& 15.660(025)& $ \cdots $ &SWO \\
1969.77& 15.507(020)& 15.972(020)& 15.589(027)& $ \cdots $ &SWO \\
1973.73& 15.462(020)& 15.939(020)& 15.540(024)& $ \cdots $ &SWO \\
1975.71& 15.401(020)& 15.931(020)& 15.552(025)& $ \cdots $ &SWO \\
\hline
\enddata
\tablecomments{Uncertainties given in parentheses in thousandths of a
  magnitude.}
\tablenotetext{a}{DUP and SWO correspond to the du Pont and Swope telescopes, respectively.}
\end{deluxetable}

\clearpage
\begin{deluxetable} {ccc}
\tabletypesize{\normalsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{Optical color terms for CSP bandpasses in the Landolt System\label{tab:cts}}
\tablehead{
\colhead{Filter} & 
\colhead{Method1} &
\colhead{Method2}}
\startdata
$u$            & $+$0.050(002) & $+$0.049(027) \\
$g$            & $-$0.014(001) & $-$0.015(013) \\
$r$            & $-$0.016(001) & $-$0.016(016) \\
$i$            & $+$0.000(001) & $+$0.000(015) \\
$B$            & $+$0.069(001) & $+$0.069(013) \\
$V$ LC$-$3014  & $-$0.059(002) & $-$0.060(015) \\
$V$ LC$-$3009  & $-$0.034(006) & $-$0.034(009) \\
$V$ LC$-$9844  & $-$0.063(001) & $-$0.065(010) \\
\enddata
\tablecomments{Uncertainties given in parentheses in thousandths of a
  magnitude.}
\end{deluxetable}

\clearpage
\begin{deluxetable} {cc}
\tabletypesize{\normalsize}
\tablecolumns{2}
\tablewidth{0pt}
\tablecaption{Photometric Zero Points of CSP Optical Bandpasses\label{tab:zpts}}
\tablehead{
\colhead{Filter} & 
\colhead{Zero Point}}
\startdata
$u$ & 13.044   \\
$g$ & 15.135    \\
$r$ & 14.915    \\
$i$ & 14.781    \\
$B$ & 14.344\\
$V$ LC$-$3014  & 14.540       \\
$V$ LC$-$3009  & 14.493      \\
$V$ LC$-$9844  & 14.450\\
%$Y$ & XXX \\
%$J$ & XXX \\
%$H$ & XXX \\
%$K_s$ & XXX \\
\enddata
\end{deluxetable}

==> tables/Tab3.tex <==
\begin{deluxetable} {lllcccccccccc}
\rotate
%\setlength{\tabcolsep}{0.02in}
\tabletypesize{\tiny}
\tablecolumns{13}
\tablewidth{0pt}
\tablecaption{Optical and near-infrared photometry of the local sequences in the standard system\label{tab:optir_stds}}
\tablehead{
\colhead{} &
\colhead{}  &
\colhead{}  &
\colhead{$u'$}   &
\colhead{$g'$}   &
\colhead{$r'$}   &
\colhead{$i'$}   &
\colhead{$B$}   &
\colhead{$V$}  &
\colhead{$Y$}   &
\colhead{$J$}   &
\colhead{$H$}  &
\colhead{$K_s$}\\
\colhead{STAR} &
\colhead{$\alpha(2000)$}  &
\colhead{$\delta(2000)$}  &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}  &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}  &
\colhead{(mag)}}
\startdata
%#########################  SN05hj  #########################
\multicolumn{13}{c}{\bf SN 2005hj}\\
01 & 01:26:51.61 & $-$01:16:32.78 &  17.153(011)&  15.821(009)	&  15.345(009)	&  15.197(009)	&  16.184(008)	&  15.522(007)	&  14.540(007)	&  14.291(007)	&  13.958(008)	& $ \cdots $	\\
02 & 01:26:47.87 & $-$01:16:36.35 &  18.084(016)&  16.286(007)	&  15.659(007)	&  15.450(007)	&  16.727(008)	&  15.907(007)	&  14.700(007)	&  14.407(007)	&  13.996(006)	& $ \cdots $	\\
03 & 01:26:38.12 & $-$01:12:08.18 &  19.757(064)&  17.068(007)	&  15.730(009)	&  14.990(009)	&  17.752(012)	&  16.315(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 01:26:53.82 & $-$01:11:25.42 &  20.096(101)&  17.370(009)	&  15.987(011)	&  14.521(011)	&  18.211(015)	&  16.568(017)	&  12.906(008)	&  12.418(008)	&  11.870(008)	& $ \cdots $	\\
05 & 01:26:55.70 & $-$01:15:04.82 &  17.673(011)&  16.534(007)	&  16.140(007)	&  16.014(007)	&  16.855(008)	&  16.288(007)	&  15.391(007)	&  15.179(006)	&  14.875(009)	& $ \cdots $	\\
06 & 01:26:58.24 & $-$01:14:24.36 &  20.624(124)&  17.836(008)	&  16.699(007)	&  16.265(007)	&  18.446(013)	&  17.205(007)	&  15.319(006)	&  14.915(007)	&  14.314(006)	& $ \cdots $	\\
07 & 01:26:51.35 & $-$01:13:09.98 &  19.066(035)&  17.542(007)	&  16.919(007)	&  16.657(007)	&  17.974(009)	&  17.173(007)	&  15.880(008)	&  15.562(011)	&  15.092(016)	& $ \cdots $	\\
08 & 01:26:32.44 & $-$01:13:00.56 &  19.821(072)&  17.985(008)	&  17.296(009)	&  17.038(007)	&  18.436(010)	&  17.563(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 01:26:52.79 & $-$01:16:51.41 &  20.643(124)&  18.574(008)	&  17.694(007)	&  17.360(016)	&  19.083(014)	&  18.072(011)	&  16.474(011)	&  16.136(018)	&  15.588(016)	& $ \cdots $	\\
10 & 01:26:38.81 & $-$01:10:59.43 &  19.236(179)&  19.067(011)	&  17.692(008)	&  16.668(007)	&  19.806(022)	&  18.284(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 01:27:00.25 & $-$01:10:32.40 &  20.230(110)&  18.829(008)	&  18.227(008)	&  18.005(008)	&  19.245(015)	&  18.469(011)	&  17.230(024)	&  16.978(032)	&  16.525(045)	& $ \cdots $	\\
12 & 01:26:41.61 & $-$01:15:59.91 &  19.760(064)&  18.658(008)	&  18.207(008)	&  18.035(010)	&  19.000(012)	&  18.381(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 01:26:39.03 & $-$01:12:59.66 & $ \cdots $	&  19.561(013)	&  18.301(025)	&  17.761(010)	&  20.194(030)	&  18.863(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 01:26:36.98 & $-$01:12:44.21 &  19.821(109)&  18.846(012)	&  18.486(008)	&  18.313(010)	&  19.131(013)	&  18.610(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 01:27:02.32 & $-$01:17:06.26 & $ \cdots $	&  20.074(019)	&  18.697(009)	&  17.049(007)	&  20.995(061)	&  19.276(031)	&  15.225(008)	&  14.711(007)	&  14.114(007)	& $ \cdots $	\\
16 & 01:26:47.07 & $-$01:17:42.84 & $ \cdots $	&  19.804(017)	&  18.945(011)	&  18.596(033)	&  20.359(035)	&  19.310(016)	&  17.689(040)	&  17.350(046)	&  16.781(081)	& $ \cdots $	\\
17 & 01:26:41.58 & $-$01:15:39.76 & $ \cdots $	&  20.413(050)	&  18.903(012)	&  17.256(014)	&  21.420(095)	&  19.561(023)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 01:26:43.35 & $-$01:16:00.56 & $ \cdots $	&  20.511(050)	&  19.181(022)	&  17.974(008)	&  21.482(095)	&  19.766(024)	&  16.514(013)	&  16.050(020)	&  15.454(021)	& $ \cdots $	\\
19 & 01:26:55.45 & $-$01:13:21.51 & $ \cdots $	&  20.706(038)	&  19.312(026)	&  17.903(008)	&  21.605(107)	&  19.933(030)	&  16.304(010)	&  15.850(010)	&  15.320(011)	& $ \cdots $	\\
20 & 01:26:46.85 & $-$01:09:51.73 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.262(009)	&  12.011(009)	&  11.639(009)	& $ \cdots $	\\
21 & 01:26:47.94 & $-$01:13:03.58 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.515(025)	&  17.081(025)	&  16.446(030)	& $ \cdots $	\\
22 & 01:26:49.72 & $-$01:15:44.96 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.872(032)	&  16.376(022)	&  15.800(019)	& $ \cdots $	\\
23 & 01:26:49.74 & $-$01:19:11.10 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.322(009)	&  15.091(009)	&  14.744(013)	& $ \cdots $	\\
24 & 01:27:10.09 & $-$01:15:40.97 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.491(009)	&  16.269(014)	&  15.919(022)	& $ \cdots $	\\
25 & 01:27:12.58 & $-$01:11:49.81 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.441(027)	&  17.036(028)	&  16.473(037)	& $ \cdots $	\\
26 & 01:26:49.33 & $-$01:09:42.16 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.670(035)	&  17.216(039)	&  16.752(062)	& $ \cdots $	\\
27 & 01:26:48.66 & $-$01:16:55.16 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.566(040)	&  17.136(055)	&  16.483(046)	& $ \cdots $	\\
28 & 01:27:13.57 & $-$01:12:14.98 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.503(029)	&  17.259(031)	&  16.901(046)	& $ \cdots $	\\
29 & 01:26:56.58 & $-$01:10:59.59 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.424(030)	&  16.927(040)	&  16.356(038)	& $ \cdots $	\\
20 & 01:27:13.53 & $-$01:15:25.31 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.770(031)	&  17.255(041)	&  16.650(038)	& $ \cdots $	\\
31 & 01:27:11.46 & $-$01:17:09.96 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.775(066)	&  17.354(040)	&  16.759(057)	& $ \cdots $	\\
32 & 01:26:45.46 & $-$01:10:03.61 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.999(048)	&  17.612(058)	&  16.836(108)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2005ku}\\
01& 22:59:58.41	& $+$00:01:58.33 &  15.087(016)	&  13.973(015)	&  13.541(015)	&  13.400(015)	&  14.286(011)	&  13.709(014)	&  12.732(012)	&  12.479(014)	& $ \cdots $ 	& $ \cdots $	\\
02& 22:59:57.99	& $-$00:01:22.54 &  14.973(016)	&  13.833(015)	&  13.448(015)	&  13.335(015)	&  14.141(016)	&  13.593(014)	&  12.718(008)	&  12.484(016)	&  $ \cdots $ 	& $ \cdots $	\\
03& 22:59:42.38	& $+$00:02:00.38 &  14.133(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.192(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04& 22:59:50.57	& $+$00:00:12.02 &  18.887(050)	&  16.195(009)	&  15.104(009)	&  14.697(012)	&  16.805(014)	&  15.595(012)	&  13.797(008)	&  13.403(014)	& $ \cdots $    & $ \cdots $	\\
05& 23:00:00.03	& $+$00:00:01.87 &  19.772(103)	&  16.924(015)	&  15.532(015)	&  14.735(015)	&  17.712(016)	&  16.179(014)	&  13.565(008)	&  13.116(017)	& $ \cdots $  	& $ \cdots $	\\
06& 22:59:45.73	& $-$00:02:28.57 &  18.532(030)	&  16.802(009)	&  16.094(009)	&  15.801(014)	&  17.287(010)	&  16.396(011)	&  14.998(010)	&  14.623(017)	& $ \cdots $    & $ \cdots $	\\
07& 22:59:49.49	& $+$00:02:17.42 &  20.065(225)	&  18.092(013)	&  17.242(010)	&  16.901(009)	&  18.591(014)	&  17.612(014)	&  16.081(014)	&  15.671(024)	& $ \cdots $  	& $ \cdots $	\\
08& 22:59:52.72	& $-$00:02:07.25 &  19.455(074)	&  18.177(010)	&  17.661(019)	&  17.482(010)	&  18.590(020)	&  17.863(010)	&  16.834(025)	&  16.581(022)	&  16.185(043)	& $ \cdots $	\\
09& 22:59:56.91	& $+$00:00:51.24 &  20.192(267)	&  18.683(011)	&  17.896(010)	&  17.620(021)	&  19.186(036)	&  18.231(023)	&  16.801(017)	&  16.428(015)	&  15.894(053)	& $ \cdots $	\\
10& 22:59:45.76	& $-$00:03:49.98 & $ \cdots $	&  19.320(028)	&  17.950(021)	&  17.083(010)	&  20.213(067)	&  18.529(030)	&  15.857(010)	&  15.406(018)	& $ \cdots $   & $ \cdots $	\\
11& 22:59:37.90	& $-$00:03:59.53 & $ \cdots $	&  19.632(035)	&  18.293(023)	&  17.209(010)	&  20.401(060)	&  18.901(019)	&  15.874(016)	&  15.428(028)	& $ \cdots $   & $ \cdots $	\\
12& 22:59:34.28	& $+$00:03:10.92 &  20.341(154)	&  18.974(016)	&  18.379(023)	&  18.176(014)	&  19.427(030)	&  18.659(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13& 22:59:42.44	& $-$00:02:15.08 & $ \cdots $	&  19.852(037)	&  18.467(012)	&  17.485(013)	&  20.542(114)	&  19.088(023)	&  16.217(010)	&  15.736(017)	&  15.209(035)	& $ \cdots $	\\
14& 22:59:58.83	& $-$00:03:54.25 &  20.162(173)	&  19.170(018)	&  18.674(014)	&  18.501(019)	&  19.512(045)	&  18.862(017)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15& 22:59:44.89	& $+$00:01:39.66 &  20.403(162)	&  19.336(048)	&  19.000(025)	&  18.896(027)	&  19.647(046)	&  19.145(020)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16& 22:59:41.44	& $-$00:02:34.18 & $ \cdots $	&  19.435(055)	&  19.065(027)	&  18.829(044)	&  19.899(040)	&  19.248(032)	&  18.161(074)	&  18.161(079)	&  17.201(196)	& $ \cdots $	\\
17& 22:59:49.10	& $-$00:00:17.61 &  20.603(205)	&  19.427(021)	&  19.089(018)	&  18.950(045)	&  19.748(089)	&  19.212(028)	&  18.235(105)	&  18.071(070)	&  17.742(120)	& $ \cdots $	\\
18& 22:59:56.53	& $+$00:03:04.72 & $ \cdots $	&  20.193(064)	&  19.182(020)	&  18.748(024)	&  20.829(122)	&  19.555(030)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19& 22:59:37.78	& $+$00:02:07.40 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.550(012)	&  11.243(012)	&  11.005(020)	& $ \cdots $	\\
20& 23:00:02.24	& $+$00:01:33.78 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.446(012)	&  16.005(016)	&  15.388(065)	& $ \cdots $	\\
21& 22:59:35.11	& $+$00:00:19.48 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.595(017)	&  16.057(017)	&  15.521(035)	& $ \cdots $	\\
22& 23:00:03.73	& $+$00:00:52.52 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.844(015)	&  16.445(024)	&  15.917(052)	& $ \cdots $	\\
23& 22:59:44.81	& $+$00:00:43.96 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.590(036)	&  17.198(039)	&  16.557(087)	& $ \cdots $	\\
24& 22:59:41.00	& $-$00:00:18.79 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.961(022)	&  16.487(025)	&  15.948(042)	& $ \cdots $	\\
25& 22:59:39.69	& $-$00:01:52.07 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.756(035)	&  17.355(044)	&  16.732(100)	& $ \cdots $	\\
26& 23:00:02.26	& $-$00:01:32.27 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.343(029)	&  16.762(030)	&  16.222(053)	& $ \cdots $	\\
27& 22:59:54.43	& $-$00:01:23.66 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.187(020)	&  16.737(029)	&  16.241(062)	& $ \cdots $	\\
28& 22:59:55.63	& $-$00:02:03.98 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.664(035)	&  17.185(038)	&  16.617(064)	& $ \cdots $	\\
29& 22:59:33.30	& $+$00:00:50.54 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.289(080)	&  17.866(057)	&  17.026(109)	& $ \cdots $	\\
30& 22:59:52.70	& $-$00:04:50.63 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.813(026)	&  16.304(054)	&  15.842(030)	& $ \cdots $	\\
31& 23:00:00.48	& $+$00:03:08.78 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.644(012)	&  12.367(016)	& $ \cdots $    & $ \cdots $	\\
32& 23:00:01.27	& $+$00:02:04.02 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.959(026)	&  16.478(034)	&  15.990(058)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2005mc}\\
01& 08:27:12.87	& $+$21:39:36.17 &  17.798(020)	&  15.595(015)	&  14.776(015)	&  14.479(015)	&  16.128(011)	&  15.134(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02& 08:26:58.61	& $+$21:38:43.98 &  17.852(021)	&  16.363(014)	&  15.791(011)	&  15.632(009)	&  16.775(009)	&  16.027(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03& 08:27:14.70	& $+$21:35:29.26 &  17.624(034)	&  16.314(008)	&  15.825(008)	&  15.676(009)	&  16.697(015)	&  16.009(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04& 08:27:15.04	& $+$21:42:44.63 &  17.994(023)	&  16.564(016)	&  16.014(008)	&  15.821(009)	&  16.960(012)	&  16.234(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05& 08:27:18.21	& $+$21:40:59.84 &  18.304(030)	&  16.861(015)	&  16.325(008)	&  16.140(009)	&  17.247(015)	&  16.527(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06& 08:27:09.01	& $+$21:36:34.80 &  19.762(097)	&  17.376(013)	&  16.538(008)	&  16.242(009)	&  17.908(026)	&  16.901(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07& 08:26:53.16	& $+$21:39:18.06 &  18.676(043)	&  17.232(012)	&  16.641(008)	&  16.432(009)	&  17.663(019)	&  16.871(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08& 08:27:24.38	& $+$21:36:43.53 &  19.657(095)	&  17.478(010)	&  16.653(010)	&  16.354(011)	&  17.995(019)	&  17.017(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09& 08:26:59.63	& $+$21:38:39.01 &  18.326(030)	&  17.142(008)	&  16.740(008)	&  16.610(009)	&  17.436(011)	&  16.891(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10& 08:27:18.39	& $+$21:37:48.48 & $ \cdots $	&  17.962(011)	&  16.801(008)	&  16.339(011)	&  18.603(016)	&  17.278(057)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11& 08:27:09.96	& $+$21:38:27.06 &  20.187(145)	&  17.965(013)	&  16.856(008)	&  16.426(009)	&  18.583(015)	&  17.356(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12& 08:27:09.49	& $+$21:39:58.60 &  19.680(098)	&  17.717(010)	&  16.880(008)	&  16.594(009)	&  18.269(016)	&  17.245(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13& 08:26:59.02	& $+$21:42:04.67 &  19.340(110)	&  18.090(014)	&  17.529(013)	&  17.351(010)	&  18.452(015)	&  17.729(024)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14& 08:27:06.68	& $+$21:35:16.91 &  20.773(263)	&  18.510(029)	&  17.560(013)	&  17.236(011)	&  19.118(065)	&  17.982(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15& 08:27:11.29	& $+$21:40:08.90 & $ \cdots $	&  19.703(046)	&  18.453(012)	&  17.923(012)	&  20.537(074)	&  19.010(025)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006bd}\\
01 & 11:38:42.51 & $+$20:35:10.57 &  18.412(053)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.271(025)	& $ \cdots $	&  12.893(014)	&  12.487(014)	&  11.859(020)	& $ \cdots $	\\
02 & 11:38:34.98 & $+$20:35:48.77 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 11:38:35.13 & $+$20:33:20.45 &  17.120(020)&  15.782(011)	&  15.355(009)	&  15.220(008)	&  16.141(009)	&  15.512(008)	&  14.608(011)	&  14.390(010)	&  14.064(011)	& $ \cdots $	\\
04 & 11:38:17.66 & $+$20:35:59.82 &  17.369(024)&  16.109(010)	&  15.696(009)	&  15.527(008)	&  16.466(009)	&  15.852(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 11:38:38.87 & $+$20:33:54.58 &  18.803(073)&  16.546(009)	&  15.773(013)	&  15.501(008)	&  17.052(009)	&  16.099(008)	&  14.741(010)	&  14.427(014)	&  13.959(020)	& $ \cdots $	\\
06 & 11:38:33.27 & $+$20:28:15.56 &  19.552(149)&  17.186(013)	&  16.312(011)	&  15.998(011)	&  17.678(012)	&  16.694(010)	&  15.156(014)	&  14.801(026)	&  14.236(014)	& $ \cdots $	\\
07 & 11:38:40.50 & $+$20:33:59.58 & $ \cdots $	&  17.357(012)	&  16.795(009)	&  16.589(008)	&  17.771(026)	&  17.022(008)	&  15.892(010)	&  15.630(038)	&  15.249(047)	& $ \cdots $	\\
08 & 11:38:45.22 & $+$20:33:03.46 & $ \cdots $	&  18.289(021)	&  17.358(016)	&  16.973(008)	&  18.765(028)	&  17.777(016)	&  16.080(014)	&  15.698(016)	&  15.148(027)	& $ \cdots $	\\
09 & 11:38:26.58 & $+$20:36:03.85 &  19.236(128)&  18.365(014)	&  18.073(012)	&  17.956(012)	&  18.638(038)	&  18.137(015)	&  17.401(038)	&  17.253(066)	& $ \cdots $	& $ \cdots $	\\
10 & 11:38:27.81 & $+$20:29:27.42 &  19.538(170)&  18.465(027)	&  18.008(011)	&  17.805(011)	&  18.861(030)	&  18.175(015)	&  17.149(023)	&  16.908(031)	&  16.724(129)	& $ \cdots $	\\
11 & 11:38:44.49 & $+$20:29:20.40 &  19.625(165)&  18.578(017)	&  18.284(016)	&  18.131(015)	&  18.902(031)	&  18.378(019)	&  17.556(051)	&  17.262(056)	&  16.987(167)	& $ \cdots $	\\
12 & 11:38:29.79 & $+$20:29:07.87 & $ \cdots $	&  19.498(038)	&  18.502(017)	&  18.076(013)	&  20.110(110)	&  18.876(030)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 11:38:40.43 & $+$20:31:40.55 & $ \cdots $	&  19.673(101)	&  18.449(016)	&  17.842(014)	&  20.028(184)	&  18.981(053)	&  16.788(017)	&  16.360(027)	&  15.695(087)	& $ \cdots $	\\
14 & 11:38:16.42 & $+$20:29:41.10 & $ \cdots $	&  19.756(069)	&  18.585(034)	&  18.145(014)	&  20.263(109)	&  19.079(038)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 11:38:21.00 & $+$20:34:52.72 &  19.652(183)&  19.023(048)	&  18.565(044)	&  18.426(033)	&  19.467(072)	&  18.773(028)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 11:38:38.92 & $+$20:31:39.11 & $ \cdots $	&  20.130(091)	&  18.793(029)	&  17.655(016)	&  20.126(170)	&  19.318(046)	&  16.283(019)	&  15.894(012)	&  15.282(034)	& $ \cdots $	\\
17 & 11:38:34.40 & $+$20:34:02.21 & $ \cdots $	&  20.205(104)	&  18.996(027)	&  17.786(020)	& $ \cdots $	&  19.566(059)	&  16.398(016)	&  15.938(017)	&  15.266(048)	& $ \cdots $	\\
18 & 11:38:17.21 & $+$20:34:44.15 & $ \cdots $	&  20.602(107)	&  19.352(037)	&  18.851(035)	&  20.592(268)	&  19.841(075)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 11:38:56.84 & $+$20:35:00.20 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.528(014)	&  12.321(023)	&  12.007(020)	& $ \cdots $	\\
20 & 11:38:49.58 & $+$20:34:49.91 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.384(014)	&  13.003(018)	&  12.395(020)	& $ \cdots $	\\
21 & 11:38:49.62 & $+$20:36:19.30 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.323(015)	&  12.948(031)	& $ \cdots $	& $ \cdots $	\\
22 & 11:38:57.60 & $+$20:28:27.95 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.932(020)	&  13.664(014)	&  13.307(014)	& $ \cdots $	\\
23 & 11:38:52.79 & $+$20:32:14.93 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.523(010)	&  14.290(010)	&  13.948(014)	& $ \cdots $	\\
24 & 11:38:51.46 & $+$20:32:25.37 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.647(010)	&  15.362(012)	&  14.918(046)	& $ \cdots $	\\
25 & 11:38:53.33 & $+$20:35:45.02 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.157(018)	&  15.719(020)	&  15.110(042)	& $ \cdots $	\\
26 & 11:38:40.44 & $+$20:27:21.74 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.506(019)	&  16.148(023)	& $ \cdots $	& $ \cdots $	\\
27 & 11:38:40.14 & $+$20:36:42.52 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.646(037)	&  16.229(060)	& $ \cdots $	& $ \cdots $	\\
28 & 11:38:58.79 & $+$20:29:00.53 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.933(053)	&  16.533(043)	&  16.041(081)	& $ \cdots $	\\
29 & 11:38:39.45 & $+$20:36:26.93 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.105(064)	&  16.763(035)	& $ \cdots $	& $ \cdots $	\\
30 & 11:38:50.90 & $+$20:32:39.05 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.305(044)	&  16.896(030)	&  16.341(115)	& $ \cdots $	\\
31 & 11:38:55.49 & $+$20:27:45.22 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.787(062)	&  17.210(063)	&  16.903(203)	& $ \cdots $	\\
32 & 11:38:33.56 & $+$20:32:05.03 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.723(023)	&  17.297(022)	&  16.767(031)	& $ \cdots $	\\
33 & 11:38:56.49 & $+$20:31:30.43 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.238(064)	&  17.738(104)	&  17.184(200)	& $ \cdots $	\\
34 & 11:38:53.37 & $+$20:27:56.38 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.773(026)	&  16.321(027)	&  15.684(070)	& $ \cdots $	\\
35 & 11:38:27.96 & $+$20:33:31.64 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.072(026)	&  16.539(021)	&  15.857(014)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006br}\\
01 & 13:29:49.04 & $+$13:23:27.24 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.096(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 13:30:12.42 & $+$13:27:04.68 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.075(016)	& $ \cdots $	&  13.410(009)	&  13.152(008)	&  12.826(008)	& $ \cdots $	\\
03 & 13:30:14.16 & $+$13:28:50.20 & $ \cdots $	&  15.473(015)	& $ \cdots $	& $ \cdots $	&  15.942(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 13:30:03.60 & $+$13:28:36.55 & $ \cdots $	&  15.631(015)	&  15.065(015)	&  14.845(015)	&  16.060(016)	&  15.290(014)	&  14.137(012)	&  13.851(014)	&  13.423(012)	& $ \cdots $	\\
05 & 13:30:06.94 & $+$13:22:16.61 & $ \cdots $	&  16.229(015)	&  15.434(015)	&  15.096(015)	&  16.797(016)	&  15.747(014)	&  14.239(010)	&  13.838(009)	&  13.259(009)	& $ \cdots $	\\
06 & 13:29:56.40 & $+$13:26:38.54 & $ \cdots $	&  17.236(015)	&  15.843(015)	&  14.512(015)	&  18.078(025)	&  16.423(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 13:30:15.60 & $+$13:27:58.10 & $ \cdots $	&  17.693(015)	&  16.396(015)	&  15.420(015)	&  18.412(032)	&  16.954(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 13:30:06.18 & $+$13:24:24.66 & $ \cdots $	&  17.922(015)	&  16.597(015)	&  15.826(015)	&  18.642(016)	&  17.164(014)	&  14.699(008)	&  14.251(008)	&  13.604(008)	& $ \cdots $	\\
09 & 13:30:03.41 & $+$13:25:52.21 & $ \cdots $	&  17.983(015)	&  16.695(015)	&  15.988(015)	&  18.723(017)	&  17.280(014)	&  14.906(008)	&  14.465(008)	&  13.822(008)	& $ \cdots $	\\
10 & 13:30:16.78 & $+$13:27:49.64 & $ \cdots $	&  17.237(015)	&  16.767(015)	&  16.556(015)	&  17.618(016)	&  16.952(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 13:30:02.09 & $+$13:22:24.10 & $ \cdots $	&  17.411(015)	&  17.069(015)	&  16.947(015)	&  17.727(016)	&  17.183(014)	&  16.372(021)	&  16.129(025)	&  15.831(025)	& $ \cdots $	\\
12 & 13:29:56.15 & $+$13:27:34.56 & $ \cdots $	&  18.530(016)	&  17.693(015)	&  17.387(015)	&  19.024(023)	&  18.085(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 13:30:04.24 & $+$13:24:29.16 & $ \cdots $	&  18.398(015)	&  17.729(015)	&  17.474(015)	&  18.915(020)	&  18.000(014)	&  16.626(110)	&  16.379(013)	&  15.948(024)	& $ \cdots $	\\
14 & 13:30:10.12 & $+$13:22:41.05 & $ \cdots $	&  18.081(015)	&  17.811(015)	&  17.702(015)	&  18.379(016)	&  17.904(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 13:29:53.39 & $+$13:27:41.04 & $ \cdots $	&  19.249(049)	&  17.938(015)	&  16.655(015)	&  20.013(143)	&  18.451(031)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 13:29:55.21 & $+$13:22:13.69 & $ \cdots $	&  18.561(017)	&  17.943(015)	&  17.737(015)	&  18.993(023)	&  18.180(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 13:30:05.54 & $+$13:27:42.59 & $ \cdots $	&  18.994(038)	&  18.442(023)	&  18.153(022)	&  19.272(078)	&  18.605(033)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 13:29:53.63 & $+$13:24:57.31 & $ \cdots $	&  18.784(020)	&  18.516(018)	&  18.412(023)	&  19.036(023)	&  18.567(021)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 13:30:08.97 & $+$13:24:50.04 & $ \cdots $	&  19.901(054)	&  18.643(020)	&  18.021(016)	&  20.539(089)	&  19.238(042)	&  16.974(031)	&  16.511(018)	&  15.910(029)	& $ \cdots $	\\
20 & 13:30:25.04 & $+$13:27:21.42 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.912(008)	&  11.688(009)	&  11.408(010)	& $ \cdots $	\\
21 & 13:30:26.41 & $+$13:25:30.43 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.927(008)	&  12.681(010)	&  12.371(008)	& $ \cdots $	\\
22 & 13:29:57.21 & $+$13:21:02.38 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.896(012)	&  14.461(012)	&  13.863(016)	& $ \cdots $	\\
23 & 13:30:12.10 & $+$13:26:38.54 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.658(009)	&  15.189(008)	&  14.708(018)	& $ \cdots $	\\
24 & 13:30:15.84 & $+$13:20:01.28 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.178(012)	&  15.837(012)	&  15.384(042)	& $ \cdots $	\\
25 & 13:30:09.47 & $+$13:22:37.63 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.162(013)	&  15.620(010)	&  15.103(016)	& $ \cdots $	\\
26 & 13:30:08.06 & $+$13:25:36.77 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.211(010)	&  15.716(010)	&  15.201(015)	& $ \cdots $	\\
27 & 13:29:56.73 & $+$13:24:50.08 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.540(012)	&  16.067(009)	&  15.486(013)	& $ \cdots $	\\
28 & 13:29:56.77 & $+$13:27:05.22 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.836(012)	&  16.389(027)	&  15.841(048)	& $ \cdots $	\\
29 & 13:30:04.07 & $+$13:29:19.82 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.979(019)	&  16.466(018)	&  15.905(024)	& $ \cdots $	\\
30 & 13:30:18.14 & $+$13:22:42.82 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.381(020)	&  16.763(025)	&  16.299(055)	& $ \cdots $	\\
31 & 13:30:07.51 & $+$13:28:41.52 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.408(031)	&  16.984(023)	&  16.377(073)	& $ \cdots $	\\
32 & 13:29:59.35 & $+$13:28:03.22 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.699(037)	&  17.667(047)	&  17.169(099)	& $ \cdots $	\\
33 & 13:30:21.86 & $+$13:26:55.64 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.798(027)	&  17.312(046)	&  16.903(068)	& $ \cdots $	\\
34 & 13:30:03.08 & $+$13:27:55.26 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.839(036)	&  17.675(055)	&  16.934(062)	& $ \cdots $	\\
35 & 13:29:57.12 & $+$13:29:20.72 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.948(042)	&  17.618(047)	&  16.916(064)	& $ \cdots $	\\
36 & 13:30:13.42 & $+$13:21:32.58 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.003(060)	&  17.529(052)	&  16.783(114)	& $ \cdots $	\\
37 & 13:30:04.54 & $+$13:23:49.27 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.622(034)	&  17.368(026)	&  16.920(070)	& $ \cdots $	\\
38 & 13:30:02.33 & $+$13:23:47.36 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.767(028)	&  17.336(064)	&  16.669(040)	& $ \cdots $	\\
39 & 13:30:00.16 & $+$13:23:07.33 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.816(029)	&  17.320(042)	&  16.778(062)	& $ \cdots $	\\
40 & 13:30:15.43 & $+$13:23:04.16 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.861(016)	&  16.468(014)	&  15.833(046)	& $ \cdots $	\\
41 & 13:30:19.46 & $+$13:22:58.55 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.651(033)	&  17.160(030)	&  16.601(034)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006bt}\\
01 & 15:56:37.99 & $+$20:05:52.37 &  16.904(013)&  15.377(009)	&  14.830(009)	&  14.629(009)	&  15.781(008)	&  15.039(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 15:56:23.34 & $+$20:00:25.99 &  17.410(013)&  15.919(010)	&  15.349(007)	&  15.142(007)	&  16.326(008)	&  15.575(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 15:56:31.91 & $+$20:01:04.15 &  17.055(011)&  15.915(007)	&  15.569(007)	&  15.458(007)	&  16.212(008)	&  15.693(007)	&  14.899(012)	&  14.647(016)	&  14.377(010)	& $ \cdots $	\\
04 & 15:56:17.18 & $+$20:01:32.63 &  18.203(034)&  16.450(008)	&  15.788(007)	&  15.543(007)	&  16.946(008)	&  16.037(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 15:56:34.14 & $+$20:03:38.70 &  20.272(143)&  17.551(008)	&  16.160(007)	&  15.344(008)	&  18.316(013)	&  16.772(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06 & 15:56:39.33 & $+$20:06:36.40 &  18.576(033)&  17.020(007)	&  16.405(008)	&  16.166(007)	&  17.468(011)	&  16.661(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 15:56:17.23 & $+$20:00:25.02 &  17.765(041)&  16.757(007)	&  16.406(010)	&  16.281(007)	&  17.057(008)	&  16.545(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 15:56:33.04 & $+$20:04:55.06 &  18.699(054)&  17.144(007)	&  16.544(008)	&  16.328(008)	&  17.580(011)	&  16.791(007)	&  15.691(030)	&  15.359(030)	&  14.929(014)	& $ \cdots $	\\
09 & 15:56:17.35 & $+$20:05:16.44 &  20.353(172)&  17.818(008)	&  16.851(007)	&  16.484(007)	&  18.365(013)	&  17.307(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 15:56:43.49 & $+$20:01:34.93 &  18.546(031)&  17.349(007)	&  16.925(007)	&  16.789(008)	&  17.676(010)	&  17.083(009)	&  16.209(019)	&  15.923(012)	&  15.641(024)	& $ \cdots $	\\
11 & 15:56:35.47 & $+$20:06:31.00 & $ \cdots $	&  18.358(011)	&  17.109(007)	&  16.517(008)	&  19.015(038)	&  17.657(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 15:56:39.94 & $+$20:02:23.57 &  19.176(062)&  17.815(009)	&  17.176(008)	&  16.893(010)	&  18.245(018)	&  17.430(008)	&  16.182(039)	&  15.810(019)	&  15.325(027)	& $ \cdots $	\\
13 & 15:56:19.82 & $+$20:06:08.75 &  19.091(052)&  17.740(016)	&  17.239(007)	&  17.049(007)	&  18.142(013)	&  17.438(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 15:56:47.43 & $+$20:04:50.02 &  18.863(045)&  17.879(009)	&  17.462(008)	&  17.287(007)	&  18.184(013)	&  17.609(008)	&  16.694(018)	&  16.401(027)	&  16.035(064)	& $ \cdots $	\\
15 & 15:56:31.15 & $+$20:00:38.09 &  19.520(072)&  18.065(010)	&  17.516(013)	&  17.345(007)	&  18.466(014)	&  17.747(017)	&  16.678(018)	&  16.410(022)	&  16.024(072)	& $ \cdots $	\\
16 & 15:56:19.09 & $+$20:03:27.65 & $ \cdots $	&  18.418(014)	&  17.546(010)	&  17.218(007)	&  18.937(024)	&  17.944(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 15:56:41.73 & $+$20:00:12.96 &  19.056(058)&  17.967(015)	&  17.607(017)	&  17.502(008)	&  18.297(013)	&  17.730(018)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 15:56:44.76 & $+$20:00:31.68 & $ \cdots $	&  19.168(017)	&  17.816(008)	&  16.818(009)	&  19.816(038)	&  18.387(013)	&  15.571(012)	&  15.058(021)	&  14.445(012)	& $ \cdots $	\\
19 & 15:56:46.53 & $+$20:03:21.13 & $ \cdots $	&  18.998(016)	&  17.969(009)	&  17.494(014)	&  19.595(032)	&  18.396(021)	&  16.603(017)	&  16.173(020)	&  15.542(025)	& $ \cdots $	\\
20 & 15:56:26.83 & $+$19:59:46.07 &  19.391(091)&  18.448(021)	&  18.002(009)	&  17.814(010)	&  18.803(024)	&  18.197(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21 & 15:56:32.40 & $+$20:00:17.75 &  19.372(067)&  18.439(011)	&  18.001(009)	&  17.671(010)	&  18.798(017)	&  18.146(027)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 15:56:24.37 & $+$20:02:46.43 & $ \cdots $	&  18.711(012)	&  18.153(010)	&  17.924(012)	&  19.113(024)	&  18.384(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 15:56:38.50 & $+$20:03:30.13 & $ \cdots $	&  19.746(037)	&  18.292(011)	&  17.300(010)	&  20.530(076)	&  18.905(019)	&  16.072(026)	&  15.564(032)	&  14.942(021)	& $ \cdots $	\\
24 & 15:56:32.86 & $+$20:04:16.61 & $ \cdots $	&  19.904(032)	&  18.584(013)	&  17.460(015)	&  20.599(077)	&  19.192(031)	&  16.099(012)	&  15.649(035)	&  15.102(020)	& $ \cdots $	\\
25 & 15:56:29.16 & $+$20:04:01.78 & $ \cdots $	&  20.100(034)	&  19.280(036)	&  18.875(021)	&  20.574(072)	&  19.616(035)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
25 & 15:56:49.08 & $+$20:03:08.24 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.378(014)	&  15.861(025)	&  15.304(022)	& $ \cdots $	\\
26 & 15:56:55.19 & $+$20:04:07.79 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.129(044)	&  16.748(024)	&  16.220(052)	& $ \cdots $	\\
27 & 15:56:51.63 & $+$20:01:39.54 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.669(069)	&  17.281(062)	&  16.879(079)	& $ \cdots $	\\
28 & 15:56:54.55 & $+$20:01:37.13 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.733(079)	&  17.268(077)	&  16.708(068)	& $ \cdots $	\\
29 & 15:56:30.00 & $+$20:01:30.36 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.784(044)	&  17.294(066)	&  16.563(082)	& $ \cdots $	\\
30 & 15:56:55.80 & $+$20:00:59.80 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.790(077)	&  17.271(048)	&  16.794(077)	& $ \cdots $	\\
31 & 15:56:29.79 & $+$20:03:21.78 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.671(042)	&  17.259(042)	&  16.497(058)	& $ \cdots $	\\
32 & 15:56:27.67 & $+$20:03:51.12 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.570(042)	&  17.171(037)	&  16.595(289)	& $ \cdots $	\\
33 & 15:56:42.78 & $+$20:03:33.48 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.547(033)	&  17.006(036)	&  16.492(054)	& $ \cdots $	\\
34 & 15:56:47.69 & $+$20:04:13.19 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.861(017)	&  16.377(035)	&  15.778(028)	& $ \cdots $	\\
35 & 15:56:47.76 & $+$20:03:48.13 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.773(053)	&  17.263(045)	&  16.700(063)	& $ \cdots $	\\
36 & 15:56:41.12 & $+$20:03:22.07 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.130(064)	&  17.586(036)	&  16.952(132)	& $ \cdots $	\\
37 & 15:56:35.82 & $+$20:05:28.39 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.493(031)	&  17.032(037)	&  16.311(155)	& $ \cdots $	\\
38 & 15:56:52.29 & $+$20:05:22.13 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.754(039)	&  17.082(040)	&  16.664(093)	& $ \cdots $	\\
39 & 15:56:58.59 & $+$20:04:57.47 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.091(080)	&  17.866(114)	&  17.319(217)	& $ \cdots $	\\
40 & 15:56:58.84 & $+$20:03:32.04 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.792(057)	&  17.339(061)	&  16.844(074)	& $ \cdots $	\\
41 & 15:56:39.63 & $+$20:00:58.46 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.846(052)	&  17.336(052)	&  16.769(070)	& $ \cdots $	\\
42 & 15:56:39.50 & $+$20:01:47.68 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.323(030)	&  16.875(034)	&  16.186(057)	& $ \cdots $	\\
43 & 15:56:54.26 & $+$20:03:40.93 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.591(010)	&  13.130(010)	&   $ \cdots $  & $ \cdots $	\\
44 & 15:56:35.22 & $+$20:03:53.68 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.042(090)	&  17.618(061)	&  16.912(089)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006ej}\\
01 & 00:38:59.93 & $-$08:57:08.53 &  15.484(016)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.676(016)	& $ \cdots $	&  13.254(008)	&  13.014(016)	&  12.744(016)	& $ \cdots $	\\
02 & 00:39:13.96 & $-$08:56:54.46 &  17.064(031)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.432(011)	& $ \cdots $	&  13.082(013)	&  12.742(020)	&  12.290(019)	& $ \cdots $	\\
03 & 00:39:16.64 & $-$09:03:50.44 &  17.202(019)&  16.124(009)	&  15.769(009)	&  15.650(011)	&  16.453(009)	&  15.888(008)	&  15.110(016)	&  14.853(013)	&  14.588(025)	& $ \cdots $	\\
04 & 00:38:51.17 & $-$09:03:22.43 &  19.472(059)&  17.026(009)	&  16.006(009)	&  15.619(009)	&  17.619(009)	&  16.445(008)	&  14.752(008)	&  14.369(020)	&  13.854(025)	& $ \cdots $	\\
05 & 00:39:05.44 & $-$08:56:27.74 &  18.631(047)&  17.371(009)	&  16.921(009)	&  16.749(009)	&  17.756(011)	&  17.086(008)	&  16.149(009)	&  15.898(019)	&  15.562(033)	& $ \cdots $	\\
06 & 00:38:52.40 & $-$08:57:33.16 &  19.908(091)&  18.336(009)	&  17.635(009)	&  17.356(014)	&  18.778(028)	&  17.941(009)	&  16.593(012)	&  16.261(029)	&  15.742(024)	& $ \cdots $	\\
07 & 00:39:02.76 & $-$09:01:27.55 &  19.293(140)&  18.300(009)	&  17.861(009)	&  17.702(010)	&  18.643(016)	&  18.029(010)	&  17.096(045)	&  16.806(036)	&  16.493(044)	& $ \cdots $	\\
08 & 00:39:04.86 & $-$08:59:31.02 &  20.170(112)&  18.604(011)	&  17.958(009)	&  17.704(009)	&  19.080(028)	&  18.234(011)	&  17.001(014)	&  16.610(016)	&  16.247(021)	& $ \cdots $	\\
09 & 00:38:47.97 & $-$08:57:04.10 &  20.582(288)&  19.137(030)	& $ \cdots $	& $ \cdots $	&  19.994(087)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 00:38:54.76 & $-$09:03:46.15 &  20.602(295)&  19.165(023)	&  17.815(011)	&  16.665(009)	&  19.891(045)	&  18.372(023)	&  15.324(009)	&  14.839(011)	&  14.317(025)	& $ \cdots $	\\
11 & 00:39:09.17 & $-$08:59:27.60 & $ \cdots $	&  19.286(019)	&  18.002(012)	&  17.280(013)	&  19.962(049)	&  18.527(016)	&  16.205(012)	&  15.745(013)	&  15.154(018)	& $ \cdots $	\\
12 & 00:38:55.78 & $-$08:56:17.30 &  19.980(099)&  18.920(014)	&  18.466(017)	&  18.230(029)	&  19.217(035)	&  18.640(025)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 00:38:56.19 & $-$08:58:14.66 &  19.762(083)&  18.806(013)	&  18.461(011)	&  18.287(014)	&  19.146(026)	&  18.592(048)	&  17.724(071)	&  17.554(033)	&  17.015(060)	& $ \cdots $	\\
14 & 00:38:50.78 & $-$09:03:58.86 & $ \cdots $	&  19.427(031)	&  18.469(011)	&  18.124(012)	&  19.877(073)	&  18.905(021)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 00:39:12.40 & $-$09:00:44.42 & $ \cdots $	&  19.665(027)	&  18.236(022)	&  17.381(010)	&  20.422(075)	&  18.884(036)	&  16.192(009)	&  15.743(015)	&  15.149(016)	& $ \cdots $	\\
16 & 00:39:08.84 & $-$08:57:13.72 & $ \cdots $	&  20.096(062)	&  18.817(015)	&  17.474(012)	&  21.092(190)	&  19.259(032)	&  16.011(009)	&  15.497(020)	&  14.898(021)	& $ \cdots $	\\
17 & 00:38:55.99 & $-$09:01:18.44 & $ \cdots $	&  19.985(035)	&  18.629(013)	&  17.985(014)	&  20.514(104)	&  19.233(042)	&  16.930(014)	&  16.499(027)	&  15.922(020)	& $ \cdots $	\\
18 & 00:38:59.15 & $-$09:03:23.47 &  20.551(166)&  20.021(036)	&  19.479(026)	&  19.182(046)	&  20.379(090)	&  19.604(035)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 00:39:14.57 & $-$08:57:55.84 &  20.672(195)&  20.160(110)	&  19.725(038)	&  19.545(098)	&  20.480(098)	&  19.888(084)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 00:39:23.57 & $-$09:01:16.10 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.653(055)	&  13.223(014)	&  12.837(042)	& $ \cdots $	\\
21 & 00:38:58.69 & $-$08:55:48.79 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.712(014)	&  14.235(021)	&  13.738(029)	& $ \cdots $	\\
22 & 00:38:59.46 & $-$09:05:20.00 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.855(013)	&  14.433(013)	&  13.851(039)	& $ \cdots $	\\
23 & 00:39:22.13 & $-$09:02:48.80 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.342(040)	&  15.967(016)	&  15.443(045)	& $ \cdots $	\\
24 & 00:38:51.61 & $-$09:00:23.98 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.706(018)	&  16.224(017)	&  15.660(029)	& $ \cdots $	\\
25 & 00:39:20.92 & $-$09:03:21.46 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.909(062)	&  16.360(053)	&  15.959(051)	& $ \cdots $	\\
26 & 00:39:13.79 & $-$08:58:50.77 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.938(026)	&  16.381(015)	&  15.829(029)	& $ \cdots $	\\
27 & 00:39:20.55 & $-$09:03:03.06 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.073(059)	&  16.812(069)	&  16.473(068)	& $ \cdots $	\\
28 & 00:39:22.60 & $-$08:57:58.43 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.052(046)	&  16.573(033)	&  15.921(110)	& $ \cdots $	\\
29 & 00:38:59.99 & $-$09:05:51.83 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.250(033)	&  16.924(026)	&  16.514(044)	& $ \cdots $	\\
30 & 00:39:16.89 & $-$09:02:22.16 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.780(054)	&  17.186(045)	&  16.763(061)	& $ \cdots $	\\
31 & 00:39:09.44 & $-$09:03:37.40 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.180(050)	&  16.673(020)	&  16.041(028)	& $ \cdots $	\\
32 & 00:39:11.75 & $-$09:02:44.05 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.473(115)	&  18.077(099)	&  17.639(105)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006ev}\\
01 & 21:30:47.07 & $+$13:59:01.10 &  17.411(026)&  15.072(011)	&  14.150(015)	&  13.800(015)	&  15.619(009)	&  14.575(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 21:31:13.62 & $+$13:57:38.59 &  15.724(009)&  14.539(011)	&  14.193(011)	&  14.072(011)	&  14.866(009)	&  14.318(010)	&  13.680(141)	&  13.279(007)	&  13.024(006)	& $ \cdots $	\\
03 & 21:31:12.84 & $+$13:55:59.81 &  16.785(021)&  14.675(011)	& $ \cdots $	& $ \cdots $	&  15.217(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 21:31:09.23 & $+$13:58:17.22 &  15.665(011)&  14.446(011)	&  14.045(015)	&  13.909(015)	&  14.794(009)	&  14.196(014)	&  13.496(140)	&  13.088(009)	&  12.803(006)	& $ \cdots $	\\
05 & 21:31:07.87 & $+$13:57:28.33 &  15.469(015)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.526(016)	& $ \cdots $	&  13.138(141)	&  12.738(008)	&  12.441(006)	& $ \cdots $	\\
06 & 21:30:56.14 & $+$14:01:19.92 &  16.056(013)&  14.583(011)	&  14.073(015)	&  13.900(015)	&  14.990(009)	&  14.276(014)	&  13.427(142)	&  13.007(006)	&  12.704(006)	& $ \cdots $	\\
07 & 21:30:50.01 & $+$14:02:17.30 &  17.512(028)&  15.383(009)	&  14.590(009)	&  14.309(012)	&  15.901(010)	&  14.943(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 21:30:57.82 & $+$14:02:39.01 &  17.581(036)&  15.469(009)	&  14.681(009)	&  14.396(012)	&  15.999(010)	&  15.030(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 21:30:48.15 & $+$13:59:48.59 &  17.839(021)&  15.881(009)	&  15.132(009)	&  14.857(010)	&  16.428(009)	&  15.439(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 21:30:46.25 & $+$13:59:21.41 &  17.785(012)&  16.398(009)	&  15.834(009)	&  15.617(010)	&  16.816(009)	&  16.066(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 21:31:13.09 & $+$13:59:43.98 &  18.535(036)&  16.752(009)	&  16.053(009)	&  15.756(009)	&  17.254(009)	&  16.346(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 21:31:08.21 & $+$13:55:46.99 &  17.955(014)&  16.597(009)	&  16.124(009)	&  15.951(009)	&  16.994(009)	&  16.303(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 21:31:11.88 & $+$13:59:00.92 &  19.839(120)&  17.199(010)	&  16.135(009)	&  15.740(009)	&  17.831(009)	&  16.628(008)	&  14.951(092)	&  14.454(007)	&  13.908(006)	& $ \cdots $	\\
14 & 21:30:56.07 & $+$14:00:21.38 &  18.209(017)&  16.699(009)	&  16.161(009)	&  15.977(012)	&  17.120(009)	&  16.383(008)	&  15.363(068)	&  15.032(009)	&  14.693(009)	& $ \cdots $	\\
15 & 21:31:09.71 & $+$14:02:36.38 &  18.576(041)&  16.879(009)	&  16.254(009)	&  16.026(009)	&  17.347(009)	&  16.523(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 21:30:52.59 & $+$13:59:49.52 &  18.616(024)&  16.981(009)	&  16.364(009)	&  16.136(009)	&  17.442(009)	&  16.614(008)	&  15.452(062)	&  15.098(009)	&  14.695(007)	& $ \cdots $	\\
17 & 21:30:58.34 & $+$14:02:05.14 &  19.729(118)&  17.458(009)	&  16.562(009)	&  16.230(010)	&  18.018(009)	&  16.970(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 21:30:45.02 & $+$14:01:36.34 &  18.399(020)&  17.068(009)	&  16.573(009)	&  16.390(013)	&  17.454(012)	&  16.769(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 21:30:46.08 & $+$13:56:43.62 &  18.351(035)&  17.054(009)	&  16.588(009)	&  16.427(009)	&  17.432(009)	&  16.771(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 21:31:08.70 & $+$13:55:32.23 &  20.754(164)&  17.884(009)	&  16.702(009)	&  16.193(009)	&  18.532(009)	&  17.247(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21 & 21:30:50.06 & $+$13:56:45.71 &  18.911(030)&  17.491(009)	&  16.918(009)	&  16.698(009)	&  17.917(016)	&  17.154(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 21:31:06.56 & $+$14:02:20.47 &  20.846(170)&  18.223(009)	&  16.890(009)	&  15.676(024)	&  19.053(013)	&  17.483(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 21:31:01.20 & $+$14:01:59.41 &  18.827(053)&  17.470(009)	&  16.971(010)	&  16.805(010)	&  17.862(010)	&  17.178(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24 & 21:30:51.73 & $+$13:57:38.38 &  19.039(039)&  17.551(009)	&  17.012(009)	&  16.822(009)	&  17.980(009)	&  17.232(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
25 & 21:30:50.30 & $+$14:01:07.64 &  19.232(040)&  17.889(009)	&  17.407(010)	&  17.226(009)	&  18.267(018)	&  17.598(008)	&  16.598(036)	&  16.313(013)	&  15.978(021)	& $ \cdots $	\\
26 & 21:30:49.96 & $+$13:57:56.84 &  21.157(240)&  18.762(009)	&  17.415(009)	&  16.791(016)	&  19.468(018)	&  18.038(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
27 & 21:31:02.52 & $+$14:00:22.75 &  20.857(167)&  18.515(011)	&  17.598(009)	&  17.262(009)	&  19.058(013)	&  18.022(010)	&  16.454(034)	&  16.066(010)	&  15.510(011)	& $ \cdots $	\\
28 & 21:30:54.77 & $+$13:57:40.32 &  19.661(082)&  18.158(015)	&  17.621(009)	&  17.421(011)	&  18.577(009)	&  17.717(106)	&  16.726(041)	&  16.422(011)	&  16.029(020)	& $ \cdots $	\\
29 & 21:31:12.62 & $+$14:01:18.77 &  21.403(298)&  18.834(016)	&  17.733(009)	&  17.300(010)	&  19.483(018)	&  18.253(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
30 & 21:31:03.03 & $+$13:58:04.94 & $ \cdots $	&  19.604(020)	&  18.183(022)	&  16.932(024)	&  20.430(045)	&  18.820(012)	&  15.490(055)	&  14.938(009)	&  14.316(006)	& $ \cdots $	\\
31 & 21:30:56.94 & $+$13:56:48.88 & $ \cdots $	&  19.664(014)	&  18.331(009)	&  16.955(022)	&  20.486(041)	&  18.934(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
32 & 21:31:07.22 & $+$13:59:59.14 & $ \cdots $	&  19.401(020)	&  18.504(009)	&  18.145(013)	&  19.948(026)	&  18.903(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
33 & 21:30:59.66 & $+$13:56:27.56 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.052(014)	&  10.954(010)	& $ \cdots $	\\
34 & 21:30:49.01 & $+$13:57:36.54 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.489(169)	&  12.106(008)	&  11.864(006)	& $ \cdots $	\\
35 & 21:31:19.70 & $+$14:00:25.20 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.207(037)	&  15.871(024)	&  15.463(049)	& $ \cdots $	\\
36 & 21:31:11.89 & $+$14:00:54.18 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.163(044)	&  16.849(021)	&  16.539(047)	& $ \cdots $	\\
37 & 21:30:50.29 & $+$13:59:54.64 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.644(044)	&  17.181(021)	&  16.577(031)	& $ \cdots $	\\
38 & 21:31:19.80 & $+$13:59:48.55 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.827(050)	&  17.435(039)	&  16.768(108)	& $ \cdots $	\\
39 & 21:30:59.79 & $+$13:59:06.94 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.096(041)	&  15.558(010)	&  14.969(008)	& $ \cdots $	\\
40 & 21:31:00.83 & $+$13:59:21.95 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.448(037)	&  16.146(012)	&  15.785(016)	& $ \cdots $	\\
41 & 21:31:02.04 & $+$13:59:52.22 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.958(048)	&  17.465(036)	&  16.848(037)	& $ \cdots $	\\
42 & 21:30:55.68 & $+$13:59:38.62 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.021(039)	&  17.493(039)	&  16.929(037)	& $ \cdots $	\\
43 & 21:30:53.64 & $+$13:59:33.25 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.970(048)	&  17.570(032)	&  17.033(044)	& $ \cdots $	\\
44 & 21:30:59.65 & $+$14:00:27.14 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.713(036)	&  17.302(028)	&  16.724(031)	& $ \cdots $	\\
45 & 21:30:56.48 & $+$13:58:17.15 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.198(035)	&  15.718(010)	&  15.098(012)	& $ \cdots $	\\
46 & 21:30:57.89 & $+$13:58:15.82 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.633(038)	&  17.169(025)	&  16.564(027)	& $ \cdots $	\\
47 & 21:30:53.50 & $+$13:58:13.69 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.840(050)	&  17.469(033)	&  16.884(059)	& $ \cdots $	\\
48 & 21:31:14.39 & $+$14:00:03.92 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.055(093)	&  14.572(032)	&  14.012(027)	& $ \cdots $	\\
49 & 21:31:20.82 & $+$13:58:47.39 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.988(169)	&  12.483(009)	& $ \cdots $	& $ \cdots $	\\
50 & 21:31:19.47 & $+$13:58:03.40 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.276(142)	&  11.885(009)	&  11.609(009)	& $ \cdots $	\\
51 & 21:31:03.25 & $+$13:58:59.48 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.368(041)	&  17.105(021)	&  16.679(058)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006fw}\\
01 & 01:46:57.78 & $-$00:10:27.52 &  15.999(013)&  14.387(015)	& $ \cdots $	& $ \cdots $	&  14.816(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 01:46:57.56 & $-$00:05:33.94 &  18.318(033)&  15.572(015)	& $ \cdots $	& $ \cdots $	&  16.223(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 01:46:57.23 & $-$00:07:59.95 &  17.034(011)&  15.365(011)	&  14.704(011)	&  14.445(014)	&  15.835(016)	&  14.968(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 01:47:21.65 & $-$00:12:12.38 &  18.186(029)&  16.307(012)	&  15.607(009)	&  15.355(009)	&  16.771(011)	&  15.888(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 01:47:17.86 & $-$00:09:19.87 &  18.010(056)&  15.321(015)	& $ \cdots $	& $ \cdots $	&  16.060(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06 & 01:47:02.60 & $-$00:09:31.72 &  16.030(015)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.632(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 01:47:13.50 & $-$00:06:05.47 &  18.105(021)&  16.834(009)	&  16.349(009)	&  16.171(009)	&  17.214(016)	&  16.537(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 01:47:18.47 & $-$00:05:51.32 &  19.008(045)&  17.131(009)	&  16.461(009)	&  16.235(009)	&  17.598(011)	&  16.742(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 01:47:15.71 & $-$00:06:54.00 &  19.890(127)&  17.663(012)	&  16.679(009)	&  16.278(009)	&  18.210(011)	&  17.121(015)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 01:47:03.21 & $-$00:10:21.83 &  19.194(051)&  17.748(013)	&  17.194(009)	&  17.018(011)	&  18.147(011)	&  17.413(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 01:47:10.19 & $-$00:05:49.60 & $ \cdots $	&  18.698(031)	&  17.282(009)	&  16.449(013)	&  19.426(027)	&  17.909(023)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 01:47:00.04 & $-$00:08:12.44 &  19.807(211)&  18.262(009)	&  17.595(009)	&  17.319(015)	&  18.682(015)	&  17.887(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 01:46:57.59 & $-$00:06:53.50 & $ \cdots $	&  20.121(025)	&  18.647(010)	&  16.873(018)	&  20.836(214)	&  19.293(035)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 01:47:01.18 & $-$00:11:14.06 & $ \cdots $	&  19.552(015)	&  18.753(018)	&  18.467(020)	&  19.993(036)	&  19.086(022)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 01:47:09.75 & $-$00:11:55.14 & $ \cdots $	&  19.814(045)	&  18.950(013)	&  18.625(015)	&  20.182(086)	&  19.288(023)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 01:47:18.95 & $-$00:08:03.62 &  20.132(158)&  19.476(014)	&  19.200(031)	&  19.030(052)	&  19.770(051)	&  19.254(022)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 01:47:12.30 & $-$00:10:28.56 & $ \cdots $	&  20.657(077)	&  19.268(016)	&  18.020(010)	&  21.528(136)	&  19.788(093)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 01:47:18.81 & $-$00:05:01.39 & $ \cdots $	&  20.598(078)	&  19.323(026)	&  18.701(027)	&  21.302(115)	&  19.902(038)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 01:47:15.69 & $-$00:04:55.67 & $ \cdots $	&  20.574(046)	&  19.303(017)	&  18.606(027)	&  21.506(134)	&  19.838(038)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 01:46:58.89 & $-$00:05:56.29 & $ \cdots $	&  20.168(028)	&  19.465(046)	&  19.353(029)	&  20.605(103)	&  19.693(031)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006gj}\\
01 & 03:17:48.79 & $-$01:40:48.14 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.226(008)	&  12.001(008)	&  11.721(010)	& $ \cdots $	\\
02 & 03:17:44.18 & $-$01:45:21.85 &  17.531(009)&  15.752(039)	&  15.038(007)	&  14.797(012)	&  16.190(008)	&  15.325(012)	&  14.038(012)	&  13.719(012)	&  13.294(014)	& $ \cdots $	\\
03 & 03:17:40.91 & $-$01:42:58.82 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.277(008)	&  11.997(009)	&  11.641(010)	& $ \cdots $	\\
04 & 03:17:36.37 & $-$01:38:24.36 &  16.717(014)&  15.282(102)	&  14.617(013)	&  14.421(028)	&  15.627(009)	&  14.872(035)	&  13.686(012)	&  13.390(012)	&  13.031(014)	& $ \cdots $	\\
05 & 03:17:36.33 & $-$01:42:47.23 &  15.701(016)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.761(019)	& $ \cdots $	&  13.280(008)	&  13.050(008)	&  12.778(010)	& $ \cdots $	\\
06 & 03:17:33.20 & $-$01:45:27.61 &  16.834(013)&  15.434(101)	&  14.758(011)	&  14.545(023)	&  15.768(007)	&  15.002(025)	&  13.774(012)	&  13.491(012)	&  13.087(014)	& $ \cdots $	\\
07 & 03:17:25.89 & $-$01:42:41.51 &  16.841(010)&  15.571(039)	&  15.028(007)	&  14.846(009)	&  15.926(007)	&  15.236(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 03:17:25.89 & $-$01:38:31.16 &  19.007(024)&  16.300(030)	&  15.185(007)	&  14.776(013)	&  16.890(007)	&  15.680(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 03:17:29.88 & $-$01:38:42.47 &  18.435(015)&  16.137(030)	&  15.209(006)	&  14.873(010)	&  16.671(009)	&  15.611(010)	&  14.014(012)	&  13.642(012)	&  13.134(014)	& $ \cdots $	\\
10 & 03:17:25.43 & $-$01:44:32.14 &  19.982(052)&  17.230(025)	&  15.923(007)	&  15.369(009)	&  17.900(013)	&  16.509(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 03:17:47.56 & $-$01:42:58.82 &  18.865(021)&  16.965(031)	&  16.102(008)	&  15.701(010)	&  17.465(007)	&  16.469(013)	&  14.778(008)	&  14.377(008)	&  13.839(010)	& $ \cdots $	\\
12 & 03:17:24.37 & $-$01:39:36.25 &  18.813(020)&  17.327(027)	&  16.660(006)	&  16.385(006)	&  17.743(007)	&  16.924(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 03:17:28.96 & $-$01:38:55.57 &  19.966(064)&  17.791(023)	&  16.963(006)	&  16.656(008)	&  18.317(008)	&  17.315(006)	&  15.853(008)	&  15.469(012)	&  14.991(016)	& $ \cdots $	\\
14 & 03:17:39.95 & $-$01:44:14.89 &  20.902(121)&  18.304(007)	&  16.958(010)	&  15.766(015)	&  19.141(012)	&  17.511(013)	&  14.379(008)	&  13.906(008)	&  13.319(010)	& $ \cdots $	\\
15 & 03:17:48.18 & $-$01:45:19.76 &  18.409(015)&  17.393(017)	&  17.013(006)	&  16.880(006)	&  17.678(007)	&  17.147(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 03:17:38.94 & $-$01:44:53.81 &  18.921(027)&  17.583(021)	&  17.041(006)	&  16.855(007)	&  17.963(009)	&  17.243(006)	&  16.215(015)	&  15.906(016)	&  15.563(022)	& $ \cdots $	\\
17 & 03:17:24.65 & $-$01:45:32.76 &  19.831(050)&  17.869(007)	&  17.084(007)	&  16.755(007)	&  18.389(008)	&  17.410(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 03:17:43.24 & $-$01:41:55.57 &  19.181(040)&  17.736(019)	&  17.111(006)	&  16.870(006)	&  18.168(014)	&  17.358(006)	&  16.158(008)	&  15.836(008)	&  15.420(016)	& $ \cdots $	\\
19 & 03:17:49.59 & $-$01:40:57.72 &  19.691(050)&  17.873(015)	&  17.119(006)	&  16.821(008)	&  18.360(008)	&  17.436(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 03:17:35.59 & $-$01:38:38.62 &  19.162(029)&  18.004(016)	&  17.511(006)	&  17.293(007)	&  18.360(009)	&  17.694(006)	&  16.607(019)	&  16.342(016)	&  15.991(038)	& $ \cdots $	\\
21 & 03:17:44.41 & $-$01:40:51.46 &  20.067(060)&  18.529(013)	&  17.865(006)	&  17.603(007)	&  18.995(011)	&  18.135(014)	&  16.840(014)	&  16.506(016)	&  16.089(029)	& $ \cdots $	\\
22 & 03:17:31.87 & $-$01:43:48.29 &  20.662(101)&  18.834(013)	&  17.996(011)	&  17.686(008)	&  19.379(020)	&  18.364(012)	&  16.803(023)	&  16.438(026)	&  15.892(032)	& $ \cdots $	\\
23 & 03:17:30.47 & $-$01:39:29.95 &  19.625(042)&  18.679(009)	&  18.299(007)	&  18.130(008)	&  18.970(014)	&  18.442(008)	&  17.510(026)	&  17.199(026)	&  16.785(124)	& $ \cdots $	\\
24 & 03:17:31.45 & $-$01:40:57.86 & $ \cdots $	&  19.898(017)	&  18.441(008)	&  17.639(012)	&  20.813(051)	&  19.111(014)	&  16.429(010)	&  15.949(009)	&  15.364(015)	& $ \cdots $	\\
25 & 03:17:33.72 & $-$01:36:58.36 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.619(016)	&  16.097(015)	&  15.592(026)	& $ \cdots $	\\
26 & 03:17:30.29 & $-$01:44:56.80 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.699(041)	&  16.163(019)	&  15.693(022)	& $ \cdots $	\\
27 & 03:17:33.35 & $-$01:38:16.15 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.250(030)	&  16.795(024)	&  16.246(047)	& $ \cdots $	\\
28 & 03:17:35.46 & $-$01:44:52.19 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.446(038)	&  17.049(045)	&  16.303(038)	& $ \cdots $	\\
29 & 03:17:55.60 & $-$01:43:16.32 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.514(028)	&  17.180(028)	& $ \cdots $	& $ \cdots $	\\
30 & 03:17:29.53 & $-$01:41:41.06 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.741(035)	&  17.249(046)	&  16.603(049)	& $ \cdots $	\\
31 & 03:17:39.47 & $-$01:38:29.76 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.085(144)	&  17.619(053)	&  17.300(124)	& $ \cdots $	\\
32 & 03:17:30.83 & $-$01:41:55.39 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.575(072)	&  17.959(054)	&  17.305(139)	& $ \cdots $	\\
33 & 03:17:36.92 & $-$01:41:22.88 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.252(008)	&  12.880(008)	&  12.370(010)	& $ \cdots $	\\
34 & 03:17:41.55 & $-$01:41:44.05 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.103(050)	&  17.768(051)	&  17.464(115)	& $ \cdots $	\\
35 & 03:17:46.56 & $-$01:43:17.33 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.678(014)	&  16.410(013)	&  16.078(050)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006hb}\\
01 & 05:02:12.89 & $-$21:09:18.79 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.325(010)	& $ \cdots $	&  13.371(006)	&  13.053(007)	&  12.620(006)	& $ \cdots $	\\
02 & 05:02:08.26 & $-$21:08:02.08 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.629(031)	& $ \cdots $	&  13.265(006)	&  13.036(006)	&  12.751(006)	& $ \cdots $	\\
03 & 05:02:03.31 & $-$21:06:49.46 &  16.049(016)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.284(008)	&  14.670(010)	&  13.798(006)	&  13.553(006)	&  13.232(006)	& $ \cdots $	\\
04 & 05:01:51.89 & $-$21:10:55.16 &  15.949(016)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.176(011)	&  14.593(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 05:01:57.17 & $-$21:05:53.66 &  16.619(009)&  15.568(009)	&  15.215(006)	&  15.068(006)	&  15.885(009)	&  15.347(007)	&  14.450(007)	&  14.201(007)	&  13.864(007)	& $ \cdots $	\\
06 & 05:01:51.33 & $-$21:09:20.66 &  18.326(016)&  16.678(006)	&  16.075(006)	&  15.878(006)	&  17.139(011)	&  16.322(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 05:01:50.40 & $-$21:11:33.65 &  18.325(033)&  16.883(006)	&  16.330(006)	&  16.148(006)	&  17.309(009)	&  16.555(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 05:02:00.82 & $-$21:10:52.21 &  18.856(043)&  17.130(006)	&  16.516(008)	&  16.328(006)	&  17.586(007)	&  16.766(006)	&  15.667(009)	&  15.356(006)	&  14.953(007)	& $ \cdots $	\\
09 & 05:01:50.16 & $-$21:05:04.09 &  20.760(098)&  17.842(013)	&  16.587(006)	&  15.997(007)	&  18.507(016)	&  17.152(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 05:02:16.96 & $-$21:06:09.36 &  18.321(013)&  17.324(007)	&  16.920(007)	&  16.773(006)	&  17.655(010)	&  17.077(007)	&  16.185(007)	&  15.893(008)	&  15.595(014)	& $ \cdots $	\\
11 & 05:02:03.09 & $-$21:06:16.13 &  18.790(033)&  17.499(006)	&  16.975(006)	&  16.769(006)	&  17.886(014)	&  17.187(006)	&  16.088(007)	&  15.779(007)	&  15.360(011)	& $ \cdots $	\\
12 & 05:02:06.80 & $-$21:07:53.54 &  18.789(054)&  17.451(006)	&  16.960(007)	&  16.802(008)	&  17.856(009)	&  17.155(007)	&  16.179(011)	&  15.889(017)	&  15.565(012)	& $ \cdots $	\\
13 & 05:02:14.77 & $-$21:04:35.54 &  19.872(046)&  17.970(009)	&  17.253(006)	&  16.984(006)	&  18.459(010)	&  17.560(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 05:01:54.51 & $-$21:10:24.49 &  19.248(037)&  17.922(006)	&  17.365(006)	&  17.165(006)	&  18.322(008)	&  17.590(007)	&  16.493(010)	&  16.188(015)	&  15.737(016)	& $ \cdots $	\\
15 & 05:01:51.01 & $-$21:06:38.27 & $ \cdots $	&  18.776(016)	&  17.390(007)	&  16.679(009)	&  19.478(015)	&  18.003(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 05:01:47.37 & $-$21:08:27.06 &  21.853(282)&  19.102(012)	&  17.724(009)	&  16.265(011)	&  19.960(022)	&  18.306(019)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 05:01:47.85 & $-$21:06:33.55 &  20.132(059)&  18.405(013)	&  17.769(007)	&  17.524(006)	&  18.897(011)	&  18.022(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 05:02:01.35 & $-$21:06:37.40 &  19.246(028)&  18.159(014)	&  17.778(008)	&  17.651(006)	&  18.524(008)	&  17.934(013)	&  17.084(016)	&  16.821(018)	&  16.519(026)	& $ \cdots $	\\
19 & 05:02:10.16 & $-$21:11:09.31 &  21.851(294)&  19.164(014)	&  17.774(006)	&  16.336(008)	&  20.055(021)	&  18.336(020)	&  14.764(007)	&  14.238(007)	&  13.640(006)	& $ \cdots $	\\
20 & 05:01:58.68 & $-$21:09:59.98 &  20.156(060)&  18.509(010)	&  17.863(006)	&  17.643(007)	&  18.971(015)	&  18.124(009)	&  16.923(023)	&  16.582(016)	&  16.163(027)	& $ \cdots $	\\
21 & 05:02:11.65 & $-$21:09:06.62 &  21.051(175)&  18.793(010)	&  17.862(010)	&  17.520(007)	&  19.350(020)	&  18.279(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 05:02:09.52 & $-$21:05:50.86 &  19.553(076)&  18.614(007)	&  18.237(007)	&  18.098(009)	&  18.930(009)	&  18.382(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 05:01:54.12 & $-$21:07:17.15 &  19.485(057)&  18.623(012)	&  18.296(006)	&  18.198(012)	&  18.917(009)	&  18.423(008)	&  17.597(028)	&  17.297(035)	&  17.139(046)	& $ \cdots $	\\
24 & 05:02:04.46 & $-$21:03:26.06 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.339(008)	&  12.031(008)	&  11.603(009)	& $ \cdots $	\\
25 & 05:02:18.34 & $-$21:03:28.84 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.179(009)	&  13.674(008)	&  13.117(008)	& $ \cdots $	\\
26 & 05:02:07.26 & $-$21:11:55.82 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.927(010)	&  14.474(008)	&  13.823(008)	& $ \cdots $	\\
27 & 05:02:21.27 & $-$21:08:18.17 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.483(007)	&  15.163(006)	&  14.742(008)	& $ \cdots $	\\
28 & 05:02:22.68 & $-$21:09:10.58 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.536(006)	&  15.273(007)	&  14.973(010)	& $ \cdots $	\\
29 & 05:02:23.01 & $-$21:05:03.19 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.740(008)	&  15.231(013)	&  14.687(010)	& $ \cdots $	\\
30 & 05:01:53.17 & $-$21:11:47.76 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.867(008)	&  15.601(009)	&  15.271(012)	& $ \cdots $	\\
31 & 05:01:56.49 & $-$21:11:48.37 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.451(014)	&  15.967(012)	&  15.347(013)	& $ \cdots $	\\
32 & 05:01:52.30 & $-$21:07:04.73 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.657(010)	&  16.130(013)	&  15.609(012)	& $ \cdots $	\\
33 & 05:02:07.42 & $-$21:03:34.06 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.711(021)	&  16.359(016)	&  15.821(019)	& $ \cdots $	\\
34 & 05:02:03.80 & $-$21:05:18.56 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.892(016)	&  16.288(018)	&  15.764(018)	& $ \cdots $	\\
35 & 05:02:07.12 & $-$21:11:22.81 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.926(028)	&  16.437(020)	&  15.845(020)	& $ \cdots $	\\
36 & 05:01:55.21 & $-$21:06:26.86 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.957(013)	&  16.477(012)	&  15.890(014)	& $ \cdots $	\\
37 & 05:01:58.03 & $-$21:06:21.31 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.072(018)	&  16.633(014)	&  16.038(022)	& $ \cdots $	\\
38 & 05:02:02.17 & $-$21:08:08.30 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.116(007)	&  14.735(007)	&  14.206(006)	& $ \cdots $	\\
39 & 05:02:13.54 & $-$21:08:26.02 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.676(016)	&  16.139(016)	&  15.572(011)	& $ \cdots $	\\
40 & 05:02:13.06 & $-$21:05:48.95 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.828(006)	&  14.544(007)	&  14.159(008)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006hx}\\
01 & 01:14:12.08 & $+$00:24:22.18 &  16.117(019)&  14.880(015)	&  14.459(015)	&  14.308(015)	&  15.270(009)	&  14.625(014)	&  13.749(010)	&  13.481(006)	&  13.188(015)	& $ \cdots $	\\
02 & 01:14:11.71 & $+$00:19:04.15 &  16.506(020)&  15.265(011)	&  14.853(011)	&  14.709(016)	&  15.630(009)	&  14.991(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 01:14:10.06 & $+$00:21:22.28 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.195(016)	& $ \cdots $	&  12.750(011)	&  12.484(006)	&  12.224(013)	& $ \cdots $	\\
04 & 01:14:02.14 & $+$00:23:09.74 &  17.066(015)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.175(011)	& $ \cdots $	&  12.291(007)	&  11.883(007)	&  11.345(013)	& $ \cdots $	\\
05 & 01:13:56.84 & $+$00:25:13.66 &  17.347(019)&  16.001(009)	&  15.505(010)	&  15.334(012)	&  16.412(009)	&  15.689(008)	&  14.716(009)	&  14.434(008)	&  14.124(018)	& $ \cdots $	\\
06 & 01:13:57.98 & $+$00:25:30.18 &  20.550(127)&  17.648(009)	&  16.439(010)	&  15.940(016)	&  18.282(018)	&  16.985(008)	&  15.002(010)	&  14.573(009)	&  13.991(026)	& $ \cdots $	\\
07 & 01:13:51.15 & $+$00:22:16.79 &  18.816(033)&  17.307(009)	&  16.789(009)	&  16.607(012)	&  17.728(012)	&  16.974(008)	&  15.982(008)	&  15.686(006)	&  15.391(011)	& $ \cdots $	\\
08 & 01:14:14.52 & $+$00:22:57.18 &  20.939(190)&  18.518(017)	&  17.213(009)	&  16.458(013)	&  19.294(040)	&  17.798(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 01:14:12.33 & $+$00:26:06.22 &  19.783(063)&  18.096(018)	&  17.394(019)	&  17.124(014)	&  18.585(016)	&  17.678(008)	&  16.384(010)	&  16.035(012)	&  15.590(019)	& $ \cdots $	\\
10 & 01:13:56.93 & $+$00:22:40.04 & $ \cdots $	&  18.917(013)	&  17.681(009)	&  17.161(009)	&  19.511(050)	&  18.223(009)	&  16.209(013)	&  15.748(007)	&  15.141(016)	& $ \cdots $	\\
11 & 01:13:42.94 & $+$00:19:15.78 & $ \cdots $	&  18.905(010)	&  17.912(009)	&  17.506(009)	&  19.473(021)	&  18.361(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 01:13:51.31 & $+$00:25:00.30 & $ \cdots $	&  19.058(011)	&  18.045(009)	&  17.629(009)	&  19.576(029)	&  18.502(010)	&  16.810(036)	&  16.387(018)	&  15.757(043)	& $ \cdots $	\\
13 & 01:13:45.88 & $+$00:22:10.02 &  20.871(195)&  19.041(013)	&  18.270(010)	&  17.964(011)	&  19.620(023)	&  18.602(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 01:14:12.42 & $+$00:19:07.03 & $ \cdots $	&  19.552(018)	&  18.174(009)	&  16.950(025)	&  20.448(051)	&  18.743(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 01:13:57.14 & $+$00:23:38.98 & $ \cdots $	&  19.658(017)	&  18.312(009)	&  17.430(013)	&  20.426(135)	&  18.896(015)	&  16.242(007)	&  15.777(006)	&  15.243(014)	& $ \cdots $	\\
16 & 01:14:11.76 & $+$00:21:58.03 & $ \cdots $	&  19.731(026)	&  18.427(010)	&  17.604(016)	&  20.510(050)	&  19.015(016)	&  16.473(016)	&  15.978(008)	&  15.368(013)	& $ \cdots $	\\
17 & 01:14:10.16 & $+$00:18:57.02 &  20.334(103)&  19.316(017)	&  18.781(012)	&  18.586(016)	&  19.732(029)	&  18.980(024)	&  17.862(045)	&  17.534(038)	&  17.087(069)	& $ \cdots $	\\
18 & 01:13:42.09 & $+$00:25:23.59 & $ \cdots $	&  20.202(027)	&  18.950(016)	&  18.317(015)	&  20.985(075)	&  19.496(024)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 01:14:13.27 & $+$00:19:14.41 & $ \cdots $	&  20.291(029)	&  18.955(015)	&  17.818(027)	&  20.977(079)	&  19.519(025)	&  16.480(011)	&  16.043(014)	&  15.512(016)	& $ \cdots $	\\
20 & 01:14:08.04 & $+$00:21:00.04 &  20.364(104)&  19.458(014)	&  19.040(025)	&  18.897(021)	&  19.813(029)	&  19.174(023)	&  18.358(061)	&  18.184(069)	&  17.604(148)	& $ \cdots $	\\
21 & 01:13:56.39 & $+$00:21:06.80 & $ \cdots $	&  20.021(030)	&  19.223(018)	&  18.920(037)	&  20.379(046)	&  19.547(029)	&  18.430(048)	&  17.790(047)	&  17.179(068)	& $ \cdots $	\\
22 & 01:13:54.54 & $+$00:23:53.12 & $ \cdots $	&  20.723(042)	&  19.597(028)	&  18.751(017)	&  21.307(102)	&  20.164(058)	&  17.592(029)	&  17.170(034)	&  16.589(046)	& $ \cdots $	\\
23 & 01:14:15.29 & $+$00:25:15.89 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.273(014)	&  13.975(008)	&  13.675(020)	& $ \cdots $	\\
24 & 01:14:17.14 & $+$00:21:05.87 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.146(014)	&  14.796(011)	&  14.433(018)	& $ \cdots $	\\
25 & 01:14:19.09 & $+$00:25:40.48 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.613(010)	&  15.150(010)	&  14.582(015)	& $ \cdots $	\\
26 & 01:14:04.94 & $+$00:22:41.84 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.891(016)	&  16.358(020)	&  15.849(029)	& $ \cdots $	\\
27 & 01:14:12.87 & $+$00:24:35.89 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.237(033)	&  16.695(017)	&  16.143(036)	& $ \cdots $	\\
28 & 01:14:07.81 & $+$00:24:25.60 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.781(040)	&  17.220(032)	&  16.700(062)	& $ \cdots $	\\
29 & 01:13:54.21 & $+$00:19:43.64 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.830(046)	&  17.457(027)	&  16.948(080)	& $ \cdots $	\\
30 & 01:14:18.26 & $+$00:22:02.89 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.131(064)	&  17.604(037)	&  17.223(068)	& $ \cdots $	\\
31 & 01:14:16.02 & $+$00:23:19.64 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.040(066)	&  17.507(024)	&  16.998(053)	& $ \cdots $	\\
32 & 01:13:49.69 & $+$00:23:25.15 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.316(056)	&  17.809(039)	&  17.388(113)	& $ \cdots $	\\
33 & 01:14:19.20 & $+$00:21:21.89 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.486(109)	&  17.903(058)	&  17.283(085)	& $ \cdots $	\\
34 & 01:14:02.55 & $+$00:24:18.97 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.464(076)	&  18.102(097)	&  17.401(137)	& $ \cdots $	\\
35 & 01:14:00.97 & $+$00:21:51.12 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.727(102)	&  18.087(094)	&  17.808(151)	& $ \cdots $	\\
36 & 01:14:19.38 & $+$00:21:43.67 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.706(007)	&  15.425(007)	&  15.160(017)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006is}\\
01 & 05:17:40.26 & $-$23:46:01.67 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.308(005)	&  12.043(035)	&  11.829(007)	& $ \cdots $	\\
02 & 05:17:38.49 & $-$23:47:50.14 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.219(007)	&  12.951(035)	&  12.752(007)	& $ \cdots $	\\
03 & 05:17:36.59 & $-$23:47:47.72 &  16.094(016)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.108(009)	& $ \cdots $	&  13.321(007)	&  12.970(035)	&  12.624(006)	& $ \cdots $	\\
04 & 05:17:32.74 & $-$23:49:09.91 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.286(005)	&  11.935(035)	&  11.597(006)	& $ \cdots $	\\
05 & 05:17:21.97 & $-$23:49:11.24 &  17.586(015)&  15.973(007)	&  15.356(007)	&  15.123(007)	&  16.430(008)	&  15.600(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06 & 05:17:46.44 & $-$23:50:38.72 &  17.265(010)&  15.923(007)	&  15.445(007)	&  15.281(007)	&  16.303(007)	&  15.624(007)	&  14.669(009)	&  14.339(046)	&  14.028(008)	& $ \cdots $	\\
07 & 05:17:31.06 & $-$23:45:13.07 &  16.856(010)&  15.821(007)	&  15.510(007)	&  15.411(007)	&  16.114(010)	&  15.623(006)	&  14.882(006)	&  14.603(040)	&  14.406(007)	& $ \cdots $	\\
08 & 05:17:42.31 & $-$23:47:55.00 &  17.698(018)&  16.178(009)	&  15.669(008)	&  15.514(007)	&  16.589(008)	&  15.864(006)	&  14.924(007)	&  14.606(034)	&  14.320(007)	& $ \cdots $	\\
09 & 05:17:41.44 & $-$23:49:07.36 &  17.931(011)&  16.444(007)	&  15.886(007)	&  15.685(007)	&  16.869(009)	&  16.104(006)	&  15.031(006)	&  14.668(036)	&  14.316(008)	& $ \cdots $	\\
10 & 05:17:42.24 & $-$23:47:21.91 &  17.654(014)&  16.387(007)	&  15.943(007)	&  15.803(007)	&  16.759(010)	&  16.113(006)	&  15.224(008)	&  14.912(036)	&  14.636(009)	& $ \cdots $	\\
11 & 05:17:17.89 & $-$23:48:32.69 &  17.948(020)&  16.785(009)	&  16.340(009)	&  16.165(008)	&  17.152(009)	&  16.513(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 05:17:31.36 & $-$23:46:39.43 &  17.754(014)&  16.689(007)	&  16.333(007)	&  16.208(007)	&  17.007(009)	&  16.464(006)	&  15.643(008)	&  15.355(035)	&  15.110(007)	& $ \cdots $	\\
13 & 05:17:25.29 & $-$23:43:39.00 &  18.625(042)&  17.204(010)	&  16.687(008)	&  16.512(007)	&  17.623(010)	&  16.892(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 05:17:45.00 & $-$23:50:02.72 &  18.208(030)&  17.070(008)	&  16.703(007)	&  16.595(007)	&  17.403(007)	&  16.836(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 05:17:22.02 & $-$23:46:54.48 &  19.004(025)&  17.367(007)	&  16.720(007)	&  16.461(007)	&  17.821(011)	&  16.989(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 05:17:28.82 & $-$23:43:34.46 &  18.479(019)&  17.365(009)	&  16.972(007)	&  16.819(007)	&  17.711(011)	&  17.131(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 05:17:21.77 & $-$23:46:06.67 &  19.224(049)&  17.642(008)	&  17.052(007)	&  16.830(007)	&  18.090(015)	&  17.289(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 05:17:43.01 & $-$23:48:21.49 &  18.753(030)&  17.694(008)	&  17.240(007)	&  17.064(007)	&  18.048(007)	&  17.412(006)	&  16.457(013)	&  16.106(044)	&  15.807(020)	& $ \cdots $	\\
19 & 05:17:36.49 & $-$23:46:29.21 &  18.802(157)&  17.861(011)	&  17.327(009)	&  17.130(008)	&  18.289(013)	&  17.546(006)	&  16.466(012)	&  16.097(041)	&  15.772(020)	& $ \cdots $	\\
20 & 05:17:31.23 & $-$23:46:54.59 &  20.790(167)&  18.468(008)	&  17.414(007)	&  17.002(007)	&  19.049(012)	&  17.885(009)	&  16.141(008)	&  15.678(035)	&  15.150(009)	& $ \cdots $	\\
21 & 05:17:27.52 & $-$23:45:19.19 &  19.562(075)&  17.983(009)	&  17.410(009)	&  17.209(007)	&  18.433(015)	&  17.649(006)	&  16.561(007)	&  16.167(044)	&  15.858(019)	& $ \cdots $	\\
22 & 05:17:29.07 & $-$23:45:28.51 &  20.300(088)&  18.434(007)	&  17.555(007)	&  17.234(008)	&  18.983(021)	&  17.952(008)	&  16.442(008)	&  15.989(043)	&  15.530(018)	& $ \cdots $	\\
23 & 05:17:38.22 & $-$23:44:45.85 &  19.300(040)&  18.036(012)	&  17.568(007)	&  17.411(010)	&  18.404(026)	&  17.758(006)	&  16.798(009)	&  16.419(066)	&  16.200(030)	& $ \cdots $	\\
24 & 05:17:40.01 & $-$23:50:52.98 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.559(007)	&  13.170(042)	&  12.724(007)	& $ \cdots $	\\
25 & 05:17:57.50 & $-$23:50:58.34 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.469(007)	&  15.213(013)	&  14.912(010)	& $ \cdots $	\\
26 & 05:17:31.01 & $-$23:51:19.69 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.742(016)	&  16.340(055)	&  15.926(032)	& $ \cdots $	\\
27 & 05:17:33.27 & $-$23:50:06.43 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.943(014)	&  16.406(049)	&  15.943(022)	& $ \cdots $	\\
28 & 05:17:30.76 & $-$23:47:52.15 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.158(013)	&  16.774(040)	&  16.404(040)	& $ \cdots $	\\
29 & 05:17:42.24 & $-$23:51:00.54 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.264(020)	&  16.742(054)	&  16.214(022)	& $ \cdots $	\\
30 & 05:17:34.61 & $-$23:49:07.79 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.533(020)	&  17.133(039)	&  16.717(037)	& $ \cdots $	\\
31 & 05:17:32.52 & $-$23:45:52.85 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.657(026)	&  17.049(045)	&  16.598(027)	& $ \cdots $	\\
32 & 05:17:35.43 & $-$23:45:49.68 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.725(026)	&  17.174(048)	&  16.678(034)	& $ \cdots $	\\
33 & 05:17:40.80 & $-$23:44:58.78 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.696(022)	&  17.163(036)	&  16.658(046)	& $ \cdots $	\\
34 & 05:17:34.28 & $-$23:45:35.24 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.801(025)	&  17.366(041)	&  16.842(033)	& $ \cdots $	\\
35 & 05:17:37.55 & $-$23:46:28.49 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.172(027)	&  17.628(045)	&  16.990(066)	& $ \cdots $	\\
36 & 05:17:31.06 & $-$23:47:37.00 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.298(030)	&  17.829(040)	&  17.369(051)	& $ \cdots $	\\
37 & 05:17:54.49 & $-$23:47:23.89 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.766(006)	&  12.473(034)	&  12.229(006)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006kf}\\
01 & 03:42:01.21 & $+$08:11:03.16 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.037(009)	&  11.748(011)	&  11.442(010)	& $ \cdots $	\\
02 & 03:41:59.31 & $+$08:11:39.55 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.424(007)	&  12.115(009)	&  11.755(012)	& $ \cdots $	\\
03 & 03:41:44.94 & $+$08:11:52.19 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 03:41:40.59 & $+$08:08:22.56 &  15.985(015)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.996(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 03:41:57.46 & $+$08:10:42.10 &  16.674(008)&  15.302(015)	&  14.747(015)	&  14.523(015)	&  15.701(011)	&  14.961(014)	&  13.753(007)	&  13.461(011)	&  13.145(010)	& $ \cdots $	\\
06 & 03:42:00.90 & $+$08:11:18.13 &  17.837(011)&  15.759(015)	&  14.903(015)	&  14.548(015)	&  16.325(013)	&  15.255(017)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 03:41:52.46 & $+$08:13:30.97 &  18.216(019)&  16.249(007)	&  15.429(008)	&  15.098(007)	&  16.790(011)	&  15.773(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 03:41:50.05 & $+$08:07:23.02 &  17.670(024)&  16.339(007)	&  15.772(007)	&  15.543(007)	&  16.721(012)	&  15.999(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 03:42:04.62 & $+$08:13:21.68 &  18.841(033)&  17.501(012)	&  16.942(009)	&  16.701(008)	&  17.907(022)	&  17.164(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 03:41:41.81 & $+$08:09:27.68 &  19.142(036)&  17.749(012)	&  17.122(011)	&  16.894(008)	&  18.153(012)	&  17.376(010)	&  16.094(010)	&  15.782(013)	&  15.417(016)	& $ \cdots $	\\
11 & 03:41:58.73 & $+$08:06:21.38 &  19.951(069)&  18.131(009)	&  17.276(010)	&  16.903(007)	&  18.644(016)	&  17.616(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 03:42:02.58 & $+$08:06:21.74 &  20.979(171)&  18.510(011)	&  17.248(010)	&  16.747(007)	&  19.176(046)	&  17.837(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 03:41:58.08 & $+$08:09:39.13 & $ \cdots $	&  18.485(016)	&  17.138(009)	&  16.520(010)	&  19.223(029)	&  17.775(024)	&  15.389(009)	&  14.905(010)	&  14.239(012)	& $ \cdots $	\\
14 & 03:41:53.59 & $+$08:06:57.10 & $ \cdots $	&  18.636(011)	&  17.107(011)	&  16.298(011)	&  19.459(032)	&  17.792(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 03:42:07.37 & $+$08:07:43.18 &  21.077(189)&  18.634(012)	&  17.430(015)	&  16.905(007)	&  19.299(052)	&  17.983(013)	&  15.859(008)	&  15.359(012)	&  14.734(011)	& $ \cdots $	\\
16 & 03:41:58.99 & $+$08:08:02.44 & $ \cdots $	&  18.925(012)	&  17.416(009)	&  16.460(007)	&  19.708(047)	&  18.110(021)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 03:41:50.93 & $+$08:07:42.13 &  20.145(086)&  18.777(012)	&  18.061(016)	&  17.734(026)	&  19.285(031)	&  18.372(021)	&  16.865(036)	&  16.503(017)	&  16.090(025)	& $ \cdots $	\\
18 & 03:41:53.00 & $+$08:07:42.38 &  21.001(262)&  18.794(024)	&  17.861(008)	&  17.433(008)	&  19.470(049)	&  18.322(016)	&  16.452(012)	&  16.015(013)	&  15.493(018)	& $ \cdots $	\\
19 & 03:41:43.27 & $+$08:08:54.46 &  21.037(213)&  19.106(015)	&  17.818(008)	&  17.287(008)	&  19.811(044)	&  18.407(018)	&  16.166(013)	&  15.695(013)	&  15.039(013)	& $ \cdots $	\\
20 & 03:41:53.18 & $+$08:08:52.33 &  20.081(078)&  18.886(023)	&  18.298(011)	&  18.031(014)	&  19.295(029)	&  18.546(015)	&  17.285(019)	&  17.011(025)	&  16.747(044)	& $ \cdots $	\\
21 & 03:41:40.42 & $+$08:12:05.62 &  20.370(107)&  18.919(018)	&  18.336(010)	&  18.093(012)	&  19.290(030)	&  18.574(015)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 03:42:05.09 & $+$08:12:11.16 &  21.114(257)&  19.039(014)	&  17.998(016)	&  17.550(009)	&  19.587(054)	&  18.447(023)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 03:41:48.99 & $+$08:11:08.23 & $ \cdots $	&  19.680(025)	&  18.214(015)	&  16.827(011)	&  20.461(164)	&  18.809(019)	&  15.257(008)	&  14.717(012)	&  14.135(011)	& $ \cdots $	\\
24 & 03:42:01.08 & $+$08:08:02.15 &  20.437(140)&  19.400(019)	&  18.887(020)	&  18.686(046)	&  19.736(067)	&  19.061(023)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
25 & 03:41:45.50 & $+$08:09:43.92 & $ \cdots $	&  19.619(023)	&  18.029(016)	&  16.803(007)	&  20.363(072)	&  18.730(021)	&  15.273(009)	&  14.732(010)	&  14.148(010)	& $ \cdots $	\\
26 & 03:42:07.38 & $+$08:09:13.46 &  21.204(214)&  19.494(025)	&  18.724(021)	&  18.417(026)	&  20.011(053)	&  19.056(024)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
27 & 03:42:05.39 & $+$08:13:09.52 & $ \cdots $	&  19.991(055)	&  19.073(027)	&  18.690(020)	&  20.579(089)	&  19.484(067)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
28 & 03:42:11.51 & $+$08:08:13.45 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.089(008)	&  12.699(011)	&  12.270(013)	& $ \cdots $	\\
29 & 03:42:13.13 & $+$08:07:04.01 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.622(008)	&  14.169(018)	& $ \cdots $	& $ \cdots $	\\
30 & 03:41:44.71 & $+$08:08:54.06 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.269(010)	&  15.698(013)	&  15.069(017)	& $ \cdots $	\\
31 & 03:41:42.30 & $+$08:11:04.16 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.374(012)	&  15.842(009)	&  15.205(019)	& $ \cdots $	\\
32 & 03:41:42.38 & $+$08:12:23.90 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.869(015)	&  16.381(026)	&  15.706(023)	& $ \cdots $	\\
33 & 03:41:54.07 & $+$08:06:41.80 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.000(017)	&  16.372(015)	&  15.827(028)	& $ \cdots $	\\
34 & 03:41:45.97 & $+$08:11:43.91 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.240(020)	&  16.759(031)	&  16.054(036)	& $ \cdots $	\\
35 & 03:41:56.60 & $+$08:06:39.60 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.551(033)	&  16.836(023)	&  16.389(034)	& $ \cdots $	\\
36 & 03:41:44.12 & $+$08:07:56.10 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.557(022)	&  16.952(024)	&  16.287(029)	& $ \cdots $	\\
37 & 03:41:42.54 & $+$08:08:21.16 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.787(030)	&  17.389(034)	&  16.915(051)	& $ \cdots $	\\
38 & 03:41:50.88 & $+$08:11:23.86 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.769(028)	&  17.265(029)	&  16.631(058)	& $ \cdots $	\\
39 & 03:42:04.01 & $+$08:09:12.10 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.926(029)	&  17.345(035)	&  16.734(044)	& $ \cdots $	\\
40 & 03:42:13.77 & $+$08:10:44.94 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.332(008)	&  14.987(020)	& $ \cdots $	& $ \cdots $	\\
41 & 03:42:12.55 & $+$08:09:02.92 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.772(009)	&  11.495(014)	&  11.284(014)	& $ \cdots $	\\
42 & 03:42:10.33 & $+$08:09:09.04 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.220(010)	&  15.813(012)	&  15.347(013)	& $ \cdots $	\\
43 & 03:41:59.39 & $+$08:09:14.62 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.513(009)	&  15.967(015)	&  15.340(021)	& $ \cdots $	\\
44 & 03:41:46.61 & $+$08:10:38.86 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.951(030)	&  17.430(036)	&  16.859(048)	& $ \cdots $	\\
45 & 03:42:09.20 & $+$08:07:12.94 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.106(020)	&  15.774(014)	&  15.387(024)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006lu}\\
01 & 09:15:04.87 & $-$25:36:19.15 &  16.308(011)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.363(009)	&  14.649(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 09:15:04.59 & $-$25:40:02.93 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.119(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 09:15:34.20 & $-$25:34:44.72 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 09:15:31.20 & $-$25:37:38.96 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.259(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 09:15:24.95 & $-$25:39:08.75 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.207(010)	&  14.037(014)	&  13.835(014)	& $ \cdots $	\\
06 & 09:15:23.50 & $-$25:36:42.05 &  16.159(011)& $ \cdots $	&  14.776(015)	&  14.718(015)	&  15.287(009)	&  14.858(008)	&  16.177(018)	&  15.680(017)	&  15.072(033)	& $ \cdots $	\\
07 & 09:15:20.38 & $-$25:33:00.36 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.453(012)	&  12.110(014)	&  11.621(014)	& $ \cdots $	\\
08 & 09:15:17.47 & $-$25:37:12.47 &  16.559(011)&  15.352(015)	&  14.861(014)	&  14.687(011)	&  15.701(009)	&  15.036(008)	&  18.021(069)	&  17.735(119)	&  17.707(259)	& $ \cdots $	\\
09 & 09:15:11.17 & $-$25:38:35.34 &  16.552(011)&  15.410(015)	&  15.005(011)	&  14.874(009)	&  15.737(009)	&  15.155(008)	&  14.845(010)	&  14.534(014)	&  14.104(014)	& $ \cdots $	\\
10 & 09:15:15.98 & $-$25:39:36.07 &  17.528(010)&  15.868(009)	&  15.193(010)	&  14.929(009)	&  16.343(007)	&  15.457(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 09:15:15.08 & $-$25:33:06.59 &  16.854(009)&  15.672(012)	&  15.283(011)	&  15.149(009)	&  16.000(007)	&  15.427(008)	&  17.324(035)	&  16.951(054)	&  16.341(071)	& $ \cdots $	\\
12 & 09:15:27.73 & $-$25:35:10.46 &  17.243(009)&  15.820(012)	&  15.316(010)	&  15.160(009)	&  16.217(007)	&  15.508(008)	&  14.026(010)	&  13.778(014)	&  13.447(014)	& $ \cdots $	\\
13 & 09:15:37.63 & $-$25:36:09.72 &  17.661(016)&  16.039(015)	&  15.387(018)	&  15.145(015)	&  16.495(010)	&  15.649(010)	&  17.596(043)	&  17.223(070)	&  16.659(092)	& $ \cdots $	\\
14 & 09:15:05.62 & $-$25:34:44.26 &  19.195(063)&  16.618(019)	&  15.498(013)	&  15.065(011)	&  17.227(008)	&  15.999(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 09:15:23.34 & $-$25:39:43.09 &  17.566(021)&  16.077(009)	&  15.513(010)	&  15.325(009)	&  16.499(007)	&  15.729(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 09:15:15.21 & $-$25:35:38.94 &  17.214(009)&  16.076(011)	&  15.717(009)	&  15.610(011)	&  16.383(007)	&  15.845(007)	&  17.419(041)	&  16.924(071)	&  16.418(074)	& $ \cdots $	\\
17 & 09:15:24.71 & $-$25:34:28.31 &  19.071(049)&  16.696(015)	&  15.766(012)	&  15.445(009)	&  17.266(009)	&  16.175(008)	&  15.027(010)	&  14.831(014)	&  14.583(014)	& $ \cdots $	\\
18 & 09:15:25.93 & $-$25:36:20.52 &  19.238(042)&  16.756(008)	&  15.789(010)	&  15.471(009)	&  17.349(007)	&  16.210(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 09:15:07.12 & $-$25:34:05.92 &  18.045(015)&  16.500(011)	&  15.848(011)	&  15.597(009)	&  16.941(007)	&  16.118(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 09:15:29.65 & $-$25:35:32.86 &  20.006(102)&  17.233(014)	&  15.834(015)	&  14.660(013)	&  18.072(008)	&  16.416(008)	&  16.209(018)	&  15.887(019)	&  15.475(031)	& $ \cdots $	\\
21 & 09:15:34.78 & $-$25:36:54.61 &  18.889(042)&  16.801(008)	&  16.044(009)	&  15.777(007)	&  17.324(007)	&  16.357(006)	&  15.484(010)	&  15.217(014)	&  14.877(037)	& $ \cdots $	\\
22 & 09:15:31.51 & $-$25:33:14.54 &  17.603(018)&  16.446(009)	&  16.073(007)	&  15.946(007)	&  16.765(007)	&  16.208(006)	&  13.289(010)	&  12.832(014)	&  12.297(014)	& $ \cdots $	\\
23 & 09:15:13.36 & $-$25:35:03.95 &  18.234(016)&  16.926(007)	&  16.398(007)	&  16.184(007)	&  17.320(007)	&  16.599(006)	&  15.804(011)	&  15.495(016)	&  15.034(022)	& $ \cdots $	\\
24 & 09:15:32.07 & $-$25:38:59.75 &  19.154(035)&  17.446(007)	&  16.813(007)	&  16.584(008)	&  17.907(007)	&  17.064(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
25 & 09:15:28.15 & $-$25:33:09.11 &  18.565(035)&  17.366(008)	&  16.835(007)	&  16.615(008)	&  17.760(009)	&  17.030(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
26 & 09:15:26.50 & $-$25:37:27.73 &  19.425(045)&  17.581(008)	&  16.848(007)	&  16.561(007)	&  18.101(007)	&  17.148(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
27 & 09:15:09.70 & $-$25:35:38.72 &  19.138(070)&  17.466(008)	&  16.828(009)	&  16.601(007)	&  17.921(008)	&  17.080(007)	&  15.874(010)	&  15.619(018)	&  15.221(035)	& $ \cdots $	\\
28 & 09:15:13.59 & $-$25:38:37.64 &  21.436(278)&  18.413(008)	&  16.981(013)	&  15.596(012)	&  19.300(024)	&  17.571(014)	&  14.594(010)	&  14.242(014)	&  13.739(014)	& $ \cdots $	\\
29 & 09:15:17.99 & $-$25:34:16.36 &  19.247(038)&  17.722(010)	&  17.128(007)	&  16.898(007)	&  18.165(009)	&  17.372(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
30 & 09:15:20.22 & $-$25:35:05.28 &  19.440(093)&  17.782(013)	&  17.135(007)	&  16.907(007)	&  18.244(010)	&  17.396(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
31 & 09:15:11.47 & $-$25:36:28.44 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.189(012)	&  15.922(020)	&  15.480(041)	& $ \cdots $	\\
32 & 09:15:10.10 & $-$25:36:05.94 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.274(019)	&  15.858(020)	& $ \cdots $	& $ \cdots $	\\
33 & 09:15:11.09 & $-$25:34:33.78 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.303(024)	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
34 & 09:15:12.84 & $-$25:37:24.89 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.384(015)	&  16.187(027)	&  15.829(043)	& $ \cdots $	\\
35 & 09:15:22.38 & $-$25:35:22.70 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.034(030)	&  16.518(038)	&  15.903(047)	& $ \cdots $	\\
36 & 09:15:15.49 & $-$25:36:26.89 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.016(027)	&  16.577(040)	&  15.883(048)	& $ \cdots $	\\
37 & 09:15:14.29 & $-$25:35:58.60 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.590(044)	&  17.131(062)	&  16.439(078)	& $ \cdots $	\\
38 & 09:15:30.15 & $-$25:36:45.36 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.629(010)	&  14.261(014)	&  13.760(014)	& $ \cdots $	\\
39 & 09:15:34.51 & $-$25:33:33.37 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.161(014)	&  15.889(028)	&  15.478(032)	& $ \cdots $	\\
40 & 09:15:18.80 & $-$25:35:02.65 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.292(047)	&  16.709(045)	&  15.860(093)	& $ \cdots $	\\
41 & 09:15:13.32 & $-$25:34:19.52 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.844(010)	&  11.425(014)	&  10.876(014)	& $ \cdots $	\\
42 & 09:15:29.10 & $-$25:34:51.64 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.417(010)	&  14.122(014)	&  13.694(014)	& $ \cdots $	\\
43 & 09:15:20.43 & $-$25:36:10.40 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.193(010)	&  14.749(014)	&  14.133(014)	& $ \cdots $	\\
44 & 09:15:21.33 & $-$25:36:08.93 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.014(010)	&  14.675(014)	&  14.267(014)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006ob}\\
01 & 01:51:32.60 & $+$00:18:45.43 &  17.023(020)&  15.432(015)	&  14.904(015)	&  14.733(015)	&  15.832(011)	&  15.079(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 01:51:55.63 & $+$00:18:24.01 &  15.535(011)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.736(011)	& $ \cdots $	&  13.374(008)	&  13.160(010)	&  12.893(012)	& $ \cdots $	\\
03 & 01:52:04.48 & $+$00:14:13.42 &  17.667(014)&  16.073(009)	&  15.521(009)	&  15.336(009)	&  16.488(009)	&  15.729(008)	&  14.700(007)	&  14.405(007)	&  14.088(026)	& $ \cdots $	\\
04 & 01:51:44.34 & $+$00:16:30.29 &  18.290(021)&  16.315(009)	&  15.558(009)	&  15.241(009)	&  16.796(009)	&  15.874(008)	&  14.421(007)	&  14.061(007)	&  13.603(021)	& $ \cdots $	\\
05 & 01:51:34.35 & $+$00:18:24.59 &  17.392(013)&  16.103(009)	&  15.665(009)	&  15.503(009)	&  16.461(009)	&  15.824(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06 & 01:51:38.10 & $+$00:17:44.66 &  19.260(048)&  17.174(009)	&  16.373(009)	&  16.055(014)	&  17.682(010)	&  16.716(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 01:52:02.97 & $+$00:14:14.03 &  18.502(026)&  17.235(009)	&  16.692(009)	&  16.464(010)	&  17.618(016)	&  16.899(008)	&  15.783(011)	&  15.452(009)	&  15.057(026)	& $ \cdots $	\\
08 & 01:51:44.39 & $+$00:14:01.82 &  18.717(065)&  17.233(011)	&  16.687(009)	&  16.497(009)	&  17.613(017)	&  16.894(008)	&  15.822(006)	&  15.528(007)	&  15.176(030)	& $ \cdots $	\\
09 & 01:51:56.47 & $+$00:16:56.60 &  18.747(031)&  17.387(009)	&  16.933(009)	&  16.757(009)	&  17.759(016)	&  17.107(008)	&  16.143(009)	&  15.885(014)	&  15.576(037)	& $ \cdots $	\\
10 & 01:51:46.04 & $+$00:13:44.36 &  20.984(216)&  18.281(010)	&  17.161(009)	&  16.688(012)	&  18.874(016)	&  17.678(011)	&  15.737(007)	&  15.314(007)	&  14.723(025)	& $ \cdots $	\\
11 & 01:51:49.65 & $+$00:16:59.05 &  21.312(295)&  18.786(016)	&  17.439(009)	&  16.741(009)	&  19.518(019)	&  18.046(009)	&  15.668(008)	&  15.223(007)	&  14.631(030)	& $ \cdots $	\\
12 & 01:51:53.15 & $+$00:16:56.24 & $ \cdots $	&  19.386(024)	&  18.108(020)	&  17.346(009)	&  20.098(030)	&  18.668(013)	&  16.240(010)	&  15.819(012)	&  15.249(033)	& $ \cdots $	\\
13 & 01:52:03.34 & $+$00:12:04.46 & $ \cdots $	&  19.535(014)	&  18.245(010)	&  17.239(009)	&  20.275(034)	&  18.788(012)	&  16.012(009)	&  15.537(014)	&  15.010(054)	& $ \cdots $	\\
14 & 01:51:37.07 & $+$00:12:15.41 & $ \cdots $	&  20.286(026)	&  18.866(012)	&  17.667(009)	&  21.332(084)	&  19.458(030)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 01:51:39.76 & $+$00:13:42.38 &  20.672(167)&  19.224(013)	&  18.867(012)	&  18.751(017)	&  19.541(026)	&  19.016(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 01:51:59.27 & $+$00:12:50.33 & $ \cdots $	&  20.143(028)	&  18.789(012)	&  17.515(011)	&  20.846(057)	&  19.372(041)	&  16.139(009)	&  15.647(008)	&  15.188(025)	& $ \cdots $	\\
17 & 01:51:59.89 & $+$00:18:08.03 &  20.985(236)&  19.927(029)	&  19.332(016)	&  18.977(027)	&  20.491(043)	&  19.497(027)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 01:51:48.68 & $+$00:15:12.82 &  21.091(236)&  19.769(015)	&  19.257(014)	&  18.839(199)	&  20.074(032)	&  19.470(033)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 01:51:41.18 & $+$00:15:34.20 & $ \cdots $	&  20.702(034)	&  19.812(024)	&  19.385(031)	&  20.976(065)	&  20.321(045)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 01:52:00.41 & $+$00:17:56.40 & $ \cdots $	&  20.957(054)	&  19.588(019)	&  18.409(013)	&  21.683(161)	&  20.211(036)	&  17.065(022)	&  16.579(018)	&  16.037(040)	& $ \cdots $	\\
21 & 01:51:53.48 & $+$00:17:41.96 &  20.869(198)&  19.851(017)	&  19.752(022)	&  19.910(046)	&  19.948(035)	&  19.772(023)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 01:52:02.91 & $+$00:14:29.08 & $ \cdots $	&  20.752(038)	&  19.522(019)	&  18.356(012)	&  21.574(131)	&  20.001(030)	&  17.047(018)	&  16.582(014)	&  16.096(031)	& $ \cdots $	\\
23 & 01:52:00.18 & $+$00:13:31.15 &  21.185(262)&  20.594(044)	&  19.652(020)	&  19.187(026)	&  21.031(219)	&  20.029(056)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24 & 01:51:36.50 & $+$00:18:06.05 &  19.891(087)&  19.900(029)	&  19.669(024)	&  19.541(063)	&  20.013(040)	&  19.836(048)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
25 & 01:51:48.27 & $+$00:13:03.65 & $ \cdots $	&  21.120(070)	&  19.904(026)	&  19.369(030)	&  21.438(214)	&  20.474(046)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
26 & 01:52:01.93 & $+$00:20:52.44 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.188(015)	&  11.713(014)	& $ \cdots $	& $ \cdots $	\\
27 & 01:51:40.22 & $+$00:20:56.18 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.459(022)	&  16.018(013)	& $ \cdots $	& $ \cdots $	\\
28 & 01:51:50.06 & $+$00:11:16.22 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.325(011)	&  15.071(010)	&  14.811(053)	& $ \cdots $	\\
29 & 01:52:10.40 & $+$00:20:05.82 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.946(012)	&  12.621(012)	& $ \cdots $	& $ \cdots $	\\
30 & 01:51:56.67 & $+$00:11:19.97 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.619(016)	&  15.245(012)	&  14.789(034)	& $ \cdots $	\\
31 & 01:51:56.82 & $+$00:12:49.64 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.348(009)	&  12.102(008)	&  11.845(022)	& $ \cdots $	\\
32 & 01:52:03.53 & $+$00:10:31.84 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.196(012)	&  15.680(010)	&  15.151(049)	& $ \cdots $	\\
33 & 01:52:06.94 & $+$00:14:15.40 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.298(008)	&  16.035(009)	&  15.757(022)	& $ \cdots $	\\
34 & 01:52:07.87 & $+$00:16:32.95 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.690(008)	&  12.436(008)	&  12.159(022)	& $ \cdots $	\\
35 & 01:51:42.88 & $+$00:11:42.76 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.929(020)	&  16.450(021)	&  15.901(059)	& $ \cdots $	\\
36 & 01:51:54.33 & $+$00:11:50.60 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.041(025)	&  16.494(020)	&  15.999(036)	& $ \cdots $	\\
37 & 01:51:50.56 & $+$00:13:57.68 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.604(021)	&  17.059(025)	&  16.521(069)	& $ \cdots $	\\
38 & 01:52:10.36 & $+$00:18:09.00 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.668(019)	&  17.271(038)	& $ \cdots $	& $ \cdots $	\\
39 & 01:52:06.38 & $+$00:14:01.90 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.787(023)	&  17.315(035)	&  16.943(072)	& $ \cdots $	\\
40 & 01:52:05.62 & $+$00:16:18.48 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.086(012)	&  16.593(018)	&  16.042(035)	& $ \cdots $	\\
41 & 01:51:45.10 & $+$00:15:11.74 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.762(023)	&  17.252(029)	&  16.798(055)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2006os}\\
01 & 02:54:56.63 & $+$16:04:13.58 &  17.294(018)&  15.444(015)	&  14.717(015)	&  14.450(015)	&  15.954(011)	&  15.041(033)	&  13.652(013)	&  13.324(012)	&  12.930(014)	& $ \cdots $	\\
02 & 02:54:54.24 & $+$16:04:15.20 &  18.278(037)&  16.259(007)	&  15.440(007)	&  15.079(007)	&  16.826(012)	&  15.776(013)	&  14.166(013)	&  13.780(013)	&  13.263(014)	& $ \cdots $	\\
03 & 02:54:54.13 & $+$16:02:03.23 &  18.438(045)&  16.276(008)	&  15.459(007)	&  15.121(007)	&  16.819(012)	&  15.805(012)	&  14.227(010)	&  13.853(008)	&  13.395(010)	& $ \cdots $	\\
04 & 02:55:02.76 & $+$15:57:57.46 &  19.056(071)&  16.658(009)	&  15.673(007)	&  15.290(007)	&  17.242(010)	&  16.111(011)	&  14.368(012)	&  13.955(012)	&  13.415(010)	& $ \cdots $	\\
05 & 02:54:59.78 & $+$16:01:39.83 & $ \cdots $	&  17.345(007)	&  15.925(007)	&  15.191(007)	&  18.094(011)	&  16.575(019)	&  14.029(010)	&  13.551(009)	&  12.883(010)	& $ \cdots $	\\
06 & 02:55:07.38 & $+$16:04:42.67 &  18.441(043)&  16.695(007)	&  15.963(007)	&  15.650(007)	&  17.200(012)	&  16.279(010)	&  14.829(014)	&  14.493(019)	&  14.060(024)	& $ \cdots $	\\
07 & 02:54:51.99 & $+$16:03:35.24 &  18.415(044)&  16.892(007)	&  16.258(007)	&  15.995(007)	&  17.341(021)	&  16.512(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 02:54:56.15 & $+$16:03:39.46 &  19.908(162)&  17.455(007)	&  16.511(007)	&  16.132(007)	&  18.048(008)	&  16.936(017)	&  15.219(014)	&  14.823(020)	&  14.281(014)	& $ \cdots $	\\
09 & 02:55:15.72 & $+$16:03:39.49 &  19.803(150)&  17.458(007)	&  16.514(007)	&  16.118(007)	&  18.035(020)	&  16.939(014)	&  15.211(013)	&  14.815(017)	&  14.291(014)	& $ \cdots $	\\
10 & 02:55:01.84 & $+$16:00:55.66 & $ \cdots $	&  17.526(012)	&  16.555(007)	&  16.123(007)	&  18.111(010)	&  16.988(013)	&  15.174(010)	&  14.764(010)	&  14.190(010)	& $ \cdots $	\\
11 & 02:55:17.55 & $+$16:02:32.42 & $ \cdots $	&  17.649(010)	&  16.531(007)	&  16.075(007)	&  18.310(016)	&  17.049(013)	&  15.106(013)	&  14.676(010)	&  14.071(010)	& $ \cdots $	\\
12 & 02:54:52.67 & $+$16:03:07.27 &  18.518(048)&  17.357(008)	&  16.883(007)	&  16.700(007)	&  17.727(017)	&  17.077(010)	&  16.007(016)	&  15.743(015)	&  15.449(029)	& $ \cdots $	\\
13 & 02:55:10.17 & $+$16:02:22.09 &  19.106(096)&  17.881(010)	&  17.413(032)	&  17.241(007)	&  18.255(024)	&  17.619(009)	&  16.593(017)	&  16.273(026)	&  16.017(037)	& $ \cdots $	\\
14 & 02:54:49.53 & $+$16:03:40.72 &  19.173(086)&  17.724(007)	&  17.050(007)	&  16.772(007)	&  18.195(024)	&  17.331(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 02:54:50.08 & $+$15:58:52.18 &  19.373(102)&  17.743(009)	&  17.136(007)	&  16.882(007)	&  18.199(012)	&  17.395(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 02:54:54.16 & $+$16:04:39.04 & $ \cdots $	&  18.555(011)	&  17.116(007)	&  16.011(008)	&  19.443(030)	&  17.738(017)	&  14.629(015)	&  14.135(012)	&  13.516(014)	& $ \cdots $	\\
17 & 02:54:50.07 & $+$16:00:52.42 & $ \cdots $	&  18.289(012)	&  17.207(007)	&  16.733(008)	&  18.908(027)	&  17.708(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 02:55:04.33 & $+$16:03:24.88 & $ \cdots $	&  18.604(011)	&  17.180(007)	&  16.482(011)	&  19.370(033)	&  17.850(013)	&  15.341(014)	&  14.885(014)	&  14.221(025)	& $ \cdots $	\\
19 & 02:55:06.87 & $+$16:03:57.17 & $ \cdots $	&  18.598(013)	&  17.191(007)	&  16.457(007)	&  19.327(023)	&  17.844(015)	&  15.262(015)	&  14.806(017)	&  14.220(014)	& $ \cdots $	\\
20 & 02:55:00.58 & $+$16:03:07.96 & $ \cdots $	&  18.338(009)	&  17.330(010)	&  16.937(007)	&  18.923(028)	&  17.787(010)	&  16.004(010)	&  15.605(010)	&  15.023(025)	& $ \cdots $	\\
21 & 02:55:08.27 & $+$15:59:48.66 &  18.995(073)&  17.920(011)	&  17.415(007)	&  17.217(007)	&  18.341(009)	&  17.614(011)	&  16.536(012)	&  16.274(018)	&  15.841(032)	& $ \cdots $	\\
22 & 02:55:16.72 & $+$16:03:31.39 & $ \cdots $	&  19.149(015)	&  17.682(010)	&  16.623(007)	&  20.015(051)	&  18.337(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 02:55:04.56 & $+$16:02:24.22 & $ \cdots $	&  19.419(036)	&  18.028(011)	&  17.268(009)	&  20.243(044)	&  18.705(016)	&  16.102(014)	&  15.614(009)	&  15.007(015)	& $ \cdots $	\\
24 & 02:54:54.84 & $+$16:01:12.00 &  20.185(212)&  18.922(021)	&  18.305(009)	&  18.043(009)	&  19.395(039)	&  18.591(018)	&  17.267(029)	&  16.959(036)	&  16.529(060)	& $ \cdots $	\\
25 & 02:55:13.36 & $+$15:56:42.86 & $ \cdots $	&  19.823(020)	&  18.343(014)	&  17.377(011)	&  20.604(060)	&  19.008(036)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
26 & 02:54:46.31 & $+$16:01:55.52 &  20.398(263)&  18.988(012)	&  18.476(015)	&  18.270(014)	&  19.468(030)	&  18.699(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
27 & 02:55:05.39 & $+$16:04:16.68 & $ \cdots $	&  19.595(019)	&  18.755(011)	&  18.397(018)	&  20.074(045)	&  19.133(023)	&  17.546(027)	&  17.155(050)	&  16.704(159)	& $ \cdots $	\\
28 & 02:54:57.63 & $+$15:59:10.07 & $ \cdots $	&  20.341(029)	&  19.058(016)	&  18.495(015)	&  21.324(118)	&  19.550(041)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
29 & 02:54:57.70 & $+$16:01:19.81 & $ \cdots $	&  20.753(045)	&  19.322(024)	&  18.486(013)	&  21.559(212)	&  19.974(051)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
30 & 02:54:51.02 & $+$16:02:02.69 & $ \cdots $	&  20.818(066)	&  19.342(027)	&  18.453(013)	&  21.588(161)	&  19.916(050)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
31 & 02:54:50.28 & $+$15:57:58.03 & $ \cdots $	&  21.026(056)	&  19.712(024)	&  19.033(022)	&  21.573(154)	&  20.324(071)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
32 & 02:54:47.16 & $+$15:59:56.87 & $ \cdots $	&  21.358(073)	&  20.073(035)	&  19.297(032)	& $ \cdots $	&  20.462(075)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
33 & 02:55:21.67 & $+$16:03:09.68 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.185(010)	&  11.849(011)	&  11.435(020)	& $ \cdots $	\\
34 & 02:55:08.93 & $+$16:04:55.09 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.220(015)	&  12.941(014)	&  12.595(015)	& $ \cdots $	\\
35 & 02:55:24.28 & $+$16:04:57.72 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.725(032)	&  16.248(040)	&  15.609(055)	& $ \cdots $	\\
36 & 02:55:02.65 & $+$16:00:36.14 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.984(023)	&  16.441(019)	&  15.783(031)	& $ \cdots $	\\
37 & 02:55:03.31 & $+$16:00:06.62 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.335(016)	&  16.794(031)	&  16.297(049)	& $ \cdots $	\\
38 & 02:55:16.09 & $+$16:01:06.13 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
39 & 02:55:24.60 & $+$16:02:44.48 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.493(012)	&  12.931(014)	&  12.390(014)	& $ \cdots $	\\
40 & 02:55:18.89 & $+$16:03:33.95 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.484(014)	&  14.994(014)	&  14.310(014)	& $ \cdots $	\\
41 & 02:55:21.83 & $+$15:58:35.98 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.075(016)	&  16.538(024)	&  15.896(042)	& $ \cdots $	\\
42 & 02:55:21.08 & $+$16:02:17.34 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.812(011)	&  14.316(011)	&  13.683(010)	& $ \cdots $	\\
%37 & 02:54:54.17 & $+$16:04:39.11 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 14.629(008)& 14.135(011)& 13.516(014)& $ \cdots $ \\ these are in database but not stanard file?
%38 & 02:55:07.38 & $+$16:04:42.71 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 14.829(008)& 14.493(011)& 14.060(014)& $ \cdots $ \\
%39 & 02:55:01.84 & $+$16:00:55.58 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 15.174(006)& 14.764(008)& 14.190(010)& $ \cdots $ \\
%40 & 02:54:56.14 & $+$16:03:39.42 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 15.219(008)& 14.823(011)& 14.281(014)& $ \cdots $ \\
%41 & 02:55:15.71 & $+$16:03:39.60 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 15.211(008)& 14.815(011)& 14.291(014)& $ \cdots $ \\
%42 & 02:55:06.86 & $+$16:03:57.35 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 15.262(008)& 14.806(011)& 14.220(014)& $ \cdots $ \\
%43 & 02:55:04.33 & $+$16:03:24.73 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 15.341(007)& 14.885(010)& 14.221(014)& $ \cdots $ \\
%44 & 02:54:52.68 & $+$16:03:07.16 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 16.007(006)& 15.743(010)& 15.449(029)& $ \cdots $ \\
%45 & 02:55:00.57 & $+$16:03:07.78 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 16.004(006)& 15.605(009)& 15.023(021)& $ \cdots $ \\
%46 & 02:55:08.26 & $+$15:59:48.80 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 16.536(007)& 16.274(017)& 15.841(031)& $ \cdots $ \\
%51 & 02:55:05.38 & $+$16:04:16.64 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 17.546(027)& 17.155(048)& 16.704(105)& $ \cdots $ \\
%52 & 02:54:59.80 & $+$16:01:39.61 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 14.029(006)& 13.551(008)& 12.883(010)& $ \cdots $ \\
%53 & 02:55:04.55 & $+$16:02:23.93 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 16.102(006)& 15.614(008)& 15.007(014)& $ \cdots $ \\
%54 & 02:55:10.16 & $+$16:02:22.20 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 16.593(008)& 16.273(015)& 16.017(037)& $ \cdots $ \\
%55 & 02:55:02.79 & $+$15:57:57.42 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 14.368(007)& 13.955(010)& 13.415(010)& $ \cdots $ \\
%56 & 02:55:16.09 & $+$16:01:06.13 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ \\
%59 & 02:55:17.54 & $+$16:02:32.39 &  $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & $ \cdots $ & 15.106(006)& 14.676(008)& 14.071(010)& $ \cdots $ \\
\multicolumn{13}{c}{\bf SN 2007A}\\
01 & 00:25:24.89 & $+$12:51:54.90 &  15.191(016)&  14.105(015)	&  13.737(015)	&  13.590(015)	&  14.369(016)	&  13.808(014)	&  12.937(009)	&  12.669(016)	&  12.470(019)	& $ \cdots $	\\
02 & 00:25:23.45 & $+$12:54:19.91 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.590(009)	&  11.317(017)	&  11.106(020)	& $ \cdots $	\\
03 & 00:25:22.28 & $+$12:52:34.72 &  15.236(016)&  13.997(015)	&  13.548(015)	&  13.375(015)	&  14.309(015)	& $ \cdots $	&  12.681(009)	&  12.402(016)	&  12.182(014)	& $ \cdots $	\\
04 & 00:25:20.22 & $+$12:49:58.84 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.737(011)	&  11.437(017)	& $ \cdots $	& $ \cdots $	\\
05 & 00:25:14.04 & $+$12:52:54.59 &  15.117(016)&  13.943(015)	&  13.441(015)	&  13.257(015)	&  14.221(014)	& $ \cdots $	&  12.526(009)	&  12.229(017)	&  11.982(015)	& $ \cdots $	\\
06 & 00:25:27.91 & $+$12:54:32.44 &  15.785(011)&  14.498(045)	&  14.014(032)	&  13.837(018)	&  14.854(019)	&  14.162(010)	&  13.148(012)	&  12.856(016)	&  12.624(014)	& $ \cdots $	\\
07 & 00:25:14.54 & $+$12:56:11.47 &  17.136(019)&  15.532(029)	&  14.934(026)	&  14.711(027)	&  15.975(024)	&  15.160(010)	&  13.970(013)	&  13.647(028)	&  13.347(020)	& $ \cdots $	\\
08 & 00:25:17.22 & $+$12:49:16.97 &  17.576(026)&  16.120(069)	&  15.553(035)	&  15.359(025)	&  16.526(016)	&  15.738(014)	&  14.618(015)	&  14.303(018)	&  14.029(020)	& $ \cdots $	\\
09 & 00:25:25.54 & $+$12:51:12.56 &  17.553(016)&  16.122(021)	&  15.598(021)	&  15.404(020)	&  16.543(011)	&  15.793(010)	&  14.718(010)	&  14.381(014)	&  14.116(014)	& $ \cdots $	\\
10 & 00:25:23.35 & $+$12:53:12.55 &  17.462(014)&  16.117(018)	&  15.618(028)	&  15.419(021)	&  16.528(011)	&  15.804(010)	&  14.723(011)	&  14.404(017)	&  14.124(023)	& $ \cdots $	\\
11 & 00:25:21.89 & $+$12:54:31.21 &  17.557(021)&  16.327(024)	&  15.858(023)	&  15.675(024)	&  16.705(024)	&  16.031(010)	&  14.993(010)	&  14.687(017)	&  14.424(051)	& $ \cdots $	\\
12 & 00:25:00.61 & $+$12:53:18.96 &  19.341(115)&  17.493(026)	&  16.808(039)	&  16.563(034)	&  17.992(016)	&  17.090(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 00:25:21.96 & $+$12:50:52.69 &  18.808(054)&  17.292(012)	&  16.795(014)	&  16.608(015)	&  17.727(015)	&  16.994(010)	&  15.918(012)	&  15.608(014)	&  15.379(144)	& $ \cdots $	\\
14 & 00:25:21.22 & $+$12:55:18.52 &  19.088(054)&  17.677(016)	&  17.134(024)	&  16.934(020)	&  18.135(012)	&  17.368(010)	&  16.189(011)	&  15.862(027)	&  15.594(050)	& $ \cdots $	\\
15 & 00:25:10.00 & $+$12:56:45.42 &  19.162(110)&  17.831(014)	&  17.274(028)	&  17.053(021)	&  18.288(029)	&  17.503(010)	&  16.311(021)	&  16.015(063)	&  15.818(062)	& $ \cdots $	\\
16 & 00:24:59.88 & $+$12:50:34.62 & $ \cdots $	&  18.882(097)	&  17.431(017)	&  16.398(015)	&  19.745(065)	&  18.096(021)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 00:25:26.07 & $+$12:53:06.36 & $ \cdots $	&  18.664(015)	&  17.438(016)	&  16.905(019)	&  19.423(027)	&  18.001(011)	&  15.874(010)	&  15.400(022)	&  14.830(018)	& $ \cdots $	\\
18 & 00:25:33.33 & $+$12:50:48.05 &  19.524(102)&  18.054(033)	&  17.516(018)	&  17.286(010)	&  18.492(018)	&  17.726(010)	&  16.556(020)	&  16.196(035)	&  15.877(106)	& $ \cdots $	\\
19 & 00:25:00.25 & $+$12:50:27.71 & $ \cdots $	&  18.932(110)	&  17.947(027)	&  17.528(025)	&  19.504(054)	&  18.311(023)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 00:25:20.20 & $+$12:56:45.06 & $ \cdots $	&  19.922(036)	&  18.448(022)	&  17.445(035)	&  20.758(137)	&  19.148(024)	&  16.134(032)	&  15.625(049)	&  15.093(032)	& $ \cdots $	\\
21 & 00:25:31.53 & $+$12:49:55.88 & $ \cdots $	&  19.680(033)	&  18.357(027)	&  17.122(018)	&  20.368(062)	&  18.922(020)	&  15.666(022)	&  15.144(018)	&  14.642(021)	& $ \cdots $	\\
22 & 00:25:20.79 & $+$12:51:46.66 & $ \cdots $	&  20.099(035)	&  18.692(016)	&  18.039(014)	&  20.879(167)	&  19.321(027)	&  16.932(047)	&  16.454(035)	&  15.866(049)	& $ \cdots $	\\
23 & 00:25:09.61 & $+$12:51:59.76 & $ \cdots $	&  19.493(022)	&  18.721(016)	&  18.436(026)	&  19.996(045)	&  19.077(021)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24 & 00:25:10.42 & $+$12:54:37.80 & $ \cdots $	&  19.875(032)	&  18.573(014)	&  17.846(024)	&  20.629(079)	&  19.203(037)	&  16.658(022)	&  16.203(030)	&  15.721(089)	& $ \cdots $	\\
25 & 00:25:30.45 & $+$12:48:03.35 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.024(017)	&  14.560(014)	&  14.104(020)	& $ \cdots $	\\
26 & 00:25:19.88 & $+$12:50:10.43 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.175(026)	&  15.623(016)	&  15.177(040)	& $ \cdots $	\\
27 & 00:25:13.31 & $+$12:51:53.32 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.045(036)	&  16.613(041)	&  15.961(052)	& $ \cdots $	\\
28 & 00:25:09.55 & $+$12:48:42.01 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.976(018)	&  15.479(017)	&  14.976(030)	& $ \cdots $	\\
29 & 00:25:21.02 & $+$12:55:48.90 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.038(053)	&  16.501(091)	&  16.013(053)	& $ \cdots $	\\
30 & 00:25:36.04 & $+$12:52:53.69 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.609(021)	&  16.053(038)	&  15.640(040)	& $ \cdots $	\\
31 & 00:25:26.83 & $+$12:53:39.95 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.550(046)	&  17.140(055)	&  16.349(072)	& $ \cdots $	\\
32 & 00:25:18.76 & $+$12:57:49.97 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.616(031)	&  16.159(030)	&  15.573(052)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007N}\\
01 & 12:48:49.93 & $-$09:25:40.94 &  15.191(016)&  14.069(014)	&  14.224(014)	&  14.311(015)	&  14.161(028)	&  14.079(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 12:49:07.72 & $-$09:27:40.43 &  15.765(016)&  14.617(014)	&  14.214(014)	&  14.025(015)	&  14.941(014)	&  14.353(015)	&  13.431(008)	&  13.184(010)	&  12.877(010)	& $ \cdots $	\\
03 & 12:49:04.18 & $-$09:23:51.07 &  16.268(024)&  14.814(014)	&  14.343(014)	&  14.128(015)	&  15.199(012)	&  14.515(010)	&  13.492(012)	&  13.252(014)	&  12.931(012)	& $ \cdots $	\\
04 & 12:48:59.31 & $-$09:25:56.68 &  15.872(016)&  14.484(014)	&  14.028(014)	&  13.823(015)	&  14.852(024)	&  14.193(015)	&  13.225(013)	&  12.994(020)	&  12.727(049)	& $ \cdots $    \\ % 12.644(033)	\\
05 & 12:48:56.49 & $-$09:27:38.70 &  16.289(012)&  15.107(008)	&  14.715(011)	&  14.574(007)	&  15.437(010)	&  14.856(007)	&  14.002(014)	&  13.789(020)	&  13.485(016)	& $ \cdots $    \\ % 13.447(027)	\\
06 & 12:48:56.73 & $-$09:23:26.48 &  17.557(021)&  16.096(008)	&  15.482(008)	&  15.193(007)	&  16.536(011)	&  15.733(008)	&  14.410(012)	&  14.102(014)	&  13.628(015)	& $ \cdots $	\\
07 & 12:48:55.03 & $-$09:25:40.91 &  19.951(074)&  17.049(015)	&  15.678(007)	&  14.483(007)	&  17.870(017)	&  16.289(016)	&  13.096(014)	&  12.631(010)	&  12.293(139)	& $ \cdots $    \\ %12.357(036)	\\
08 & 12:49:10.21 & $-$09:30:56.81 &  17.666(038)&  16.394(009)	&  15.975(011)	&  15.816(007)	&  16.742(012)	&  16.126(010)	&  15.200(012)	&  14.928(023)	&  14.624(019)	& $ \cdots $	\\
09 & 12:49:06.42 & $-$09:25:42.78 &  18.560(017)&  17.184(010)	&  16.666(008)	&  16.459(008)	&  17.581(019)	&  16.873(007)	&  15.797(008)	&  15.533(024)	&  15.152(022)	& $ \cdots $    \\ %15.100(046)	\\
10 & 12:48:48.41 & $-$09:24:37.80 &  20.400(141)&  17.851(013)	&  16.796(007)	&  16.368(009)	&  18.454(011)	&  17.285(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 12:49:04.12 & $-$09:29:49.99 &  20.564(088)&  18.297(012)	&  17.380(011)	&  17.008(007)	&  18.827(016)	&  17.787(009)	&  16.158(011)	&  15.788(012)	&  15.225(019)	& $ \cdots $	\\
12 & 12:48:50.02 & $-$09:26:53.56 &  18.585(020)&  17.699(009)	&  17.425(013)	&  17.313(013)	&  17.963(010)	&  17.534(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 12:49:08.41 & $-$09:29:56.80 &  21.114(175)&  18.791(012)	&  17.646(012)	&  17.168(007)	&  19.401(030)	&  18.185(008)	&  16.225(017)	&  15.810(019)	&  15.184(011)	& $ \cdots $	\\
14 & 12:48:56.11 & $-$09:24:52.20 &  20.126(066)&  18.993(009)	&  18.130(008)	&  17.643(012)	&  19.545(058)	&  18.379(054)	&  16.563(019)	&  16.008(014)	&  15.304(015)	& $ \cdots $	\\
15 & 12:48:46.45 & $-$09:23:19.54 &  19.585(074)&  18.604(008)	&  18.233(010)	&  18.058(009)	&  18.912(034)	&  18.363(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 12:49:17.60 & $-$09:29:14.57 &  21.292(210)&  19.592(024)	&  18.277(009)	&  17.365(007)	&  20.419(107)	&  18.876(014)	&  16.134(009)	&  15.634(021)	&  15.049(014)	& $ \cdots $	\\
17 & 12:49:15.21 & $-$09:29:46.36 &  20.496(086)&  18.967(017)	&  18.359(013)	&  18.082(016)	&  19.400(022)	&  18.576(011)	&  17.397(024)	&  17.053(027)	&  16.580(042)	& $ \cdots $	\\
18 & 12:48:49.70 & $-$09:25:05.84 & $ \cdots $	&  19.703(019)	&  18.346(008)	&  17.518(008)	&  20.405(046)	&  18.973(018)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 12:49:15.12 & $-$09:25:33.24 & $ \cdots $	&  19.785(015)	&  18.422(010)	&  17.242(008)	&  20.592(073)	&  19.041(022)	&  15.870(009)	&  15.395(012)	&  14.870(012)	& $ \cdots $	\\
20 & 12:48:57.80 & $-$09:27:52.52 &  20.142(067)&  18.941(009)	&  18.494(013)	&  18.313(016)	&  19.348(020)	&  18.695(011)	&  17.728(037)	&  17.430(043)	&  17.182(037)	& $ \cdots $    \\ % 17.396(136)	\\
21 & 12:48:55.71 & $-$09:30:21.17 & $ \cdots $	&  19.616(017)	&  18.580(013)	&  18.119(009)	&  20.182(037)	&  19.053(024)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 12:49:17.83 & $-$09:30:51.55 & $ \cdots $	&  20.236(022)	&  18.851(012)	&  17.852(008)	&  21.050(098)	&  19.440(020)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 12:49:08.57 & $-$09:24:06.19 & $ \cdots $	&  20.035(031)	&  18.994(011)	&  18.514(012)	&  20.818(070)	&  19.352(019)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24 & 12:49:11.97 & $-$09:27:18.68 &  21.249(169)&  19.775(018)	&  19.193(013)	&  18.989(044)	&  20.148(053)	&  19.455(020)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
25 & 12:49:16.48 & $-$09:26:10.03 &  21.695(260)&  20.008(030)	&  19.264(014)	&  18.963(023)	&  20.615(068)	&  19.626(025)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
26 & 12:49:09.79 & $-$09:27:01.01 & $ \cdots $	&  20.542(036)	&  19.354(033)	&  18.819(017)	&  21.136(222)	&  19.922(032)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
27 & 12:49:01.85 & $-$09:24:03.42 & $ \cdots $	&  20.825(065)	&  19.467(018)	&  18.493(013)	&  21.706(198)	&  20.044(039)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
28 & 12:49:16.29 & $-$09:23:58.02 & $ \cdots $	&  20.944(047)	&  19.771(034)	&  19.114(022)	&  21.602(140)	&  20.453(055)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
29 & 12:48:46.81 & $-$09:29:04.63 &  21.044(295)&  20.264(023)	&  19.890(023)	&  19.836(039)	&  20.471(076)	&  20.132(051)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
30 & 12:48:52.04 & $-$09:27:02.70 &  21.557(247)&  20.371(031)	&  19.981(031)	&  19.871(041)	&  20.588(057)	&  20.149(058)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
31 & 12:49:02.16 & $-$09:28:38.14 & $ \cdots $	&  21.385(074)	&  19.988(027)	&  19.098(021)	&  21.965(176)	&  20.733(069)	&  17.824(084)	&  17.528(040)	&  16.800(057)	& $ \cdots $	\\
32 & 12:48:49.04 & $-$09:28:12.14 & $ \cdots $	&  20.940(050)	&  20.157(029)	&  19.682(033)	&  21.539(172)	&  20.379(052)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
33 & 12:49:22.04 & $-$09:27:30.31 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.040(008)	&  13.713(010)	&  13.246(016)	& $ \cdots $	\\
34 & 12:49:13.21 & $-$09:31:27.16 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.267(012)	&  13.855(017)	&  13.331(021)	& $ \cdots $	\\
35 & 12:49:21.73 & $-$09:31:04.33 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.174(012)	&  14.858(021)	&  14.478(022)	& $ \cdots $	\\
36 & 12:49:22.12 & $-$09:29:40.38 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.057(008)	&  15.575(012)	&  15.012(047)	& $ \cdots $	\\
37 & 12:48:58.82 & $-$09:28:09.01 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.517(015)	&  16.105(021)	&  15.518(019)	& $ \cdots $    \\ % 15.394(022)	\\
38 & 12:48:56.68 & $-$09:27:09.43 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.799(023)	&  17.317(024)	&  16.683(030)	& $ \cdots $    \\ % 16.342(091)	\\
39 & 12:49:10.53 & $-$09:25:11.21 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.682(035)	&  17.331(082)	&  16.641(049)	& $ \cdots $	\\
40 & 12:48:56.32 & $-$09:26:41.53 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.205(048)	&  17.789(027)	&  17.217(031)	& $ \cdots $    \\ % 16.879(113)	\\
41 & 12:48:58.03 & $-$09:28:10.67 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.271(015)	&  12.058(038)	&  11.930(171)	& $ \cdots $    \\ % 12.159(048)	\\
42 & 12:49:10.62 & $-$09:25:59.77 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.099(013)	&  15.585(012)	&  14.991(011)	& $ \cdots $	\\
43 & 12:49:23.66 & $-$09:27:45.97 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.635(008)	&  15.151(020)	&  14.574(020)	& $ \cdots $	\\
44 & 12:49:19.22 & $-$09:27:43.27 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.671(015)	&  16.111(022)	&  15.468(014)	& $ \cdots $	\\
45 & 12:49:19.79 & $-$09:31:38.75 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.669(012)	&  14.267(030)	&  13.732(023)	& $ \cdots $	\\
46 & 12:49:14.96 & $-$09:32:33.50 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.556(012)	&  12.174(024)	&  11.711(033)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007S}\\
01 & 10:00:18.08 & $+$04:24:18.83 &  15.475(015)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.626(009)	&  13.991(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 10:00:17.69 & $+$04:26:14.21 &  16.346(028)&  14.991(022)	&  14.530(022)	&  14.383(015)	&  15.357(008)	&  14.699(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 10:00:45.88 & $+$04:23:00.35 &  15.821(015)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.833(009)	&  14.064(014)	&  12.957(010)	&  12.666(010)	&  12.251(010)	& $ \cdots $	\\
04 & 10:00:42.40 & $+$04:26:21.41 &  15.613(015)&  14.533(015)	&  14.187(018)	&  14.074(017)	&  14.861(008)	&  14.314(016)	&  13.501(010)	&  13.303(010)	&  13.012(010)	& $ \cdots $	\\
05 & 10:00:35.64 & $+$04:22:22.94 &  17.063(032)&  15.301(033)	&  14.604(020)	&  14.335(019)	&  15.784(008)	&  14.869(008)	&  13.543(010)	&  13.213(010)	&  12.693(010)	& $ \cdots $	\\
06 & 10:00:34.56 & $+$04:27:04.28 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.369(020)	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 10:00:47.64 & $+$04:28:38.06 &  16.958(029)&  15.189(024)	&  14.544(024)	&  14.308(014)	&  15.644(008)	&  14.804(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 10:00:21.56 & $+$04:26:02.11 &  15.857(018)&  14.833(015)	&  14.513(021)	&  14.405(015)	&  15.146(008)	&  14.629(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 10:00:44.41 & $+$04:28:54.12 &  17.212(027)&  16.063(013)	&  15.657(012)	&  15.485(008)	&  16.404(016)	&  15.825(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 10:00:40.64 & $+$04:29:10.64 &  17.933(061)&  16.332(015)	&  15.748(015)	&  15.486(015)	&  16.792(016)	&  16.011(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 10:00:18.95 & $+$04:26:09.10 &  18.012(015)&  16.577(008)	&  16.058(007)	&  15.883(007)	&  16.989(008)	&  16.265(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 10:00:26.80 & $+$04:29:13.81 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 10:00:45.32 & $+$04:23:30.66 &  20.052(086)&  17.581(013)	&  16.258(012)	&  15.011(010)	&  18.372(016)	&  16.832(019)	&  13.587(010)	&  13.111(010)	&  12.482(010)	& $ \cdots $	\\
14 & 10:00:44.16 & $+$04:22:44.65 &  17.882(016)&  16.819(011)	&  16.379(009)	&  16.209(009)	&  17.156(011)	&  16.543(008)	&  15.584(010)	&  15.323(010)	&  14.966(014)	& $ \cdots $	\\
15 & 10:00:46.43 & $+$04:27:08.60 &  18.013(022)&  16.922(013)	&  16.561(010)	&  16.436(007)	&  17.263(011)	&  16.702(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 10:00:38.73 & $+$04:27:07.74 &  18.279(039)&  17.328(010)	&  16.963(011)	&  16.828(008)	&  17.633(010)	&  17.116(012)	&  16.233(011)	&  15.992(024)	&  15.685(044)	& $ \cdots $	\\
17 & 10:00:42.26 & $+$04:25:22.58 &  18.368(021)&  17.342(014)	&  16.974(009)	&  16.841(007)	&  17.685(010)	&  17.121(008)	&  16.269(018)	&  16.026(015)	&  15.711(023)	& $ \cdots $	\\
18 & 10:00:19.37 & $+$04:22:21.14 &  18.752(035)&  17.448(008)	&  16.919(010)	&  16.723(007)	&  17.828(011)	&  17.134(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 10:00:32.71 & $+$04:28:22.37 &  20.869(201)&  18.157(016)	&  16.995(013)	&  16.519(008)	&  18.796(024)	&  17.549(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 10:00:17.52 & $+$04:24:54.94 &  19.536(059)&  17.899(014)	&  17.244(009)	&  16.998(007)	&  18.358(017)	&  17.519(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21 & 10:00:40.25 & $+$04:27:27.65 &  20.617(156)&  18.683(029)	&  17.313(016)	&  16.410(007)	&  19.564(057)	&  17.941(019)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 10:00:37.93 & $+$04:27:14.26 &  27.262(205)&  18.701(034)	&  17.363(015)	&  16.627(010)	&  19.446(064)	&  17.971(017)	&  15.514(010)	&  15.098(014)	&  14.437(014)	& $ \cdots $	\\
23 & 10:00:39.55 & $+$04:21:52.96 &  20.332(281)&  19.314(044)	&  18.071(009)	&  17.562(011)	&  20.153(083)	&  18.632(027)	&  16.655(029)	&  16.233(023)	&  15.590(023)	& $ \cdots $	\\
24 & 10:00:32.02 & $+$04:22:04.12 & $ \cdots $	&  19.570(038)	&  18.221(011)	&  17.601(010)	&  20.338(094)	&  18.813(022)	&  16.468(023)	&  15.963(017)	&  15.281(022)	&  14.738(037)	\\
25 & 10:00:36.78 & $+$04:23:30.34 &  19.690(110)&  18.496(012)	&  17.945(010)	&  17.752(011)	&  18.881(027)	&  18.179(016)	&  17.061(037)	&  16.725(027)	&  16.418(045)	& $ \cdots $	\\
26 & 10:00:26.52 & $+$04:22:53.36 & $ \cdots $	&  19.933(054)	&  18.589(014)	&  17.794(016)	&  20.562(129)	&  19.132(028)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
27 & 10:00:24.30 & $+$04:23:45.82 &  19.419(082)&  18.553(026)	&  18.181(010)	&  18.047(015)	&  18.832(041)	&  18.328(013)	& $ \cdots $	&  17.291(061)	&  16.869(037)	& $ \cdots $	\\
28 & 10:00:21.24 & $+$04:26:37.07 &  20.369(177)&  19.088(047)	&  18.439(017)	&  18.239(013)	&  19.480(048)	&  18.711(019)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
29 & 10:00:53.19 & $+$04:26:02.47 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.889(010)	&  11.665(014)	&  11.350(014)	& $ \cdots $	\\
30 & 10:00:51.10 & $+$04:22:53.22 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.208(010)	&  13.956(010)	&  13.596(012)	& $ \cdots $	\\
31 & 10:00:32.63 & $+$04:24:02.34 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.254(016)	&  14.817(082)	&  14.523(011)	\\
32 & 10:00:52.81 & $+$04:23:35.23 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.979(010)	&  15.576(024)	&  14.978(068)	& $ \cdots $	\\
33 & 10:00:40.99 & $+$04:27:02.41 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.060(010)	&  15.680(028)	&  15.044(021)	& $ \cdots $	\\
34 & 10:00:26.67 & $+$04:22:49.48 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.273(021)	&  15.582(023)	&  15.354(031)	\\
35 & 10:00:25.22 & $+$04:24:05.44 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.898(031)	&  16.454(034)	&  16.320(067)	\\
36 & 10:00:51.39 & $+$04:25:54.48 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.264(032)	&  16.993(047)	&  16.427(054)	& $ \cdots $	\\
37 & 10:00:36.97 & $+$04:25:55.67 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.447(040)	&  17.006(033)	&  16.341(041)	& $ \cdots $	\\
38 & 10:00:37.63 & $+$04:22:02.50 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.633(050)	&  17.119(038)	&  16.564(068)	& $ \cdots $	\\
39 & 10:00:21.78 & $+$04:22:59.41 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.712(065)	&  17.255(054)	&  16.602(056)	& $ \cdots $	\\
40 & 10:00:45.52 & $+$04:23:43.01 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.616(010)	&  15.367(012)	&  15.011(016)	& $ \cdots $	\\
41 & 10:00:44.90 & $+$04:23:39.95 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.351(014)	&  16.116(017)	&  15.802(029)	& $ \cdots $	\\
42 & 10:00:45.75 & $+$04:25:51.92 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.632(011)	&  15.132(010)	&  14.549(010)	& $ \cdots $	\\
43 & 10:00:26.78 & $+$04:23:27.17 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.599(016)	&  16.014(021)	&  15.788(024)	\\
44 & 10:00:34.17 & $+$04:25:29.78 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.871(051)	&  17.272(042)	&  16.739(071)	& $ \cdots $	\\
45 & 10:00:35.84 & $+$04:25:00.91 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.048(060)	&  17.499(066)	&  17.155(090)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007af}\\
01 & 14:22:42.14 & $-$00:24:46.73 &  15.939(016) & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.347(014)	&  13.421(005)	&  13.194(004)	&  12.849(006)	& $ \cdots $	\\
02 & 14:22:38.27 & $-$00:19:29.60 &  19.962(127) &  17.205(009)	&  16.198(009)	&  15.842(009)	&  17.791(013)	&  16.643(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 14:22:41.46 & $-$00:26:02.26 &  18.432(036) &  17.276(011)	&  16.871(011)	&  16.734(011)	&  17.616(016)	&  17.001(014)	&  16.098(010)	&  15.880(008)	&  15.498(016)	& $ \cdots $	\\
04 & 14:22:38.28 & $-$00:21:10.44 &  17.636(016) &  15.639(009)	&  14.931(008)	&  14.666(011)	&  16.134(011)	&  15.220(010)	&  13.832(008)	&  13.529(006)	&  13.044(006)	& $ \cdots $	\\
05 & 14:22:39.16 & $-$00:24:49.43 &  19.673(119) &  18.162(011)	&  17.432(009)	&  17.114(017)	&  18.647(025)	&  17.705(021)	&  16.294(008)	&  15.931(006)	&  15.374(010)	& $ \cdots $	\\
06 & 14:22:38.51 & $-$00:24:27.83 &  18.265(041) &  17.018(009)	&  16.570(008)	&  16.423(009)	&  17.406(012)	&  16.727(010)	&  15.780(006)	&  15.524(007)	&  15.147(007)	& $ \cdots $	\\
07 & 14:22:30.37 & $-$00:19:49.30 &  19.824(105) &  16.942(009)	&  15.854(009)	&  15.401(014)	&  17.577(013)	&  16.342(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 14:22:30.75 & $-$00:25:18.12 &  17.812(051) &  15.666(009)	&  14.891(008)	&  14.635(009)	&  16.195(011)	&  15.203(010)	&  13.842(006)	&  13.508(005)	&  13.009(006)	& $ \cdots $	\\
09 & 14:22:29.30 & $-$00:24:33.44 & $ \cdots $	 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  10.940(007)	&  10.430(014)	&   9.640(020)	& $ \cdots $	\\
10 & 14:22:26.16 & $-$00:21:14.51 & $ \cdots $	 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.173(009)	&  10.851(012)	&  10.425(014)	& $ \cdots $	\\
11 & 14:22:23.80 & $-$00:18:38.81 &  17.579(032) & $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.457(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 14:22:21.49 & $-$00:20:30.70 & $ \cdots $	 & $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.892(016)	& $ \cdots $	&  12.848(007)	&  12.561(006)	&  12.135(006)	& $ \cdots $	\\
13 & 14:22:16.50 & $-$00:23:30.95 &  20.586(218) &  18.401(014)	&  17.548(011)	&  17.261(009)	&  18.909(040)	&  17.911(027)	&  16.411(010)	&  16.071(010)	&  15.535(014)	&  15.504(111)	\\
14 & 14:22:15.91 & $-$00:22:53.11 &  19.621(093) &  17.973(010)	&  17.340(008)	&  17.072(019)	&  18.443(026)	&  17.562(011)	&  16.241(012)	&  15.932(010)	&  15.434(011)	&  15.407(047)	\\
15 & 14:22:13.66 & $-$00:20:03.91 &  18.625(038) &  16.753(009)	&  16.013(008)	&  15.739(014)	&  17.256(014)	&  16.329(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 14:22:16.93 & $-$00:27:01.44 &  18.514(038) &  16.884(009)	&  16.281(008)	&  16.084(009)	&  17.340(011)	&  16.514(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 14:22:11.99 & $-$00:23:32.24 &  18.320(030) &  17.006(009)	&  16.549(008)	&  16.387(012)	&  17.384(012)	&  16.715(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 14:22:20.59 & $-$00:24:34.67 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.842(006)	&  15.421(007)	&  14.857(008)	&  14.647(017)	\\
19 & 14:22:42.94 & $-$00:23:16.48 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.593(012)	&  16.051(009)	&  15.482(011)	& $ \cdots $	\\
20 & 14:22:43.03 & $-$00:25:26.44 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.645(012)	&  16.199(018)	&  15.532(035)	& $ \cdots $	\\
21 & 14:22:18.13 & $-$00:24:34.45 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.137(012)	&  16.768(012)	&  16.105(014)	&  16.043(092)	\\
22 & 14:22:17.58 & $-$00:25:36.08 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.178(018)	&  16.775(018)	&  16.191(025)	&  16.052(065)	\\
23 & 14:22:16.89 & $-$00:23:17.81 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.630(020)	&  17.282(020)	&  16.612(028)	&  16.385(083)	\\
24 & 14:22:22.86 & $-$00:25:05.52 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.862(029)	&  17.591(020)	&  17.184(047)	&  16.854(189)	\\
25 & 14:22:25.92 & $-$00:25:49.40 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.860(031)	&  17.623(031)	&  17.077(044)	& $ \cdots $	\\
26 & 14:22:18.89 & $-$00:23:10.28 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.332(007)	&  14.895(007)	&  14.257(008)	&  14.056(036)	\\
27 & 14:22:18.27 & $-$00:22:40.87 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.292(014)	&  16.989(018)	&  16.541(035)	& $ \cdots $	\\
28 & 14:22:41.52 & $-$00:21:20.23 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.116(008)	&  14.905(006)	&  14.563(007)	& $ \cdots $	\\
29 & 14:22:23.04 & $-$00:22:04.37 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.441(008)	&  15.189(006)	&  14.832(007)	& $ \cdots $	\\
30 & 14:22:31.26 & $-$00:23:16.40 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.026(013)	&  16.527(018)	&  15.933(020)	& $ \cdots $	\\
31 & 14:22:38.65 & $-$00:21:51.84 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.874(008)	&  15.379(006)	&  14.812(008)	& $ \cdots $	\\
32 & 14:22:37.54 & $-$00:25:25.50 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.794(006)	&  15.317(006)	&  14.735(007)	& $ \cdots $	\\
33 & 14:22:32.90 & $-$00:25:32.45 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.611(010)	&  16.102(007)	&  15.503(009)	& $ \cdots $	\\
34 & 14:22:43.99 & $-$00:25:36.66 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.203(008)	&  14.924(007)	&  14.480(023)	& $ \cdots $	\\
35 & 14:22:37.16 & $-$00:20:52.12 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.063(010)	&  15.733(006)	&  15.220(013)	& $ \cdots $	\\
36 & 14:22:23.69 & $-$00:21:40.75 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.734(023)	&  17.256(019)	&  16.586(032)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007ai}\\
01 & 16:12:40.51 & $-$21:35:04.52 &  16.602(019)&  14.862(011)	&  14.136(011)	&  13.842(011)	&  15.324(012)	&  14.431(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 16:12:38.51 & $-$21:41:30.23 &  16.323(016)&  14.591(015)	&  13.863(015)	&  13.565(015)	&  15.057(016)	&  14.150(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 16:12:38.16 & $-$21:35:28.39 &  16.385(011)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.161(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 16:12:51.56 & $-$21:39:04.10 &  16.139(013)&  14.633(012)	&  14.004(011)	&  13.740(011)	&  15.062(011)	&  14.252(010)	&  12.960(013)	&  12.648(026)	&  12.282(033)	&  12.165(038)	\\
05 & 16:13:00.36 & $-$21:35:13.09 &  18.294(031)&  15.761(011)	&  14.706(011)	&  14.273(011)	&  16.354(009)	&  15.179(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06 & 16:12:53.07 & $-$21:40:13.40 &  17.446(024)&  15.731(009)	&  14.992(009)	&  14.670(009)	&  16.237(009)	&  15.301(008)	&  13.790(008)	&  13.425(022)	&  12.967(018)	& $ \cdots $	\\
07 & 16:12:58.03 & $-$21:34:00.52 &  18.281(026)&  16.547(009)	&  15.844(009)	&  15.562(009)	&  17.034(009)	&  16.144(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 16:12:48.12 & $-$21:39:38.30 &  18.608(028)&  16.660(010)	&  15.780(011)	&  15.385(009)	&  17.231(009)	&  16.155(008)	&  14.405(008)	&  13.987(017)	&  13.452(014)	& $ \cdots $	\\
09 & 16:13:07.08 & $-$21:40:06.89 &  18.468(019)&  16.657(014)	&  15.897(009)	&  15.577(009)	&  17.181(009)	&  16.207(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 16:13:03.77 & $-$21:35:48.48 &  18.144(023)&  16.652(013)	&  15.981(009)	&  15.690(009)	&  17.099(009)	&  16.261(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 16:12:45.63 & $-$21:37:34.39 &  18.343(018)&  16.737(010)	&  16.010(009)	&  15.704(009)	&  17.217(009)	&  16.322(008)	&  14.838(011)	&  14.483(021)	&  14.070(014)	& $ \cdots $	\\
12 & 16:12:45.08 & $-$21:37:14.12 &  18.185(016)&  16.748(010)	&  16.071(009)	&  15.768(011)	&  17.192(014)	&  16.360(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 16:12:53.85 & $-$21:39:21.06 &  18.807(026)&  16.854(013)	&  15.975(009)	&  15.587(009)	&  17.395(009)	&  16.359(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 16:13:04.30 & $-$21:39:32.47 &  18.390(018)&  16.877(009)	&  16.237(009)	&  15.958(009)	&  17.344(009)	&  16.507(008)	&  15.168(009)	&  14.785(025)	&  14.403(009)	& $ \cdots $	\\
15 & 16:12:42.91 & $-$21:40:43.50 &  18.783(035)&  17.021(012)	&  16.287(009)	&  15.965(009)	&  17.511(009)	&  16.599(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 16:12:58.62 & $-$21:38:29.47 &  19.661(052)&  17.136(010)	&  16.130(009)	&  15.710(009)	&  17.747(009)	&  16.583(008)	&  14.728(015)	&  14.308(019)	&  13.742(015)	&  13.608(026)	\\
17 & 16:13:08.12 & $-$21:37:40.66 &  18.727(034)&  17.114(009)	&  16.444(009)	&  16.147(009)	&  17.606(009)	&  16.719(008)	&  15.331(015)	&  14.955(019)	&  14.578(018)	& $ \cdots $	\\
18 & 16:13:03.72 & $-$21:35:07.87 &  19.722(138)&  17.275(012)	&  16.291(009)	&  15.860(009)	&  17.914(009)	&  16.725(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 16:12:52.23 & $-$21:34:32.99 &  19.656(100)&  17.346(014)	&  16.332(009)	&  15.869(009)	&  17.980(009)	&  16.781(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 16:12:54.38 & $-$21:35:44.30 &  18.464(028)&  17.275(010)	&  16.704(009)	&  16.448(009)	&  17.675(013)	&  16.943(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21 & 16:13:10.29 & $-$21:36:20.70 &  19.000(031)&  17.404(011)	&  16.724(013)	&  16.443(009)	&  17.878(018)	&  17.016(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 16:13:01.50 & $-$21:34:25.25 &  19.774(059)&  17.558(015)	&  16.707(010)	&  16.373(009)	&  18.137(018)	&  17.076(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 16:12:45.94 & $-$21:35:15.86 &  18.607(023)&  17.463(011)	&  16.917(009)	&  16.672(009)	&  17.850(013)	&  17.158(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24 & 16:12:49.47 & $-$21:40:42.92 &  19.267(073)&  17.546(015)	&  16.813(009)	&  16.515(012)	&  18.055(018)	&  17.125(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
25 & 16:12:49.01 & $-$21:36:04.68 &  19.615(052)&  17.754(015)	&  16.909(009)	&  16.537(009)	&  18.286(010)	&  17.258(008)	&  15.564(009)	&  15.151(024)	&  14.623(027)	& $ \cdots $	\\
26 & 16:12:59.38 & $-$21:40:47.24 &  19.680(058)&  17.721(010)	&  16.935(012)	&  16.580(009)	&  18.283(010)	&  17.277(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
27 & 16:12:47.32 & $-$21:38:02.33 &  20.122(082)&  17.820(013)	&  16.885(010)	&  16.509(009)	&  18.409(011)	&  17.293(013)	&  15.550(011)	&  15.137(017)	&  14.665(017)	&  14.489(020)	\\
28 & 16:12:56.32 & $-$21:38:53.88 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.660(022)	&  16.195(015)	&  15.515(025)	&  15.355(043)	\\
29 & 16:13:07.61 & $-$21:36:01.84 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.956(030)	&  16.466(027)	&  15.832(038)	& $ \cdots $	\\
30 & 16:12:54.63 & $-$21:36:45.90 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.679(033)	&  17.193(035)	&  16.603(018)	&  16.391(044)	\\
31 & 16:12:48.64 & $-$21:36:58.14 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.791(028)	&  16.445(037)	&  15.900(025)	&  15.724(066)	\\
32 & 16:12:55.49 & $-$21:38:25.30 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.184(014)	&  14.780(023)	&  14.297(016)	&  14.222(032)	\\
33 & 16:12:50.10 & $-$21:37:55.16 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.221(023)	&  15.912(020)	&  15.555(027)	&  15.491(035)	\\
34 & 16:13:05.33 & $-$21:38:10.82 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.736(023)	&  16.241(019)	&  15.533(038)	& $ \cdots $	\\
35 & 16:13:04.79 & $-$21:37:51.89 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.842(010)	&  15.512(023)	&  15.036(021)	& $ \cdots $	\\
36 & 16:13:14.35 & $-$21:37:00.26 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.486(012)	&  12.056(018)	&  11.486(014)	& $ \cdots $	\\
37 & 16:13:10.84 & $-$21:38:57.91 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.175(009)	&  13.728(022)	&  13.215(015)	& $ \cdots $	\\
38 & 16:13:10.98 & $-$21:39:17.57 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.410(008)	&  14.884(020)	&  14.257(021)	& $ \cdots $	\\
39 & 16:13:08.45 & $-$21:38:37.57 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.512(015)	&  15.058(016)	&  14.558(020)	& $ \cdots $	\\
40 & 16:13:00.15 & $-$21:38:03.62 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.588(014)	&  14.084(018)	&  13.370(015)	&  13.098(020)	\\
41 & 16:13:03.94 & $-$21:37:08.04 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.835(012)	&  14.459(018)	&  14.026(016)	& $ \cdots $	\\
42 & 16:12:59.71 & $-$21:37:11.50 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.869(047)	&  17.547(031)	&  17.114(032)	&  17.076(088)	\\
43 & 16:13:03.40 & $-$21:36:47.27 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.920(012)	&  15.415(032)	&  14.818(022)	& $ \cdots $	\\
44 & 16:13:05.30 & $-$21:36:45.54 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.428(018)	&  15.867(077)	&  15.210(029)	& $ \cdots $	\\
45 & 16:13:07.08 & $-$21:39:26.42 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.951(014)	&  15.517(025)	&  15.018(024)	& $ \cdots $	\\
46 & 16:13:06.75 & $-$21:40:27.01 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.708(009)	&  13.318(021)	&  12.883(018)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007as}\\
01 & 09:28:02.39 & $-$80:13:42.78& $ \cdots $	&  14.917(015)	&  13.791(015)	&  13.420(015)	&  15.196(029)	&  13.954(014)	&  12.091(011)	&  11.668(013)	&  11.110(012)	& $ \cdots $	\\
02 & 09:27:19.44 & $-$80:10:44.29& $ \cdots $	&  14.936(015)	&  13.719(015)	&  13.264(015)	&  15.166(042)	&  13.968(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 09:28:56.36 & $-$80:12:23.58& $ \cdots $	&  14.983(015)	&  14.182(015)	&  13.916(015)	&  15.081(015)	&  14.229(014)	&  12.830(010)	&  12.494(014)	&  12.083(008)	& $ \cdots $	\\
04 & 09:27:41.13 & $-$80:08:18.13& $ \cdots $	&  15.090(015)	&  14.278(015)	&  13.952(015)	&  15.208(019)	&  14.338(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 09:27:49.54 & $-$80:07:38.50&  16.507(224)	&  15.143(212)	&  14.587(165)	&  14.371(161)	&  15.367(010)	&  14.688(041)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06 & 09:26:37.36 & $-$80:12:09.36&  17.575(155)	&  15.558(015)	&  14.628(015)	&  14.274(015)	&  15.751(025)	&  14.693(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 09:28:37.95 & $-$80:08:55.18&  17.341(162)	&  15.412(215)	&  14.781(015)	&  14.469(015)	&  15.795(014)	&  14.863(014)	&  13.299(012)	&  12.961(019)	&  12.453(010)	& $ \cdots $	\\
08 & 09:26:24.31 & $-$80:13:54.62&  16.842(208)	&  15.369(216)	&  14.795(170)	&  14.577(162)	&  15.622(019)	&  14.864(020)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 09:27:53.01 & $-$80:09:29.20&  17.306(181)	&  15.651(134)	&  15.009(106)	&  14.767(108)	&  16.021(018)	&  15.177(023)	&  13.940(011)	&  13.645(012)	&  13.282(013)	& $ \cdots $	\\
10 & 09:26:37.31 & $-$80:09:25.63&  17.406(279)	&  15.780(138)	&  15.151(113)	&  14.888(109)	&  16.117(014)	&  15.307(025)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 09:27:59.14 & $-$80:07:15.71&  17.264(168)	&  15.803(132)	&  15.222(103)	&  15.012(108)	&  16.113(010)	&  15.373(029)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 09:27:17.26 & $-$80:07:28.31&  17.708(019)	&  15.949(133)	&  15.200(103)	&  14.910(110)	&  16.334(011)	&  15.430(027)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 09:26:58.82 & $-$80:10:51.92&  18.388(178)	&  16.104(141)	&  15.216(110)	&  14.851(109)	&  16.581(013)	&  15.494(022)	&  13.813(008)	&  13.446(015)	&  12.890(009)	& $ \cdots $	\\
14 & 09:26:43.45 & $-$80:07:47.89&  19.454(172)	&  16.598(138)	&  15.344(111)	&  14.715(113)	&  17.197(012)	&  15.831(022)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 09:27:05.28 & $-$80:11:39.62&  17.852(164)	&  16.589(126)	&  16.089(105)	&  15.874(105)	&  16.819(014)	&  16.193(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 09:28:17.73 & $-$80:11:36.89&  18.934(133)	&  17.176(115)	&  16.407(097)	&  16.078(109)	&  17.585(015)	&  16.644(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 09:28:10.05 & $-$80:12:05.44&  18.456(146)	&  17.220(110)	&  16.650(091)	&  16.413(105)	&  17.521(027)	&  16.790(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 09:27:01.80 & $-$80:09:21.49&  19.261(113)	&  17.502(106)	&  16.826(091)	&  16.555(110)	&  17.923(013)	&  17.026(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 09:28:19.43 & $-$80:09:16.88&  18.640(163)	&  17.430(106)	&  16.858(095)	&  16.623(109)	&  17.751(016)	&  16.996(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 09:26:56.13 & $-$80:09:56.74&  18.822(186)	&  17.655(100)	&  17.242(090)	&  17.093(112)	&  17.886(033)	&  17.301(015)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21 & 09:27:41.04 & $-$80:13:22.40&  19.247(181)	&  17.916(112)	&  17.269(085)	&  17.017(102)	&  18.259(032)	&  17.429(008)	&  16.154(011)	&  15.853(023)	&  15.388(017)	& $ \cdots $	\\
22 & 09:28:31.94 & $-$80:13:18.48&  20.653(196)	&  18.427(066)	&  17.666(069)	&  17.369(103)	&  18.964(036)	&  17.954(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 09:28:45.31 & $-$80:09:51.26&  20.393(198)	&  18.639(038)	&  17.917(078)	&  17.589(089)	&  19.178(031)	&  18.172(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24 & 09:29:34.47 & $-$80:14:12.80& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.968(011)	&  12.588(016)	&  12.005(011)	& $ \cdots $	\\
25 & 09:27:50.59 & $-$80:12:24.41& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.015(009)	&  14.492(015)	&  13.857(011)	& $ \cdots $	\\
26 & 09:27:49.17 & $-$80:10:21.43& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.822(008)	&  15.308(013)	&  14.764(011)	& $ \cdots $	\\
27 & 09:27:22.97 & $-$80:09:15.01& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.912(013)	&  15.350(018)	&  14.736(017)	& $ \cdots $	\\
28 & 09:29:34.72 & $-$80:10:38.14& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.440(012)	&  16.076(020)	&  15.490(019)	& $ \cdots $	\\
29 & 09:27:00.18 & $-$80:11:17.63& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.899(023)	&  16.590(020)	&  16.196(034)	& $ \cdots $	\\
30 & 09:27:47.16 & $-$80:14:01.64& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.013(027)	&  16.653(026)	&  15.945(037)	& $ \cdots $	\\
31 & 09:27:30.66 & $-$80:10:04.51& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.423(034)	&  16.943(027)	&  16.276(036)	& $ \cdots $	\\
32 & 09:27:48.48 & $-$80:09:58.00& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.472(030)	&  17.212(033)	&  16.867(075)	& $ \cdots $	\\
33 & 09:27:31.04 & $-$80:10:55.16& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.905(020)	&  16.611(022)	&  16.304(051)	& $ \cdots $	\\
34 & 09:27:44.47 & $-$80:10:29.21& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.768(010)	&  14.466(017)	&  14.104(010)	& $ \cdots $	\\
35 & 09:27:21.05 & $-$80:10:23.84& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.947(052)	&  17.471(044)	&  16.859(072)	& $ \cdots $	\\
36 & 09:28:29.16 & $-$80:12:24.44& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.708(011)	&  15.331(018)	&  14.822(012)	& $ \cdots $	\\
37 & 09:27:18.43 & $-$80:12:59.33& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.731(010)	&  13.448(013)	&  13.051(008)	& $ \cdots $	\\
38 & 09:27:48.34 & $-$80:09:31.25& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.671(012)	&  15.388(014)	&  15.009(018)	& $ \cdots $	\\
39 & 09:27:49.54 & $-$80:09:12.96& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.454(013)	&  15.007(016)	&  14.339(012)	& $ \cdots $	\\
40 & 09:28:03.70 & $-$80:09:49.86& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.224(009)	&  15.648(016)	&  15.056(015)	& $ \cdots $	\\
41 & 09:28:32.90 & $-$80:11:04.92& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.989(021)	&  16.446(017)	&  15.855(025)	& $ \cdots $	\\
42 & 09:29:44.11 & $-$80:10:05.34& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.453(009)	&  15.201(013)	&  14.822(017)	& $ \cdots $	\\
43 & 09:29:02.68 & $-$80:12:48.49& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.652(011)	&  15.208(015)	&  14.620(013)	& $ \cdots $	\\
44 & 09:26:58.51 & $-$80:13:30.68& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.618(016)	&  16.167(018)	&  15.497(022)	& $ \cdots $	\\
45 & 09:27:14.57 & $-$80:10:17.40& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.939(010)	&  14.652(014)	&  14.250(010)	& $ \cdots $	\\
46 & 09:29:09.80 & $-$80:11:32.24& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.672(015)	&  16.319(027)	&  15.816(038)	& $ \cdots $	\\
47 & 09:29:16.50 & $-$80:09:02.84& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.443(023)	&  16.023(028)	&  15.357(020)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007ax}\\
01 & 08:22:58.91 & $+$22:35:40.42 &  16.018(016)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.517(016)	& $ \cdots $	&  12.095(016)	&  11.801(021)	&  11.280(022)	& $ \cdots $	\\
02 & 08:23:03.05 & $+$22:33:46.66 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.468(013)	&  12.173(023)	&  11.591(014)	& $ \cdots $	\\
03 & 08:22:46.58 & $+$22:34:28.92 &  17.042(042)&  15.002(015)	&  14.252(015)	&  13.998(015)	&  15.511(008)	&  14.575(014)	&  13.224(017)	&  12.934(023)	&  12.446(014)	& $ \cdots $	\\
04 & 08:22:46.99 & $+$22:35:45.38 &  16.291(031)&  14.949(011)	&  14.467(011)	&  14.307(011)	&  15.336(008)	&  14.662(010)	&  13.649(016)	&  13.447(030)	&  13.107(018)	& $ \cdots $	\\
05 & 08:22:28.29 & $+$22:32:06.79 &  16.351(032)&  15.181(007)	&  14.790(007)	&  14.674(007)	&  15.512(009)	&  14.939(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06 & 08:22:41.61 & $+$22:31:09.30 &  17.647(024)&  15.698(007)	&  15.013(007)	&  14.802(007)	&  16.196(009)	&  15.307(007)	&  14.062(009)	&  13.802(020)	&  13.357(010)	& $ \cdots $	\\
07 & 08:22:43.66 & $+$22:31:19.38 &  17.865(048)&  16.064(007)	&  15.391(007)	&  15.133(007)	&  16.544(008)	&  15.684(007)	&  14.347(008)	&  14.059(020)	&  13.575(011)	& $ \cdots $	\\
08 & 08:22:37.92 & $+$22:29:33.04 &  17.974(039)&  16.153(007)	&  15.536(007)	&  15.363(007)	&  16.636(008)	&  15.797(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 08:22:36.03 & $+$22:30:58.25 &  17.295(026)&  16.206(007)	&  15.822(007)	&  15.708(007)	&  16.532(008)	&  15.973(007)	&  15.086(010)	&  14.914(020)	&  14.543(020)	& $ \cdots $	\\
10 & 08:22:30.09 & $+$22:31:43.61 &  18.253(051)&  16.394(007)	&  15.703(007)	&  15.491(007)	&  16.884(009)	&  16.000(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 08:22:34.25 & $+$22:34:59.74 &  18.210(060)&  16.474(008)	&  15.739(007)	&  15.451(007)	&  16.984(015)	&  16.047(007)	&  14.580(012)	&  14.297(022)	&  13.718(008)	& $ \cdots $	\\
12 & 08:22:52.28 & $+$22:36:24.37 &  18.427(040)&  16.869(007)	&  16.230(008)	&  15.989(007)	&  17.312(009)	&  16.512(007)	&  15.239(014)	&  14.970(040)	&  14.482(013)	& $ \cdots $	\\
13 & 08:22:53.74 & $+$22:30:32.08 &  18.401(032)&  17.007(008)	&  16.482(007)	&  16.304(007)	&  17.421(009)	&  16.699(007)	&  15.664(016)	&  15.421(027)	&  14.984(014)	& $ \cdots $	\\
14 & 08:22:44.04 & $+$22:37:15.85 &  18.368(042)&  17.025(008)	&  16.538(009)	&  16.377(007)	&  17.407(013)	&  16.735(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 08:22:40.10 & $+$22:30:05.26 &  19.198(063)&  17.253(010)	&  16.524(007)	&  16.297(011)	&  17.760(014)	&  16.843(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 08:22:40.65 & $+$22:29:43.51 &  20.241(124)&  17.622(010)	&  16.338(007)	&  15.100(013)	&  18.447(015)	&  16.903(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 08:22:42.91 & $+$22:34:50.59 &  19.115(044)&  17.376(008)	&  16.729(009)	&  16.504(007)	&  17.845(010)	&  17.012(007)	&  15.767(015)	&  15.508(014)	&  15.010(039)	& $ \cdots $	\\
18 & 08:22:59.64 & $+$22:32:22.02 &  19.397(087)&  17.534(009)	&  16.793(007)	&  16.552(010)	&  18.070(011)	&  17.133(007)	&  15.821(014)	&  15.527(021)	&  15.040(015)	& $ \cdots $	\\
19 & 08:22:42.05 & $+$22:35:00.31 &  19.154(100)&  17.570(015)	&  16.916(011)	&  16.649(007)	&  18.085(011)	&  17.205(007)	&  15.873(014)	&  15.591(020)	&  15.077(015)	& $ \cdots $	\\
20 & 08:22:58.92 & $+$22:31:28.31 &  20.207(199)&  17.875(009)	&  16.846(007)	&  16.456(007)	&  18.480(020)	&  17.345(010)	&  15.555(021)	&  15.151(023)	&  14.523(018)	& $ \cdots $	\\
21 & 08:22:54.47 & $+$22:29:42.50 &  19.835(083)&  17.793(009)	&  17.054(007)	&  16.795(010)	&  18.328(011)	&  17.385(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 08:22:40.46 & $+$22:30:43.02 &  20.676(294)&  18.159(030)	&  16.931(030)	&  16.332(025)	&  18.846(032)	&  17.512(024)	&  15.250(009)	&  14.854(017)	&  14.175(011)	& $ \cdots $	\\
23 & 08:22:55.93 & $+$22:33:37.55 &  19.888(118)&  18.057(010)	&  17.314(008)	&  17.056(008)	&  18.568(023)	&  17.631(028)	&  16.323(020)	&  16.012(032)	&  15.445(033)	& $ \cdots $	\\
24 & 08:22:59.10 & $+$22:33:32.15 &  20.323(177)&  18.245(010)	&  17.286(008)	&  16.932(011)	&  18.803(025)	&  17.753(011)	&  16.035(019)	&  15.704(030)	&  15.074(015)	& $ \cdots $	\\
25 & 08:22:37.04 & $+$22:35:11.08 & $ \cdots $	&  18.533(010)	&  17.298(024)	&  16.532(024)	&  19.200(028)	&  17.893(023)	&  15.222(009)	&  14.820(019)	&  14.130(014)	& $ \cdots $	\\
26 & 08:23:07.82 & $+$22:35:00.13 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  10.630(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
27 & 08:22:38.10 & $+$22:31:33.89 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.760(008)	&  15.375(029)	&  14.676(012)	& $ \cdots $	\\
28 & 08:22:37.11 & $+$22:36:02.56 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.317(014)	&  15.933(038)	&  15.259(025)	& $ \cdots $	\\
29 & 08:23:01.64 & $+$22:31:07.43 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.885(027)	&  16.530(031)	&  15.976(036)	& $ \cdots $	\\
30 & 08:23:04.92 & $+$22:32:12.73 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.883(032)	&  16.669(025)	&  16.076(040)	& $ \cdots $	\\
31 & 08:22:51.87 & $+$22:33:34.13 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.198(035)	&  16.637(034)	&  16.081(066)	& $ \cdots $	\\
32 & 08:22:48.79 & $+$22:33:00.29 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.253(031)	&  16.775(048)	&  16.181(058)	& $ \cdots $	\\
33 & 08:22:35.02 & $+$22:35:04.16 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.260(031)	&  16.879(050)	&  16.189(045)	& $ \cdots $	\\
34 & 08:23:03.40 & $+$22:35:46.57 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.835(018)	&  15.675(047)	&  15.328(028)	& $ \cdots $	\\
35 & 08:22:56.77 & $+$22:32:11.47 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.991(023)	&  16.494(031)	&  15.932(043)	& $ \cdots $	\\
36 & 08:22:43.56 & $+$22:35:42.00 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.014(044)	&  16.641(034)	&  15.969(050)	& $ \cdots $	\\
37 & 08:23:06.30 & $+$22:36:31.07 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.111(019)	&  13.939(028)	&  13.595(020)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007ba}\\
01 & 15:16:51.74 & $+$07:26:43.08 &  15.498(015)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.513(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 15:16:42.73 & $+$07:20:22.78 &  16.333(015)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.748(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 15:16:30.71 & $+$07:20:48.12 &  15.441(015)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.575(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 15:16:33.55 & $+$07:27:08.24 &  16.081(020)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.906(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 15:16:57.30 & $+$07:19:57.25 &  16.779(026)&  15.060(015)	&  14.415(011)	&  14.160(011)	&  15.515(009)	&  14.664(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06 & 15:16:43.15 & $+$07:26:32.86 &  17.758(037)&  15.448(011)	&  14.582(012)	&  14.265(011)	&  15.965(009)	&  14.970(010)	&  13.451(022)	&  13.192(091)	&  12.565(010)	& $ \cdots $	\\
07 & 15:16:41.49 & $+$07:26:35.05 &  16.907(018)&  15.399(011)	&  14.877(011)	&  14.696(011)	&  15.790(009)	&  15.086(008)	&  14.049(022)	&  13.882(091)	&  13.415(010)	& $ \cdots $	\\
08 & 15:16:50.55 & $+$07:24:00.72 &  16.960(021)&  15.467(011)	&  14.865(011)	&  14.609(011)	&  15.898(009)	&  15.095(010)	&  13.888(016)	&  13.638(051)	&  13.096(009)	& $ \cdots $	\\
09 & 15:16:25.75 & $+$07:23:55.72 &  17.379(020)&  15.768(011)	&  15.161(011)	&  14.944(011)	&  16.196(011)	&  15.421(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 15:16:40.77 & $+$07:24:42.19 &  17.142(021)&  15.833(009)	&  15.373(009)	&  15.204(009)	&  16.199(009)	&  15.547(008)	&  14.576(017)	&  14.396(052)	&  13.959(010)	& $ \cdots $	\\
11 & 15:16:49.41 & $+$07:23:03.52 &  17.579(027)&  16.298(009)	&  15.847(009)	&  15.688(009)	&  16.659(009)	&  16.015(008)	&  15.093(015)	&  14.896(051)	&  14.461(007)	& $ \cdots $	\\
12 & 15:16:54.20 & $+$07:23:54.85 &  19.379(075)&  16.760(009)	&  15.818(009)	&  15.493(009)	&  17.319(015)	&  16.238(008)	&  14.697(017)	&  14.397(049)	&  13.803(008)	& $ \cdots $	\\
13 & 15:16:45.58 & $+$07:27:34.02 &  18.083(032)&  16.576(010)	&  16.092(009)	&  15.914(009)	&  16.973(011)	&  16.287(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 15:16:54.36 & $+$07:20:18.64 &  17.796(030)&  16.648(009)	&  16.268(009)	&  16.132(009)	&  16.978(009)	&  16.402(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 15:16:51.36 & $+$07:20:44.48 &  18.852(049)&  17.126(009)	&  16.521(009)	&  16.293(009)	&  17.577(010)	&  16.764(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 15:16:54.17 & $+$07:26:38.87 &  18.407(051)&  17.156(009)	&  16.688(009)	&  16.530(009)	&  17.530(010)	&  16.863(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 15:16:51.43 & $+$07:22:40.19 &  19.076(059)&  17.318(009)	&  16.727(009)	&  16.513(009)	&  17.746(010)	&  16.957(008)	&  15.868(014)	&  15.621(051)	&  15.115(012)	& $ \cdots $	\\
18 & 15:16:37.84 & $+$07:22:22.69 &  18.389(033)&  17.257(009)	&  16.802(009)	&  16.641(009)	&  17.620(012)	&  16.974(008)	&  16.015(018)	&  15.811(048)	&  15.375(012)	& $ \cdots $	\\
19 & 15:16:56.31 & $+$07:26:07.58 & $ \cdots $	&  17.826(021)	&  16.410(009)	&  15.465(015)	&  18.561(017)	&  17.023(008)	&  14.202(018)	&  13.827(052)	&  13.204(010)	& $ \cdots $	\\
20 & 15:16:30.40 & $+$07:25:52.75 &  20.460(223)&  17.998(013)	&  16.636(012)	&  15.666(015)	&  18.725(031)	&  17.225(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21 & 15:16:34.39 & $+$07:25:55.16 &  20.581(239)&  18.266(011)	&  16.910(018)	&  15.761(015)	&  19.003(029)	&  17.490(009)	&  14.353(019)	&  13.995(051)	&  13.319(008)	& $ \cdots $	\\
22 & 15:16:29.62 & $+$07:22:00.34 &  19.321(126)&  18.192(022)	&  17.782(009)	&  17.654(015)	&  18.498(016)	&  17.929(019)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 15:16:39.13 & $+$07:26:19.72 &  19.519(089)&  18.322(020)	&  17.860(009)	&  17.646(009)	&  18.646(019)	&  18.068(011)	&  16.966(018)	&  16.807(082)	&  16.257(030)	& $ \cdots $	\\
24 & 15:16:38.24 & $+$07:25:59.74 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.444(019)	&  15.198(057)	&  14.632(014)	& $ \cdots $	\\
25 & 15:17:03.01 & $+$07:23:01.03 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.710(016)	&  15.464(052)	&  14.943(008)	& $ \cdots $	\\
26 & 15:16:44.27 & $+$07:23:44.45 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.118(015)	&  15.904(048)	&  15.500(014)	& $ \cdots $	\\
27 & 15:16:45.72 & $+$07:22:19.20 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.148(018)	&  15.716(047)	&  15.092(008)	& $ \cdots $	\\
28 & 15:17:03.72 & $+$07:26:50.96 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.477(027)	&  16.208(070)	&  15.647(030)	& $ \cdots $	\\
29 & 15:16:45.52 & $+$07:21:48.42 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.476(014)	&  16.061(046)	&  15.414(012)	& $ \cdots $	\\
30 & 15:16:45.81 & $+$07:21:18.43 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.952(016)	&  16.529(043)	&  15.885(015)	& $ \cdots $	\\
31 & 15:16:36.66 & $+$07:25:29.96 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.078(024)	&  16.937(050)	&  16.556(037)	& $ \cdots $	\\
32 & 15:16:53.06 & $+$07:26:20.51 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.455(026)	&  17.047(031)	&  16.357(037)	& $ \cdots $	\\
33 & 15:16:53.86 & $+$07:24:09.25 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.612(027)	&  17.167(031)	&  16.553(031)	& $ \cdots $	\\
34 & 15:16:43.96 & $+$07:22:39.58 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.576(018)	&  17.314(055)	&  16.745(037)	& $ \cdots $	\\
35 & 15:17:02.28 & $+$07:24:49.36 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.303(016)	&  14.165(059)	&  13.722(009)	& $ \cdots $	\\
36 & 15:16:57.18 & $+$07:22:33.96 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.606(016)	&  16.165(041)	&  15.523(018)	& $ \cdots $	\\
37 & 15:16:49.82 & $+$07:21:35.14 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.847(014)	&  16.492(041)	&  15.761(013)	& $ \cdots $	\\
38 & 15:16:48.74 & $+$07:23:23.53 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.421(016)	&  16.192(041)	&  15.775(014)	& $ \cdots $	\\
39 & 15:16:47.98 & $+$07:23:36.56 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.799(046)	&  17.468(042)	&  16.837(046)	& $ \cdots $	\\
40 & 15:17:05.14 & $+$07:23:49.02 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.179(007)	&  13.772(012)	& $ \cdots $	& $ \cdots $	\\
41 & 15:16:51.81 & $+$07:24:49.21 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.079(020)	&  16.714(041)	&  16.026(018)	& $ \cdots $	\\
42 & 15:16:40.56 & $+$07:26:29.08 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.521(019)	&  16.133(072)	&  15.483(016)	& $ \cdots $	\\
43 & 15:16:39.32 & $+$07:22:44.33 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.909(031)	&  17.538(052)	&  16.971(041)	& $ \cdots $	\\
44 & 15:17:04.95 & $+$07:24:22.39 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.184(016)	&  16.938(025)	& $ \cdots $	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007bc}\\
01 & 11:19:24.19 & $+$20:47:10.57 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.278(016)	& $ \cdots $	&  11.844(009)	&  11.525(012)	&  10.978(010)	& $ \cdots $	\\
02 & 11:19:04.49 & $+$20:46:14.84 &  17.850(051)&  15.756(011)	&  15.004(023)	&  14.809(042)	&  16.285(038)	&  15.354(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 11:19:15.20 & $+$20:46:46.60 &  19.443(047)&  16.744(011)	&  15.652(027)	&  15.319(044)	&  17.371(039)	&  16.182(011)	&  14.361(009)	&  13.993(012)	&  13.369(008)	& $ \cdots $	\\
04 & 11:19:24.80 & $+$20:53:10.10 &  17.578(081)&  16.475(035)	&  16.026(042)	&  15.982(057)	&  16.834(023)	&  16.222(019)	&  15.273(015)	&  15.076(017)	&  14.695(013)	& $ \cdots $	\\
05 & 11:19:31.59 & $+$20:45:51.95 & $ \cdots $	&  17.872(012)	&  16.765(028)	&  16.425(040)	&  18.512(040)	&  17.312(018)	&  15.508(016)	&  15.116(021)	&  14.500(017)	& $ \cdots $	\\
06 & 11:19:11.03 & $+$20:52:21.76 &  19.256(076)&  17.766(011)	&  17.117(024)	&  16.929(046)	&  18.237(033)	&  17.425(012)	&  16.110(019)	&  15.861(015)	&  15.350(027)	& $ \cdots $	\\
07 & 11:19:22.93 & $+$20:49:47.28 &  18.215(044)&  17.583(017)	&  17.609(013)	&  17.601(053)	&  17.747(037)	&  17.607(017)	&  16.602(019)	&  16.302(014)	&  15.634(025)	& $ \cdots $	\\
08 & 11:19:23.91 & $+$20:48:11.63 & $ \cdots $	&  18.492(012)	&  17.553(022)	&  17.286(055)	&  19.033(047)	&  18.020(017)	&  16.415(011)	&  16.042(015)	&  15.406(023)	& $ \cdots $	\\
09 & 11:19:22.07 & $+$20:53:04.49 &  19.696(110)&  18.385(017)	&  17.878(029)	&  17.750(052)	&  18.820(038)	&  18.108(018)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 11:19:27.72 & $+$20:52:05.95 &  19.484(045)&  18.440(009)	&  18.025(017)	&  17.908(039)	&  18.807(038)	&  18.211(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 11:19:17.94 & $+$20:50:51.47 &  19.746(083)&  18.514(012)	&  18.020(020)	&  17.898(032)	&  18.923(032)	&  18.229(007)	&  17.177(020)	&  16.955(020)	&  16.561(060)	& $ \cdots $	\\
12 & 11:19:19.52 & $+$20:50:27.85 & $ \cdots $	&  19.155(012)	&  17.771(050)	&  16.897(044)	&  19.910(067)	&  18.426(017)	&  15.619(015)	&  15.178(015)	&  14.490(015)	& $ \cdots $	\\
13 & 11:19:01.09 & $+$20:48:32.69 & $ \cdots $	&  19.516(025)	&  18.068(046)	&  17.272(045)	&  20.359(064)	&  18.752(017)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 11:19:27.51 & $+$20:47:11.76 & $ \cdots $	&  19.574(013)	&  18.225(058)	&  17.205(042)	&  20.437(078)	&  18.847(024)	&  15.825(010)	&  15.380(013)	&  14.753(010)	& $ \cdots $	\\
15 & 11:19:18.75 & $+$20:51:41.65 & $ \cdots $	&  19.748(030)	&  18.354(066)	&  17.262(046)	&  20.504(069)	&  19.041(023)	&  15.786(012)	&  15.363(019)	&  14.838(031)	& $ \cdots $	\\
16 & 11:19:17.48 & $+$20:51:52.13 &  19.910(071)&  19.161(009)	&  18.826(014)	&  18.782(040)	&  19.504(028)	&  18.994(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 11:19:07.53 & $+$20:53:54.64 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.437(015)	&  16.089(032)	&  15.382(032)	& $ \cdots $	\\
18 & 11:19:11.54 & $+$20:43:41.70 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.135(018)	&  15.858(025)	&  15.429(042)	& $ \cdots $	\\
19 & 11:19:31.71 & $+$20:47:01.97 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.988(014)	&  15.471(014)	&  14.839(016)	& $ \cdots $	\\
20 & 11:19:10.73 & $+$20:54:00.50 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.795(017)	&  15.368(014)	&  14.728(017)	& $ \cdots $	\\
21 & 11:19:24.25 & $+$20:53:52.87 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.622(021)	&  15.328(021)	&  14.716(017)	& $ \cdots $	\\
22 & 11:19:17.13 & $+$20:44:00.71 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.908(024)	&  16.526(035)	&  15.975(044)	& $ \cdots $	\\
23 & 11:19:18.93 & $+$20:49:44.65 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.093(019)	&  16.669(032)	&  16.029(059)	& $ \cdots $	\\
24 & 11:19:35.10 & $+$20:51:35.68 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.243(019)	&  14.922(015)	&  14.337(014)	& $ \cdots $	\\
25 & 11:19:07.12 & $+$20:47:06.61 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.071(024)	&  16.708(015)	&  16.059(033)	& $ \cdots $	\\
26 & 11:19:39.90 & $+$20:49:29.32 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.778(019)	&  16.401(021)	&  15.864(071)	& $ \cdots $	\\
27 & 11:19:23.92 & $+$20:50:00.82 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.385(026)	&  16.904(021)	&  16.312(045)	& $ \cdots $	\\
28 & 11:19:36.93 & $+$20:46:17.54 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.830(017)	&  16.498(027)	&  15.898(029)	& $ \cdots $	\\
29 & 11:19:16.31 & $+$20:46:42.31 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.322(024)	&  16.854(024)	&  16.145(037)	& $ \cdots $	\\
30 & 11:19:29.05 & $+$20:46:27.59 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.692(036)	&  17.079(033)	&  16.493(097)	& $ \cdots $	\\
31 & 11:19:25.94 & $+$20:48:20.09 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.640(044)	&  17.097(025)	&  16.466(085)	& $ \cdots $	\\
32 & 11:19:32.32 & $+$20:47:09.24 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.491(050)	&  17.085(024)	&  16.485(060)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007bd}\\
01 & 08:31:35.38 & $-$01:15:36.61 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 08:31:26.04 & $-$01:10:49.40 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.548(011)	&  12.320(013)	&  12.011(010)	& $ \cdots $	\\
03 & 08:31:27.03 & $-$01:12:01.87 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.995(011)	& $ \cdots $	&  12.813(010)	&  12.492(013)	&  12.028(010)	& $ \cdots $	\\
04 & 08:31:27.20 & $-$01:15:08.57 &  16.241(016)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.985(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 08:31:24.19 & $-$01:09:44.42 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.827(011)	& $ \cdots $	&  13.566(009)	&  13.391(013)	&  13.126(012)	& $ \cdots $	\\
06 & 08:31:29.23 & $-$01:11:55.14 &  16.778(018)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.427(011)	& $ \cdots $	&  13.385(009)	&  13.083(014)	&  12.685(010)	& $ \cdots $	\\
07 & 08:31:48.51 & $-$01:13:23.45 &  16.817(023)&  15.344(010)	&  14.875(011)	&  14.724(011)	&  15.761(009)	&  15.046(010)	&  14.095(007)	&  13.822(010)	&  13.503(010)	& $ \cdots $	\\
08 & 08:31:28.89 & $-$01:13:53.62 &  16.701(020)&  15.403(010)	&  14.982(011)	&  14.835(011)	&  15.789(010)	&  15.136(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 08:31:45.66 & $-$01:10:15.38 &  16.755(013)&  15.512(010)	&  15.158(011)	&  15.050(011)	&  15.867(009)	&  15.290(011)	&  14.464(017)	&  14.250(013)	&  13.976(010)	& $ \cdots $	\\
10 & 08:31:48.24 & $-$01:11:06.18 &  17.146(015)&  15.633(010)	&  15.179(011)	&  15.041(011)	&  16.055(009)	&  15.356(008)	&  14.431(014)	&  14.191(013)	&  13.903(010)	& $ \cdots $	\\
11 & 08:31:36.14 & $-$01:14:43.62 &  16.710(009)&  15.607(010)	&  15.284(011)	&  15.187(011)	&  15.921(009)	&  15.399(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 08:31:27.95 & $-$01:12:55.51 &  17.443(016)&  15.862(009)	&  15.360(009)	&  15.202(009)	&  16.289(009)	&  15.555(011)	&  14.554(008)	&  14.297(014)	&  13.987(010)	& $ \cdots $	\\
13 & 08:31:42.97 & $-$01:11:06.22 &  17.208(010)&  15.983(008)	&  15.595(009)	&  15.465(009)	&  16.335(009)	&  15.736(008)	&  14.887(013)	&  14.634(015)	&  14.366(017)	& $ \cdots $	\\
14 & 08:31:27.28 & $-$01:11:12.55 &  19.198(044)&  16.378(035)	& $ \cdots $	& $ \cdots $	&  17.198(017)	& $ \cdots $	&  12.841(012)	&  12.402(013)	&  11.781(010)	& $ \cdots $	\\
15 & 08:31:34.19 & $-$01:08:25.94 &  17.624(021)&  16.217(008)	&  15.757(009)	&  15.587(009)	&  16.612(009)	&  15.940(015)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 08:31:31.56 & $-$01:08:10.32 &  19.346(053)&  16.705(020)	&  15.703(009)	&  15.299(009)	&  17.333(010)	&  16.168(018)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 08:31:33.55 & $-$01:14:29.44 &  17.672(016)&  16.497(008)	&  16.138(009)	&  16.017(009)	&  16.828(009)	&  16.270(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 08:31:31.47 & $-$01:09:39.28 &  18.915(060)&  16.692(021)	&  15.906(009)	&  15.607(009)	&  17.227(009)	&  16.258(012)	&  14.801(014)	&  14.430(045)	&  13.962(012)	& $ \cdots $	\\
19 & 08:31:38.47 & $-$01:08:23.21 &  18.541(060)&  16.815(010)	&  16.251(009)	&  16.042(009)	&  17.283(010)	&  16.486(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 08:31:25.18 & $-$01:12:35.14 &  19.847(077)&  17.102(035)	&  15.828(012)	&  15.114(009)	&  17.843(016)	&  16.410(018)	&  14.005(008)	&  13.581(014)	&  12.945(010)	& $ \cdots $	\\
21 & 08:31:33.12 & $-$01:09:58.64 &  19.170(078)&  17.158(017)	&  16.402(009)	&  16.098(009)	&  17.676(010)	&  16.742(016)	&  15.292(015)	&  14.939(012)	&  14.437(017)	& $ \cdots $	\\
22 & 08:31:31.84 & $-$01:13:45.80 &  18.799(034)&  17.493(008)	&  17.038(009)	&  16.868(009)	&  17.887(010)	&  17.218(008)	&  16.231(018)	&  15.964(016)	&  15.627(030)	& $ \cdots $	\\
23 & 08:31:44.70 & $-$01:13:29.57 &  20.837(195)&  18.203(022)	&  17.061(009)	&  16.581(009)	&  18.894(022)	&  17.593(009)	&  15.641(011)	&  15.226(010)	&  14.625(020)	& $ \cdots $	\\
24 & 08:31:35.09 & $-$01:13:37.02 &  19.368(055)&  18.165(010)	&  17.818(012)	&  17.667(009)	&  18.509(011)	&  17.952(012)	&  17.065(022)	&  16.898(025)	&  16.429(062)	& $ \cdots $	\\
25 & 08:31:39.42 & $-$01:12:11.63 & $ \cdots $	&  18.492(015)	&  17.463(009)	&  17.035(009)	&  19.152(018)	&  17.957(009)	&  16.166(009)	&  15.741(014)	&  15.168(026)	& $ \cdots $	\\
26 & 08:31:50.34 & $-$01:09:25.49 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.063(011)	&  11.904(023)	&  11.660(014)	& $ \cdots $	\\
27 & 08:31:24.66 & $-$01:10:01.38 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.567(009)	&  12.387(012)	&  12.138(010)	& $ \cdots $	\\
28 & 08:31:51.84 & $-$01:12:37.30 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.057(028)	&  16.635(039)	&  16.103(086)	& $ \cdots $	\\
29 & 08:31:26.17 & $-$01:11:25.12 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.129(010)	&  13.889(013)	&  13.575(010)	& $ \cdots $	\\
30 & 08:31:31.05 & $-$01:11:58.70 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.000(024)	&  16.752(023)	&  16.497(068)	& $ \cdots $	\\
31 & 08:31:28.49 & $-$01:12:18.72 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.587(017)	&  16.212(023)	&  15.699(031)	& $ \cdots $	\\
32 & 08:31:36.94 & $-$01:12:48.60 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.726(007)	&  14.242(011)	&  13.681(011)	& $ \cdots $	\\
33 & 08:31:43.21 & $-$01:10:36.44 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.232(015)	&  11.984(014)	&  11.688(010)	& $ \cdots $	\\
34 & 08:31:50.90 & $-$01:10:15.56 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.350(013)	&  14.125(012)	&  13.821(010)	& $ \cdots $	\\
35 & 08:31:54.42 & $-$01:11:41.10 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.703(012)	&  14.454(025)	& $ \cdots $	& $ \cdots $	\\
36 & 08:31:46.54 & $-$01:13:24.71 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.215(011)	&  15.871(018)	&  15.380(033)	& $ \cdots $	\\
37 & 08:31:40.19 & $-$01:11:33.11 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.401(041)	&  17.087(030)	&  16.752(105)	& $ \cdots $	\\
38 & 08:31:47.32 & $-$01:11:00.31 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.836(012)	&  15.392(014)	&  14.716(013)	& $ \cdots $	\\
39 & 08:31:45.98 & $-$01:11:01.32 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.894(015)	&  15.445(014)	&  14.847(018)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007bm}\\
01 & 11:25:16.89 & $-$09:46:25.18 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.861(014)	&  11.598(014)	&  11.348(011)	& $ \cdots $	\\
02 & 11:24:58.05 & $-$09:51:14.47 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.789(012)	& $ \cdots $	&  13.191(012)	&  12.973(016)	&  12.677(012)	& $ \cdots $	\\
03 & 11:25:11.20 & $-$09:50:18.35 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.838(012)	& $ \cdots $	&  13.294(009)	&  13.043(015)	&  12.720(016)	& $ \cdots $	\\
04 & 11:25:18.34 & $-$09:50:39.95 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.906(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 11:24:55.39 & $-$09:47:21.16 &  16.033(011)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.024(009)	& $ \cdots $	&  13.361(013)	&  13.133(021)	&  12.800(018)	& $ \cdots $	\\
06 & 11:25:08.72 & $-$09:50:35.23 &  16.030(011)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.148(008)	&  14.544(010)	&  13.652(009)	&  13.424(011)	&  13.102(017)	& $ \cdots $	\\
07 & 11:25:11.39 & $-$09:48:02.34 &  17.114(036)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.502(010)	& $ \cdots $	&  13.274(008)	&  12.953(017)	&  12.502(009)	& $ \cdots $	\\
08 & 11:25:08.22 & $-$09:49:23.52 &  17.441(029)&  15.473(009)	&  14.732(017)	&  14.510(009)	&  15.945(008)	&  15.043(008)	&  13.784(008)	&  13.458(012)	&  13.004(012)	& $ \cdots $	\\
09 & 11:25:15.14 & $-$09:49:59.66 &  17.420(023)&  15.563(011)	&  14.837(021)	&  14.584(009)	&  16.055(010)	&  15.136(007)	&  13.819(008)	&  13.462(016)	&  12.961(013)	& $ \cdots $	\\
10 & 11:25:18.42 & $-$09:47:02.65 &  16.891(016)&  15.456(008)	&  14.935(008)	&  14.766(007)	&  15.858(007)	&  15.142(006)	&  14.145(012)	&  13.884(014)	&  13.508(011)	& $ \cdots $	\\
11 & 11:25:17.68 & $-$09:48:11.56 &  17.318(020)&  15.610(009)	&  14.982(011)	&  14.777(007)	&  16.059(008)	&  15.241(006)	&  14.094(008)	&  13.792(014)	&  13.377(008)	& $ \cdots $	\\
12 & 11:25:18.29 & $-$09:46:08.54 &  17.175(017)&  15.600(008)	&  15.041(009)	&  14.856(007)	&  16.027(009)	&  15.268(006)	&  14.207(015)	&  13.940(014)	&  13.545(013)	& $ \cdots $	\\
13 & 11:24:57.44 & $-$09:46:54.30 &  16.872(017)&  15.712(009)	&  15.282(008)	&  15.137(007)	&  16.044(010)	&  15.447(006)	&  14.504(009)	&  14.270(014)	&  13.940(012)	& $ \cdots $	\\
14 & 11:25:04.54 & $-$09:51:19.73 &  17.333(019)&  16.017(008)	&  15.528(007)	&  15.372(007)	&  16.399(010)	&  15.718(006)	&  14.755(012)	&  14.502(018)	&  14.162(012)	& $ \cdots $	\\
15 & 11:24:50.13 & $-$09:46:17.29 &  17.643(023)&  16.215(008)	&  15.682(009)	&  15.514(007)	&  16.606(011)	&  15.895(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 11:24:55.46 & $-$09:46:06.53 &  17.406(018)&  16.268(009)	&  15.851(007)	&  15.712(007)	&  16.591(011)	&  16.012(006)	&  15.005(067)	&  14.863(025)	&  14.531(029)	& $ \cdots $	\\
17 & 11:25:14.35 & $-$09:44:04.70 &  18.000(017)&  16.706(009)	&  16.215(008)	&  16.034(007)	&  17.084(007)	&  16.411(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 11:25:10.45 & $-$09:49:17.00 &  18.262(035)&  16.711(009)	&  16.184(008)	&  16.022(007)	&  17.134(012)	&  16.394(006)	&  15.404(008)	&  15.134(016)	&  14.808(010)	& $ \cdots $	\\
19 & 11:24:53.28 & $-$09:47:26.20 &  17.956(021)&  16.810(009)	&  16.389(008)	&  16.252(007)	&  17.138(008)	&  16.553(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 11:24:59.29 & $-$09:51:19.40 &  18.405(032)&  16.955(010)	&  16.376(010)	&  16.170(007)	&  17.380(007)	&  16.611(006)	&  15.471(013)	&  15.190(036)	&  14.764(027)	& $ \cdots $	\\
21 & 11:25:06.57 & $-$09:45:12.38 &  18.351(032)&  17.075(009)	&  16.593(008)	&  16.433(007)	&  17.446(007)	&  16.777(006)	&  15.826(010)	&  15.535(014)	&  15.208(014)	& $ \cdots $	\\
22 & 11:25:05.56 & $-$09:50:35.48 &  18.571(023)&  17.231(009)	&  16.724(008)	&  16.549(007)	&  17.617(009)	&  16.923(006)	&  15.905(011)	&  15.654(010)	&  15.260(016)	& $ \cdots $	\\
23 & 11:25:02.90 & $-$09:49:12.40 &  19.335(065)&  17.418(013)	&  16.730(010)	&  16.512(007)	&  17.904(013)	&  17.018(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24 & 11:24:58.26 & $-$09:50:23.24 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.400(009)	&  13.894(018)	&  13.322(018)	& $ \cdots $	\\
25 & 11:24:56.28 & $-$09:47:28.72 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.274(019)	&  15.768(018)	&  15.283(026)	& $ \cdots $	\\
26 & 11:24:59.53 & $-$09:45:32.26 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.497(022)	&  16.096(021)	&  15.445(020)	& $ \cdots $	\\
27 & 11:25:02.16 & $-$09:45:14.08 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.016(019)	&  16.495(077)	&  16.056(031)	& $ \cdots $	\\
28 & 11:25:27.35 & $-$09:45:48.74 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.777(022)	&  14.363(014)	&  13.715(014)	& $ \cdots $	\\
29 & 11:25:19.55 & $-$09:47:23.89 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.107(011)	&  12.775(012)	&  12.291(011)	& $ \cdots $	\\
30 & 11:25:09.43 & $-$09:47:16.80 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.895(020)	&  16.610(024)	&  16.189(045)	& $ \cdots $	\\
31 & 11:25:15.16 & $-$09:48:52.09 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.357(008)	&  14.969(019)	&  14.432(014)	& $ \cdots $	\\
32 & 11:25:24.66 & $-$09:48:53.10 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.010(008)	&  15.487(017)	&  14.857(016)	& $ \cdots $	\\
33 & 11:25:23.63 & $-$09:48:11.45 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.863(010)	&  15.403(016)	&  14.863(019)	& $ \cdots $	\\
34 & 11:25:27.35 & $-$09:45:48.74 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.777(022)	&  14.363(014)	&  13.715(014)	& $ \cdots $	\\
35 & 11:25:18.01 & $-$09:49:54.23 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.247(010)	&  15.974(017)	&  15.551(012)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007ca}\\
01 & 13:30:58.90 & $-$15:06:23.44 & $ \cdots $	& $ \cdots $	&  14.304(015)	&  14.464(015)	&  14.251(011)	&  14.202(010)	&  14.062(015)	&  14.056(012)	&  13.976(011)	& $ \cdots $	\\
02 & 13:30:56.57 & $-$15:10:00.37 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.116(026)	&  13.889(029)	&  13.500(014)	& $ \cdots $	\\
03 & 13:31:14.60 & $-$15:06:44.42 &  16.599(022)&  15.484(009)	&  15.091(009)	&  14.950(009)	&  15.802(010)	&  15.234(008)	&  14.362(010)	&  14.116(015)	&  13.767(010)	& $ \cdots $	\\
04 & 13:30:59.24 & $-$15:06:35.89 &  18.008(031)&  16.338(009)	&  15.657(009)	&  15.379(009)	&  16.810(009)	&  15.924(008)	&  14.580(017)	&  14.257(012)	&  13.731(010)	& $ \cdots $	\\
05 & 13:31:04.55 & $-$15:09:26.89 &  19.766(110)&  16.996(011)	&  15.863(011)	&  15.365(011)	&  17.590(020)	&  16.349(010)	&  14.383(014)	&  13.955(021)	&  13.325(021)	& $ \cdots $	\\
06 & 13:30:49.13 & $-$15:05:54.20 &  18.522(035)&  16.833(015)	&  16.174(015)	&  15.916(015)	&  17.279(016)	&  16.431(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 13:31:20.46 & $-$15:04:27.66 &  17.784(027)&  16.787(009)	&  16.565(009)	&  16.505(009)	&  17.036(011)	&  16.634(008)	&  15.942(033)	&  15.783(024)	&  15.441(022)	& $ \cdots $	\\
08 & 13:31:16.86 & $-$15:08:00.06 &  18.277(024)&  17.018(009)	&  16.560(009)	&  16.403(009)	&  17.373(012)	&  16.739(009)	&  15.786(034)	&  15.515(020)	&  15.131(018)	& $ \cdots $	\\
09 & 13:31:17.44 & $-$15:09:36.18 &  18.730(034)&  17.153(013)	&  16.477(011)	&  16.193(011)	&  17.594(016)	&  16.732(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 13:31:12.92 & $-$15:02:36.24 &  18.964(053)&  17.256(009)	&  16.581(009)	&  16.320(009)	&  17.716(019)	&  16.858(008)	&  15.534(026)	&  15.248(031)	&  14.721(041)	& $ \cdots $	\\
11 & 13:30:55.39 & $-$15:09:28.15 &  18.202(043)&  17.168(011)	&  16.798(011)	&  16.658(011)	&  17.459(011)	&  16.932(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 13:31:08.69 & $-$15:08:32.39 &  19.540(066)&  17.522(011)	&  16.873(009)	&  16.663(009)	&  17.971(016)	&  17.126(008)	&  15.957(027)	&  15.660(017)	&  15.259(027)	& $ \cdots $	\\
13 & 13:30:51.21 & $-$15:03:31.97 &  20.021(233)&  17.748(011)	&  16.677(013)	&  16.077(011)	&  18.316(017)	&  17.137(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 13:30:50.56 & $-$15:07:22.76 &  18.808(038)&  17.582(016)	&  17.158(011)	&  16.989(011)	&  17.944(025)	&  17.317(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 13:31:08.86 & $-$15:03:42.52 &  20.893(230)&  18.013(009)	&  16.660(009)	&  15.326(009)	&  18.824(024)	&  17.209(011)	&  13.795(025)	&  13.334(016)	&  12.720(014)	& $ \cdots $	\\
16 & 13:31:00.55 & $-$15:03:35.03 &  18.874(032)&  17.863(011)	&  17.325(015)	&  16.920(011)	&  18.214(011)	&  17.557(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 13:30:56.43 & $-$15:04:41.02 & $ \cdots $	&  18.304(009)	&  16.952(009)	&  15.722(009)	&  19.117(016)	&  17.520(008)	&  14.262(019)	&  13.812(011)	&  13.151(011)	& $ \cdots $	\\
18 & 13:30:58.54 & $-$15:08:32.21 & $ \cdots $	&  18.348(015)	&  17.095(009)	&  16.500(011)	&  19.013(019)	&  17.636(008)	&  15.429(020)	&  15.015(011)	&  14.324(025)	& $ \cdots $	\\
19 & 13:31:01.05 & $-$15:09:42.30 &  19.510(066)&  18.046(016)	&  17.544(013)	&  17.371(011)	&  18.428(025)	&  17.735(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 13:31:14.02 & $-$15:03:14.94 &  20.251(251)&  18.196(009)	&  17.445(009)	&  17.159(009)	&  18.667(012)	&  17.769(008)	&  16.361(020)	&  15.981(039)	&  15.480(031)	& $ \cdots $	\\
21 & 13:30:54.32 & $-$15:05:06.61 &  19.762(067)&  18.452(010)	&  17.952(009)	&  17.758(014)	&  18.827(030)	&  18.162(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 13:30:56.59 & $-$15:05:04.56 &  20.309(109)&  18.550(014)	&  17.783(010)	&  17.473(011)	&  19.030(015)	&  18.097(009)	&  16.630(036)	&  16.290(028)	&  15.718(028)	& $ \cdots $	\\
23 & 13:31:02.96 & $-$15:02:38.08 & $ \cdots $	&  18.717(018)	&  17.885(012)	&  17.542(009)	&  19.240(030)	&  18.225(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24 & 13:31:14.99 & $-$15:04:15.78 &  19.872(119)&  18.573(010)	&  18.076(009)	&  17.878(015)	&  18.922(033)	&  18.273(012)	&  17.224(031)	&  16.995(053)	&  16.564(072)	& $ \cdots $	\\
25 & 13:31:10.29 & $-$15:10:01.85 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.838(021)	&  15.398(018)	&  14.756(019)	& $ \cdots $	\\
26 & 13:31:23.02 & $-$15:03:07.38 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.909(032)	&  11.922(026)	&  11.797(014)	& $ \cdots $	\\
27 & 13:31:06.34 & $-$15:05:27.56 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.367(014)	&  14.905(012)	&  14.226(011)	& $ \cdots $	\\
28 & 13:31:09.72 & $-$15:08:27.64 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.002(014)	&  15.515(015)	&  14.910(032)	& $ \cdots $	\\
29 & 13:31:01.37 & $-$15:06:21.02 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.212(025)	&  15.829(011)	&  15.214(018)	& $ \cdots $	\\
30 & 13:31:15.00 & $-$15:04:47.89 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.942(026)	&  16.649(033)	&  16.214(046)	& $ \cdots $	\\
31 & 13:30:59.71 & $-$15:03:45.94 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.262(030)	&  16.769(046)	&  16.303(069)	& $ \cdots $	\\
32 & 13:31:13.24 & $-$15:06:11.27 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.313(032)	&  16.726(025)	&  16.141(042)	& $ \cdots $	\\
33 & 13:31:04.78 & $-$15:06:47.95 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.437(038)	&  16.928(037)	&  16.459(060)	& $ \cdots $	\\
34 & 13:31:19.27 & $-$15:06:24.52 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.045(025)	&  16.650(038)	&  16.009(059)	& $ \cdots $	\\
35 & 13:31:24.79 & $-$15:06:08.60 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.147(027)	&  16.867(034)	&  16.292(057)	& $ \cdots $	\\
36 & 13:31:25.70 & $-$15:03:37.04 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.248(021)	&  14.040(022)	&  13.640(020)	& $ \cdots $	\\
37 & 13:31:25.20 & $-$15:04:41.81 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.535(048)	&  17.285(048)	&  16.823(162)	& $ \cdots $	\\
38 & 13:31:14.92 & $-$15:02:49.96 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.887(031)	&  16.575(031)	&  16.207(063)	& $ \cdots $	\\
39 & 13:31:11.23 & $-$15:01:32.74 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.306(142)	&  16.869(040)	&  16.072(056)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007if}\\
01 & 01:10:39.78 & $+$15:30:37.69 &  16.336(031)&  14.791(011)	&  14.253(010)	&  14.079(014)	&  15.211(007)	&  14.477(010)	&  13.435(020)	& $ \cdots $	&  12.851(020)	& $ \cdots $	\\
02 & 01:10:57.50 & $+$15:25:26.98 &  19.255(053)&  16.486(007)	&  15.135(012)	&  14.353(012)	&  17.220(008)	&  15.750(008)	&  13.206(010)	&  12.758(014)	&  12.117(014)	& $ \cdots $	\\
03 & 01:10:51.54 & $+$15:25:25.72 &  19.484(049)&  16.764(007)	&  15.394(011)	&  14.476(014)	&  17.528(010)	&  16.006(008)	&  13.257(010)	&  12.809(014)	&  12.209(014)	& $ \cdots $	\\
04 & 01:11:02.95 & $+$15:25:34.10 &  17.914(037)&  16.512(007)	&  15.966(007)	&  15.762(007)	&  16.932(008)	&  16.181(006)	&  15.107(010)	&  14.827(018)	&  14.461(015)	& $ \cdots $	\\
05 & 01:10:57.75 & $+$15:28:44.90 &  18.517(024)&  16.613(007)	&  15.904(007)	&  15.641(007)	&  17.113(007)	&  16.205(006)	&  14.900(013)	&  14.598(018)	&  14.288(124)	& $ \cdots $	\\
06 & 01:10:54.95 & $+$15:30:35.93 &  18.490(053)&  17.013(007)	&  16.436(007)	&  16.221(007)	&  17.454(007)	&  16.669(008)	&  15.540(014)	&  15.262(020)	&  14.852(020)	& $ \cdots $	\\
07 & 01:10:42.35 & $+$15:26:38.98 &  19.567(050)&  17.274(021)	&  16.280(015)	&  15.851(015)	&  17.863(023)	&  16.725(014)	&  14.927(010)	&  14.511(014)	&  13.950(014)	& $ \cdots $	\\
08 & 01:10:46.20 & $+$15:26:59.60 &  19.573(049)&  17.702(007)	&  16.980(007)	&  16.674(008)	&  18.205(009)	&  17.292(007)	&  15.887(010)	&  15.550(014)	&  15.068(055)	& $ \cdots $	\\
09 & 01:10:37.02 & $+$15:25:08.18 &  20.945(271)&  18.229(009)	&  16.855(009)	&  15.884(011)	&  19.005(010)	&  17.463(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 01:11:05.49 & $+$15:31:30.79 &  19.544(056)&  18.110(007)	&  17.410(007)	&  17.078(007)	&  18.603(010)	&  17.702(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 01:10:52.49 & $+$15:30:40.82 &  20.975(181)&  18.551(012)	&  17.497(009)	&  17.090(007)	&  19.162(011)	&  17.990(007)	&  16.169(014)	&  15.787(020)	&  15.206(020)	& $ \cdots $	\\
12 & 01:11:01.94 & $+$15:28:23.81 &  21.355(273)&  18.861(009)	&  17.425(017)	&  15.833(017)	&  19.756(022)	&  18.036(007)	&  14.164(010)	&  13.645(014)	&  13.124(014)	& $ \cdots $	\\
13 & 01:10:44.56 & $+$15:30:40.46 & $ \cdots $	&  19.080(015)	&  17.664(021)	&  16.285(015)	&  19.945(030)	&  18.273(011)	&  14.757(014)	&  14.264(020)	&  13.701(020)	& $ \cdots $	\\
14 & 01:11:03.78 & $+$15:31:02.39 &  21.087(197)&  19.162(013)	&  18.348(009)	&  18.037(009)	&  19.713(021)	&  18.700(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 01:11:06.27 & $+$15:25:42.10 & $ \cdots $	&  19.412(009)	&  18.026(014)	&  17.052(015)	&  20.219(024)	&  18.635(010)	&  15.796(010)	&  15.304(014)	&  14.649(014)	& $ \cdots $	\\
16 & 01:10:57.45 & $+$15:30:25.42 & $ \cdots $	&  19.900(023)	&  18.655(008)	&  18.136(010)	&  20.546(032)	&  19.224(012)	&  17.116(034)	&  16.653(035)	&  16.097(043)	& $ \cdots $	\\
17 & 01:10:41.99 & $+$15:25:46.70 &  21.460(280)&  20.004(017)	&  19.389(012)	&  19.156(034)	&  20.423(043)	&  19.642(016)	&  18.070(237)	&  18.139(097)	&  17.708(138)	& $ \cdots $	\\
18 & 01:11:02.81 & $+$15:24:11.12 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.545(020)	&  16.035(021)	&  15.459(027)	& $ \cdots $	\\
19 & 01:11:08.77 & $+$15:25:58.30 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.286(022)	&  17.063(036)	&  16.728(059)	& $ \cdots $	\\
20 & 01:10:59.26 & $+$15:25:29.60 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.491(039)	&  17.059(036)	&  16.448(043)	& $ \cdots $	\\
21 & 01:11:02.57 & $+$15:26:23.86 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.842(035)	&  17.397(052)	&  16.647(055)	& $ \cdots $	\\
22 & 01:10:59.93 & $+$15:24:26.21 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.076(062)	&  17.360(066)	&  16.806(084)	& $ \cdots $	\\
23 & 01:11:05.52 & $+$15:24:27.65 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.069(061)	&  17.622(084)	&  17.182(126)	& $ \cdots $	\\
24 & 01:11:08.77 & $+$15:30:22.90 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.919(050)	&  17.742(097)	&  17.212(117)	& $ \cdots $	\\
25 & 01:10:40.74 & $+$15:30:00.86 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.133(058)	& $ \cdots $	&  17.345(131)	& $ \cdots $	\\
26 & 01:11:00.61 & $+$15:30:28.62 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.332(078)	&  17.853(104)	&  17.613(175)	& $ \cdots $	\\
27 & 01:10:52.72 & $+$15:27:59.98 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.661(015)	&  17.292(045)	&  16.907(168)	& $ \cdots $	\\
28 & 01:10:54.09 & $+$15:28:27.26 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.907(040)	&  17.343(020)	&  16.873(156)	& $ \cdots $	\\
29 & 01:10:53.94 & $+$15:26:56.54 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.873(026)	&  17.455(039)	&  17.059(139)	& $ \cdots $	\\
30 & 01:10:46.34 & $+$15:28:29.96 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.043(012)	&  15.454(014)	&  14.716(014)	& $ \cdots $	\\
31 & 01:11:09.05 & $+$15:29:00.20 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.304(064)	&  17.785(069)	&  17.254(097)	& $ \cdots $	\\
32 & 01:10:51.07 & $+$15:23:37.75 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.484(069)	&  17.082(049)	&  16.622(079)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007jg}\\
01 & 03:29:43.64 & $+$00:04:20.60 &  15.484(016)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.414(011)	& $ \cdots $	&  12.631(008)	&  12.367(024)	&  12.069(010)	& $ \cdots $	\\
02 & 03:29:55.67 & $+$00:01:55.92 &  18.041(017)&  15.413(011)	&  14.395(015)	&  14.018(015)	&  16.032(009)	&  14.825(014)	&  13.141(007)	&  12.758(014)	&  12.259(010)	& $ \cdots $	\\
03 & 03:29:41.79 & $+$00:06:45.76 &  17.177(022)&  15.500(009)	&  14.795(008)	&  14.517(009)	&  15.972(007)	&  15.089(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 03:29:57.45 & $+$00:06:50.04 &  16.773(014)&  15.509(007)	&  15.000(007)	&  14.803(007)	&  15.901(007)	&  15.200(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 03:29:47.47 & $+$00:04:05.77 & $ \cdots $	&  15.666(011)	&  14.866(015)	&  14.553(015)	&  16.170(016)	&  15.193(010)	&  13.730(006)	&  13.387(024)	&  12.918(019)	& $ \cdots $	\\
06 & 03:29:38.88 & $+$00:03:10.19 &  18.295(022)&  16.027(007)	&  15.113(007)	&  14.761(007)	&  16.575(007)	&  15.513(011)	&  13.897(012)	&  13.517(014)	&  13.026(020)	& $ \cdots $	\\
07 & 03:29:56.79 & $+$00:03:10.04 &  18.267(014)&  16.767(007)	&  16.193(007)	&  15.988(007)	&  17.203(008)	&  16.423(008)	&  15.306(007)	&  15.041(014)	&  14.682(010)	& $ \cdots $	\\
08 & 03:29:55.58 & $+$00:05:43.91 &  18.655(031)&  16.908(007)	&  16.190(007)	&  15.909(007)	&  17.398(007)	&  16.491(008)	&  15.136(008)	&  14.815(020)	&  14.387(017)	& $ \cdots $	\\
09 & 03:29:58.71 & $+$00:06:36.94 &  20.189(104)&  17.336(007)	&  15.975(011)	&  14.743(007)	&  18.137(009)	&  16.567(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 03:29:38.26 & $+$00:05:33.29 &  19.009(028)&  17.117(007)	&  16.324(007)	&  15.982(007)	&  17.650(008)	&  16.647(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 03:29:50.32 & $+$00:01:40.37 &  18.673(018)&  17.195(008)	&  16.570(007)	&  16.327(007)	&  17.638(008)	&  16.827(011)	&  15.591(007)	&  15.275(020)	&  14.900(019)	& $ \cdots $	\\
12 & 03:29:51.60 & $+$00:05:58.45 &  18.708(032)&  17.367(007)	&  16.809(007)	&  16.586(007)	&  17.780(008)	&  17.026(010)	&  15.902(008)	&  15.655(020)	&  15.265(028)	& $ \cdots $	\\
13 & 03:29:58.18 & $+$00:06:04.64 &  18.785(021)&  17.570(007)	&  17.010(007)	&  16.774(007)	&  17.965(008)	&  17.247(010)	&  16.059(008)	&  15.739(020)	&  15.387(041)	& $ \cdots $	\\
14 & 03:29:56.36 & $+$00:06:29.09 &  19.296(033)&  17.662(007)	&  16.951(007)	&  16.637(007)	&  18.135(008)	&  17.249(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 03:29:43.60 & $+$00:00:11.02 &  19.481(055)&  17.804(007)	&  17.109(007)	&  16.816(007)	&  18.281(008)	&  17.392(009)	&  16.021(010)	&  15.684(022)	&  15.250(023)	& $ \cdots $	\\
16 & 03:29:50.22 & $+$00:00:17.42 &  19.700(045)&  18.458(009)	&  17.876(012)	&  17.634(007)	&  18.838(011)	&  18.119(012)	&  16.902(018)	&  16.623(040)	&  16.204(060)	& $ \cdots $	\\
17 & 03:29:37.49 & $+$00:04:44.15 &  19.410(041)&  18.467(007)	&  18.068(007)	&  17.884(012)	&  18.786(010)	&  18.229(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 03:29:37.26 & $+$00:05:40.02 & $ \cdots $	&  19.330(018)	&  17.944(016)	&  16.649(010)	&  20.189(030)	&  18.563(034)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 03:30:01.35 & $+$00:01:09.01 &  21.311(218)&  19.217(015)	&  18.015(017)	&  17.510(009)	&  19.858(024)	&  18.585(018)	&  16.518(008)	&  16.044(014)	&  15.466(026)	& $ \cdots $	\\
20 & 03:29:48.26 & $+$00:04:42.85 &  21.214(218)&  19.557(017)	&  18.723(010)	&  18.382(011)	&  20.070(028)	&  19.088(013)	&  17.533(012)	&  17.161(025)	&  16.543(037)	& $ \cdots $	\\
21 & 03:29:44.11 & $+$00:00:57.13 &  21.630(271)&  19.886(015)	&  18.423(012)	&  17.456(010)	&  20.713(046)	&  19.081(016)	&  16.190(009)	&  15.678(017)	&  15.084(011)	& $ \cdots $	\\
22 & 03:30:00.82 & $+$00:03:16.09 &  19.259(176)&  19.785(019)	&  18.396(016)	&  16.744(010)	&  20.675(073)	&  18.970(037)	&  15.005(007)	&  14.454(014)	&  13.881(010)	& $ \cdots $	\\
23 & 03:29:56.88 & $+$00:03:01.30 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.493(021)	&  17.218(036)	&  16.759(054)	& $ \cdots $	\\
24 & 03:30:01.35 & $+$00:04:31.51 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.797(026)	&  17.246(100)	&  16.710(049)	& $ \cdots $	\\
25 & 03:30:08.71 & $+$00:01:46.56 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.039(024)	&  17.558(052)	&  17.249(135)	& $ \cdots $	\\
26 & 03:29:53.11 & $+$00:03:42.23 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.737(067)	&  18.231(038)	&  17.681(071)	& $ \cdots $	\\
27 & 03:29:48.19 & $+$00:03:44.24 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.305(016)	&  16.831(012)	&  16.146(035)	& $ \cdots $	\\
28 & 03:29:47.96 & $+$00:03:48.78 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.526(055)	&  17.872(034)	&  17.343(047)	& $ \cdots $	\\
29 & 03:30:00.61 & $+$00:02:06.40 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.869(008)	&  16.372(021)	&  15.784(021)	& $ \cdots $	\\
30 & 03:30:04.17 & $+$00:04:03.25 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.483(032)	&  17.862(064)	&  17.324(106)	& $ \cdots $	\\
31 & 03:29:39.72 & $+$00:03:25.42 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.308(058)	&  17.986(070)	&  17.423(139)	& $ \cdots $	\\
32 & 03:29:51.52 & $+$00:01:52.43 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.460(013)	&  17.070(045)	&  16.545(042)	& $ \cdots $	\\
33 & 03:29:56.93 & $+$00:06:02.92 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.010(008)	&  15.516(020)	&  14.889(014)	& $ \cdots $	\\
34 & 03:30:02.22 & $+$00:05:59.93 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.538(008)	&  15.963(020)	&  15.396(019)	& $ \cdots $	\\
35 & 03:30:06.85 & $+$00:05:41.42 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.199(013)	&  16.829(033)	&  16.313(117)	& $ \cdots $	\\
36 & 03:30:09.40 & $+$00:00:14.00 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.977(013)	&  16.464(021)	&  15.862(039)	& $ \cdots $	\\
37 & 03:29:44.15 & $+$00:03:59.04 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.258(020)	&  17.890(039)	&  17.162(045)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007jh}\\
01 & 03:36:17.08 & $+$01:05:15.36 &  17.104(096)&  14.732(015)	&  13.850(015)	&  13.557(015)	&  15.252(011)	&  14.212(014)	&  12.714(010)	&  12.358(010)	& $ \cdots $	& $ \cdots $	\\
02 & 03:36:16.12 & $+$01:02:17.59 &  16.572(137)&  15.046(015)	&  14.441(014)	&  14.215(015)	&  15.483(015)	&  14.668(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 03:35:57.14 & $+$01:06:43.34 &  16.451(072)&  15.057(014)	&  14.500(010)	&  14.303(012)	&  15.459(011)	&  14.708(012)	&  13.592(010)	&  13.320(010)	& $ \cdots $	& $ \cdots $	\\
04 & 03:35:52.69 & $+$01:05:55.03 &  17.099(105)&  15.202(029)	&  14.397(015)	&  14.042(015)	&  15.647(040)	&  14.731(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 03:35:48.86 & $+$01:02:08.56 &  19.193(092)&  16.503(009)	&  15.427(012)	&  15.008(009)	&  17.101(019)	&  15.916(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06 & 03:36:16.09 & $+$01:04:38.86 &  17.676(043)&  16.392(007)	&  15.900(007)	&  15.708(007)	&  16.765(009)	&  16.087(008)	&  15.039(011)	&  14.748(016)	& $ \cdots $	& $ \cdots $	\\
07 & 03:36:13.72 & $+$01:08:31.20 &  18.794(051)&  16.651(007)	&  15.844(007)	&  15.533(007)	&  17.172(018)	&  16.186(007)	&  14.710(011)	&  14.362(013)	& $ \cdots $	& $ \cdots $	\\
08 & 03:36:11.85 & $+$01:08:18.64 &  18.111(052)&  16.573(009)	&  15.971(009)	&  15.733(007)	&  17.006(015)	&  16.216(007)	&  14.987(010)	&  14.697(016)	& $ \cdots $	& $ \cdots $	\\
09 & 03:36:06.89 & $+$01:02:50.42 &  19.112(086)&  16.785(011)	&  15.885(007)	&  15.514(007)	&  17.326(016)	&  16.265(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 03:35:50.61 & $+$01:07:36.52 &  20.520(190)&  17.687(011)	&  16.368(011)	&  14.958(015)	&  18.483(013)	&  16.918(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 03:36:09.89 & $+$01:05:24.43 &  18.886(090)&  17.487(010)	&  16.926(007)	&  16.712(010)	&  17.874(014)	&  17.146(007)	&  16.009(013)	&  15.706(025)	& $ \cdots $	& $ \cdots $	\\
12 & 03:35:49.85 & $+$01:04:07.57 &  19.159(050)&  17.605(009)	&  16.962(009)	&  16.721(008)	&  18.054(026)	&  17.220(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 03:36:00.76 & $+$01:10:02.53 &  19.856(067)&  17.792(010)	&  16.998(007)	&  16.676(011)	&  18.325(017)	&  17.348(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 03:36:14.80 & $+$01:04:56.10 &  19.143(066)&  17.748(008)	&  17.239(007)	&  17.044(008)	&  18.141(017)	&  17.435(013)	&  16.369(014)	&  16.099(012)	& $ \cdots $	& $ \cdots $	\\
15 & 03:35:58.53 & $+$01:03:53.32 & $ \cdots $	&  18.147(009)	&  16.770(012)	&  15.850(013)	&  18.900(018)	&  17.365(010)	&  14.597(010)	&  14.154(010)	& $ \cdots $	& $ \cdots $	\\
16 & 03:36:03.32 & $+$01:07:36.44 &  19.159(089)&  17.840(008)	&  17.316(007)	&  17.117(008)	&  18.220(012)	&  17.529(016)	&  16.431(011)	&  16.169(012)	& $ \cdots $	& $ \cdots $	\\
17 & 03:36:15.09 & $+$01:06:42.23 &  19.920(084)&  18.069(008)	&  17.345(008)	&  17.006(007)	&  18.539(018)	&  17.645(008)	&  16.188(010)	&  15.829(015)	& $ \cdots $	& $ \cdots $	\\
18 & 03:36:02.62 & $+$01:07:52.57 &  19.219(050)&  18.175(011)	&  17.727(010)	&  17.493(015)	&  18.507(013)	&  17.891(010)	&  16.797(018)	&  16.533(015)	& $ \cdots $	& $ \cdots $	\\
19 & 03:36:14.52 & $+$01:03:38.88 & $ \cdots $	&  19.412(015)	&  17.976(012)	&  17.300(008)	&  20.167(051)	&  18.592(015)	&  16.165(012)	&  15.735(012)	& $ \cdots $	& $ \cdots $	\\
20 & 03:36:12.25 & $+$01:06:27.18 & $ \cdots $	&  19.200(013)	&  17.844(015)	&  16.727(007)	&  19.904(041)	&  18.406(013)	&  15.375(010)	&  14.883(011)	& $ \cdots $	& $ \cdots $	\\
21 & 03:36:08.21 & $+$01:03:36.72 & $ \cdots $	&  20.453(059)	&  19.239(020)	&  18.649(039)	&  21.111(130)	&  19.803(090)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 03:36:07.13 & $+$01:07:15.17 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.273(010)	&  14.798(010)	& $ \cdots $	& $ \cdots $	\\
23 & 03:35:59.26 & $+$01:08:22.88 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.063(014)	&  16.543(036)	& $ \cdots $	& $ \cdots $	\\
24 & 03:35:57.41 & $+$01:04:11.35 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.217(029)	&  16.880(023)	& $ \cdots $	& $ \cdots $	\\
25 & 03:35:58.52 & $+$01:08:05.39 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.697(024)	&  17.272(030)	& $ \cdots $	& $ \cdots $	\\
26 & 03:35:55.86 & $+$01:06:02.66 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.056(034)	&  17.482(078)	& $ \cdots $	& $ \cdots $	\\
27 & 03:35:58.82 & $+$01:05:04.24 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.552(056)	&  18.176(090)	& $ \cdots $	& $ \cdots $	\\
28 & 03:35:56.22 & $+$01:07:45.23 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.834(148)	&  18.451(139)	& $ \cdots $	& $ \cdots $	\\
29 & 03:35:59.75 & $+$01:05:07.51 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.487(063)	&  18.046(092)	& $ \cdots $	& $ \cdots $	\\
30 & 03:36:03.59 & $+$01:04:59.88 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.779(050)	&  17.282(029)	& $ \cdots $	& $ \cdots $	\\
31 & 03:36:16.78 & $+$01:06:11.27 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.096(021)	&  16.819(020)	& $ \cdots $	& $ \cdots $	\\
32 & 03:36:18.20 & $+$01:07:00.44 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.207(016)	&  16.913(021)	& $ \cdots $	& $ \cdots $	\\
33 & 03:36:25.37 & $+$01:03:36.22 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.017(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
34 & 03:36:21.73 & $+$01:06:10.80 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.550(017)	&  16.140(021)	& $ \cdots $	& $ \cdots $	\\
35 & 03:36:13.32 & $+$01:08:44.59 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.835(075)	&  17.289(042)	& $ \cdots $	& $ \cdots $	\\
36 & 03:36:21.15 & $+$01:08:48.91 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.023(024)	&  16.555(029)	& $ \cdots $	& $ \cdots $	\\
37 & 03:36:22.62 & $+$01:08:50.50 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.021(051)	&  16.774(095)	& $ \cdots $	& $ \cdots $	\\
38 & 03:36:21.59 & $+$01:04:32.66 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.058(015)	&  16.786(020)	& $ \cdots $	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007le}\\
01 & 23:38:43.83 & $-$06:28:01.06 &  17.007(025)&  15.133(007)	&  14.435(007)	&  14.162(007)	&  15.639(007)	&  14.713(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 23:38:43.15 & $-$06:34:21.00 &  17.011(032)&  15.454(007)	&  14.935(007)	&  14.776(007)	&  15.870(007)	&  15.133(006)	&  14.145(015)	&  13.878(006)	&  13.556(005)	& $ \cdots $	\\
03 & 23:38:47.69 & $-$06:26:58.52 &  19.111(090)&  16.366(007)	&  14.997(007)	&  14.184(007)	&  17.096(008)	&  15.602(008)	&  13.005(006)	&  12.567(006)	&  11.951(007)	& $ \cdots $	\\
04 & 23:38:42.09 & $-$06:32:03.05 &  17.910(026)&  16.401(007)	&  15.811(007)	&  15.573(007)	&  16.841(007)	&  16.040(006)	&  14.841(009)	&  14.529(005)	&  14.078(005)	& $ \cdots $	\\
05 & 23:39:00.06 & $-$06:27:52.16 &  19.728(131)&  16.868(007)	&  15.545(007)	&  14.895(007)	&  17.567(009)	&  16.145(006)	&  13.823(006)	&  13.389(006)	&  12.744(007)	& $ \cdots $	\\
06 & 23:38:50.47 & $-$06:31:32.92 &  18.152(033)&  17.177(008)	&  16.819(007)	&  16.702(008)	&  17.500(008)	&  16.962(008)	&  16.105(010)	&  15.872(009)	&  15.604(018)	& $ \cdots $	\\
07 & 23:39:06.32 & $-$06:30:53.24 &  18.462(065)&  17.317(007)	&  16.839(007)	&  16.668(013)	&  17.706(009)	&  17.020(008)	&  15.992(010)	&  15.698(009)	&  15.349(010)	& $ \cdots $	\\
08 & 23:38:37.48 & $-$06:34:55.63 &  18.909(111)&  17.466(007)	&  16.943(007)	&  16.758(008)	&  17.900(010)	&  17.147(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 23:38:54.70 & $-$06:33:34.45 &  18.425(042)&  17.333(007)	&  17.434(007)	&  17.550(011)	&  17.479(008)	&  17.350(010)	&  17.175(020)	&  17.081(021)	&  16.929(041)	& $ \cdots $	\\
10 & 23:39:05.12 & $-$06:28:47.28 &  18.829(131)&  17.620(007)	&  17.208(008)	&  17.056(012)	&  17.978(013)	&  17.365(009)	&  16.476(010)	&  16.203(015)	&  15.878(021)	& $ \cdots $	\\
11 & 23:38:49.90 & $-$06:33:21.71 &  19.902(151)&  17.829(007)	&  16.980(007)	&  16.658(007)	&  18.358(012)	&  17.359(008)	&  15.820(009)	&  15.442(005)	&  14.905(006)	& $ \cdots $	\\
12 & 23:38:42.12 & $-$06:34:26.26 &  20.502(298)&  18.065(008)	&  16.762(007)	&  15.976(007)	&  18.726(025)	&  17.325(006)	&  14.808(016)	&  14.366(006)	&  13.770(005)	& $ \cdots $	\\
13 & 23:38:47.19 & $-$06:28:39.00 & $ \cdots $	&  18.300(009)	&  16.940(007)	&  15.933(007)	&  19.034(023)	&  17.535(007)	&  14.639(009)	&  14.179(006)	&  13.534(006)	& $ \cdots $	\\
14 & 23:38:50.15 & $-$06:32:31.70 & $ \cdots $	&  18.315(008)	&  16.965(007)	&  16.209(007)	&  19.053(021)	&  17.565(009)	&  15.042(008)	&  14.589(004)	&  13.963(005)	& $ \cdots $	\\
15 & 23:38:41.06 & $-$06:29:47.65 & $ \cdots $	&  18.968(013)	&  17.632(007)	&  16.952(007)	&  19.616(072)	&  18.240(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 23:39:02.35 & $-$06:28:35.72 & $ \cdots $	&  18.586(010)	&  17.328(007)	&  16.750(007)	&  19.240(036)	&  17.904(011)	&  15.739(012)	&  15.309(006)	&  14.672(007)	& $ \cdots $	\\
17 & 23:38:51.38 & $-$06:27:59.08 &  20.217(283)&  18.967(019)	&  18.286(018)	&  18.001(027)	&  19.438(061)	&  18.597(015)	&  17.242(021)	&  16.867(030)	&  16.361(042)	& $ \cdots $	\\
18 & 23:38:39.98 & $-$06:28:28.92 & $ \cdots $	&  19.549(022)	&  18.140(014)	&  16.728(011)	&  20.290(065)	&  18.721(018)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 23:38:34.81 & $-$06:33:08.57 &  20.606(296)&  18.940(013)	&  18.298(016)	&  18.042(013)	&  19.452(045)	&  18.551(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 23:38:44.94 & $-$06:36:14.15 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.565(015)	&  14.107(006)	&  13.458(007)	& $ \cdots $	\\
21 & 23:39:08.42 & $-$06:33:38.45 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.991(008)	&  14.564(005)	&  13.995(007)	& $ \cdots $	\\
22 & 23:38:45.26 & $-$06:35:39.01 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.674(018)	&  15.212(009)	&  14.600(015)	& $ \cdots $	\\
23 & 23:38:50.61 & $-$06:26:28.90 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.783(008)	&  15.512(013)	&  15.153(024)	& $ \cdots $	\\
24 & 23:39:06.40 & $-$06:28:40.44 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.055(011)	&  15.768(014)	&  15.365(013)	& $ \cdots $	\\
25 & 23:39:09.03 & $-$06:29:08.70 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.370(010)	&  15.985(013)	&  15.482(017)	& $ \cdots $	\\
26 & 23:38:44.50 & $-$06:34:10.56 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.386(015)	&  15.911(007)	&  15.343(009)	& $ \cdots $	\\
27 & 23:39:09.92 & $-$06:28:07.64 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.367(009)	&  15.905(013)	&  15.289(017)	& $ \cdots $	\\
28 & 23:38:43.66 & $-$06:34:18.26 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.707(017)	&  16.210(017)	&  15.772(018)	& $ \cdots $	\\
29 & 23:39:05.71 & $-$06:29:19.75 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.824(011)	&  16.345(011)	&  15.842(020)	& $ \cdots $	\\
30 & 23:38:59.10 & $-$06:27:56.66 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.797(012)	&  16.398(018)	&  15.770(022)	& $ \cdots $	\\
31 & 23:38:53.14 & $-$06:34:33.10 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.998(023)	&  16.320(125)	&  16.006(029)	& $ \cdots $	\\
32 & 23:39:02.34 & $-$06:35:41.53 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.017(023)	&  16.485(018)	&  15.952(022)	& $ \cdots $	\\
33 & 23:38:55.48 & $-$06:31:54.77 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.775(027)	&  17.234(026)	&  16.722(034)	& $ \cdots $	\\
34 & 23:38:58.72 & $-$06:29:33.36 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.763(012)	&  16.290(012)	&  15.751(013)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007mm}\\
01 & 01:05:32.76 & $-$00:47:25.30 &  16.320(017)&  15.362(009)	&  14.987(009)	&  14.840(011)	&  15.669(011)	&  15.121(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 01:05:33.53 & $-$00:48:18.36 &  17.345(015)&  15.845(009)	&  15.317(009)	&  15.136(011)	&  16.262(011)	&  15.521(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 01:06:00.13 & $-$00:42:06.59 &  17.061(016)&  15.909(009)	&  15.519(009)	&  15.375(009)	&  16.249(011)	&  15.663(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 01:05:36.58 & $-$00:41:25.84 &  18.178(023)&  16.838(011)	&  16.333(011)	&  16.140(011)	&  17.230(013)	&  16.526(021)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 01:05:35.11 & $-$00:43:42.06 &  17.853(022)&  16.791(009)	&  16.397(009)	&  16.247(011)	&  17.120(014)	&  16.543(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06 & 01:05:57.84 & $-$00:45:48.20 &  19.573(058)&  17.573(011)	&  16.849(009)	&  16.589(012)	&  18.079(011)	&  17.150(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 01:06:02.71 & $-$00:45:32.98 &  19.181(107)&  17.602(011)	&  16.983(011)	&  16.757(011)	&  18.066(011)	&  17.249(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 01:05:55.28 & $-$00:46:12.40 & $ \cdots $	&  18.431(009)	&  17.348(009)	&  16.918(019)	&  19.034(018)	&  17.832(025)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 01:05:51.24 & $-$00:44:37.57 &  20.384(205)&  18.601(016)	&  17.754(009)	&  17.330(016)	&  19.239(021)	&  18.078(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 01:05:59.42 & $-$00:45:44.46 & $ \cdots $	&  18.402(012)	&  17.544(009)	&  17.158(015)	&  18.963(026)	&  17.922(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 01:05:48.69 & $-$00:41:34.87 &  19.225(047)&  18.191(009)	&  17.834(009)	&  17.685(016)	&  18.481(014)	&  17.973(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 01:05:47.02 & $-$00:47:35.27 & $ \cdots $	&  19.846(043)	&  18.548(009)	&  18.048(010)	&  20.565(065)	&  19.084(019)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 01:05:43.20 & $-$00:46:36.05 & $ \cdots $	&  19.756(039)	&  18.367(009)	&  17.835(023)	&  20.616(068)	&  18.962(018)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 01:05:41.81 & $-$00:43:10.92 &  20.376(197)&  19.297(029)	&  18.893(018)	&  18.780(018)	&  19.584(046)	&  19.051(018)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 01:05:39.73 & $-$00:43:50.09 & $ \cdots $	&  19.835(022)	&  18.356(012)	&  17.064(031)	&  20.736(077)	&  18.982(054)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 01:05:37.68 & $-$00:44:58.20 &  20.384(218)&  19.717(023)	&  19.688(023)	&  19.794(091)	&  19.907(038)	&  19.723(032)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007nq}\\
01 & 00:57:35.06 & $-$01:21:27.65 &  16.579(014)&  14.977(010)	&  14.473(007)	&  14.305(007)	&  15.404(005)	&  14.673(006)	&  13.656(005)	&  13.419(007)	&  13.098(008)	& $ \cdots $	\\
02 & 00:57:51.08 & $-$01:24:34.85 &  16.223(019)&  14.998(007)	&  14.602(007)	&  14.467(007)	&  15.352(006)	&  14.750(005)	&  13.879(005)	&  13.648(006)	&  13.332(007)	& $ \cdots $	\\
03 & 00:57:52.39 & $-$01:21:10.69 &  16.476(017)&  15.519(006)	&  15.187(006)	&  15.054(006)	&  15.814(006)	&  15.313(005)	&  14.464(005)	&  14.263(009)	&  13.955(013)	& $ \cdots $	\\
04 & 00:57:39.41 & $-$01:23:07.08 &  17.745(011)&  15.883(006)	&  15.166(005)	&  14.860(005)	&  16.412(005)	&  15.455(005)	&  14.039(005)	&  13.704(010)	&  13.165(011)	& $ \cdots $	\\
05 & 00:57:23.40 & $-$01:21:54.94 &  18.782(023)&  16.478(009)	&  15.608(005)	&  15.279(005)	&  17.025(007)	&  15.995(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06 & 00:57:38.53 & $-$01:23:27.02 &  18.333(017)&  16.556(007)	&  15.936(005)	&  15.716(005)	&  17.030(005)	&  16.191(005)	&  14.998(006)	&  14.714(011)	&  14.290(011)	& $ \cdots $	\\
07 & 00:57:20.10 & $-$01:25:08.04 &  19.944(061)&  17.117(010)	&  15.928(006)	&  15.428(005)	&  17.780(007)	&  16.470(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 00:57:24.01 & $-$01:22:59.56 &  19.816(153)&  18.736(008)	&  18.416(010)	&  18.283(011)	&  19.018(011)	&  18.535(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 00:57:31.44 & $-$01:26:53.45 & $ \cdots $	&  19.087(012)	&  18.017(006)	&  17.574(005)	&  19.689(018)	&  18.510(009)	&  16.638(012)	&  16.239(017)	&  15.598(021)	& $ \cdots $	\\
10 & 00:57:34.44 & $-$01:19:50.16 &  21.101(187)&  18.943(009)	&  17.810(007)	&  17.310(006)	&  19.530(014)	&  18.337(009)	&  16.301(008)	&  15.915(014)	&  15.344(019)	& $ \cdots $	\\
11 & 00:57:26.46 & $-$01:27:26.53 &  21.185(281)&  19.289(009)	&  18.822(011)	&  18.659(025)	&  19.659(023)	&  19.016(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 00:57:44.90 & $-$01:20:58.09 & $ \cdots $	&  19.576(013)	&  18.361(007)	&  17.821(009)	&  20.221(031)	&  18.937(011)	&  16.821(007)	&  16.460(022)	&  15.796(031)	& $ \cdots $	\\
13 & 00:57:27.47 & $-$01:22:36.30 & $ \cdots $	&  19.949(033)	&  18.572(007)	&  17.406(010)	&  20.753(046)	&  19.172(019)	&  16.015(006)	&  15.563(007)	&  15.014(015)	& $ \cdots $	\\
14 & 00:57:40.09 & $-$01:21:03.78 & $ \cdots $	&  19.530(013)	&  18.563(007)	&  18.173(008)	&  20.128(032)	&  19.029(013)	&  17.274(013)	&  16.871(030)	&  16.461(058)	& $ \cdots $	\\
15 & 00:57:45.35 & $-$01:25:09.70 & $ \cdots $	&  20.363(036)	&  18.837(021)	&  17.876(030)	&  21.070(080)	&  19.463(023)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 00:57:23.24 & $-$01:25:25.61 &  20.115(117)&  19.472(010)	&  19.478(016)	&  19.409(020)	&  19.645(019)	&  19.451(023)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 00:57:31.50 & $-$01:18:21.20 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.366(007)	&  14.921(010)	& $ \cdots $	& $ \cdots $	\\
18 & 00:57:58.36 & $-$01:27:24.37 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.785(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 00:57:54.06 & $-$01:25:42.49 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.197(005)	&  13.743(006)	&  13.189(008)	& $ \cdots $	\\
20 & 00:57:56.22 & $-$01:19:02.86 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.446(011)	&  15.032(009)	&  14.409(014)	& $ \cdots $	\\
21 & 00:57:29.24 & $-$01:18:11.27 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.204(012)	&  15.934(030)	& $ \cdots $	& $ \cdots $	\\
22 & 00:57:31.73 & $-$01:27:53.68 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.466(011)	&  15.986(018)	&  15.398(021)	& $ \cdots $	\\
23 & 00:57:53.66 & $-$01:28:14.77 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.124(016)	&  16.722(028)	&  16.182(051)	& $ \cdots $	\\
24 & 00:57:43.52 & $-$01:26:23.03 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.065(011)	&  16.679(033)	&  16.116(027)	& $ \cdots $	\\
25 & 00:57:59.15 & $-$01:22:11.10 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.388(046)	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
26 & 00:57:45.36 & $-$01:18:36.04 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.324(023)	&  16.949(035)	&  16.287(077)	& $ \cdots $	\\
27 & 00:57:46.14 & $-$01:22:44.58 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.722(018)	&  17.212(038)	&  16.656(045)	& $ \cdots $	\\
28 & 00:57:56.75 & $-$01:23:21.80 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.106(030)	&  17.647(048)	&  17.089(100)	& $ \cdots $	\\
29 & 00:57:55.26 & $-$01:22:41.88 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.971(017)	&  17.481(039)	&  16.892(062)	& $ \cdots $	\\
30 & 00:57:28.33 & $-$01:24:35.03 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.343(026)	&  18.103(066)	&  17.512(103)	& $ \cdots $	\\
31 & 00:57:37.60 & $-$01:23:00.67 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.084(023)	&  17.654(031)	&  17.015(044)	& $ \cdots $	\\
32 & 00:57:35.00 & $-$01:26:03.08 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.907(027)	&  17.371(037)	&  16.870(074)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2007on}\\
01	& 03:38:37.30	& $-$35:33:58.57	&  16.453(025)	&  14.259(007)	&  13.481(008)	&  13.178(025)	&  14.825(009)	&  13.800(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02	& 03:38:41.79	& $-$35:35:39.19	&  15.803(025)	&  14.253(006)	&  13.686(009)	&  13.492(024)	&  14.688(010)	&  13.922(011)	&  12.760(006)	&  12.465(007)	&  12.040(005)	& $ \cdots $	\\
03	& 03:38:49.88	& $-$35:32:14.14	&  15.542(030)	&  14.280(005)	&  13.870(006)	&  13.744(025)	&  14.639(010)	&  14.028(011)	&  13.098(005)	&  12.852(007)	&  12.531(007)	& $ \cdots $	\\
04	& 03:39:07.63	& $-$35:32:46.54	&  15.654(031)	&  14.546(005)	&  14.183(008)	&  14.070(026)	&  14.884(010)	&  14.324(010)	&  13.450(005)	&  13.213(008)	&  12.906(006)	& $ \cdots $	\\
05	& 03:39:08.62	& $-$35:32:11.69	&  16.188(025)	&  14.686(005)	&  14.205(007)	&  14.065(025)	&  15.101(010)	&  14.397(011)	&  13.408(006)	&  13.148(008)	&  12.820(007)	& $ \cdots $	\\
06	& 03:38:57.88	& $-$35:34:08.22	&  17.178(032)	&  15.953(005)	&  15.547(006)	&  15.423(022)	&  16.323(007)	&  15.698(007)	&  14.812(007)	&  14.583(009)	&  14.259(008)	& $ \cdots $  \\% 14.206(020)\\
07	& 03:39:08.80	& $-$35:33:18.86	&  17.320(020)	&  16.187(005)	&  15.822(006)	&  15.716(025)	&  16.514(007)	&  15.964(008)	&  15.100(006)	&  14.848(007)	&  14.528(007)	& $ \cdots $	\\
08	& 03:39:06.75	& $-$35:34:48.04	&  19.578(207)	&  17.528(009)	&  16.419(007)	&  15.982(020)	&  18.169(015)	&  16.919(008)	&  15.040(011)	&  14.616(007)	&  13.991(006)	& $ \cdots $	\\
09	& 03:38:37.33	& $-$35:35:12.41	&  27.359(113)	&  18.251(016)	&  16.931(007)	&  15.537(021)	&  19.075(035)	&  17.465(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10	& 03:39:08.98	& $-$35:33:00.04	&  19.555(183)	&  18.065(009)	&  17.291(008)	&  17.009(015)	&  18.576(021)	&  17.634(012)	&  16.196(018)	&  15.836(008)	&  15.329(007)	& $ \cdots $	\\
11	& 03:38:37.45	& $-$35:35:52.30	&  19.192(097)	&  17.991(009)	&  17.374(008)	&  17.159(016)	&  18.448(022)	&  17.625(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12	& 03:38:54.05	& $-$35:33:33.52	& $ \cdots $	&  18.424(018)	&  17.604(012)	&  17.185(008)	&  18.951(029)	&  17.955(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13	& 03:38:48.09	& $-$35:32:49.52	&  20.002(208)	&  19.697(029)	&  18.725(022)	&  18.352(029)	&  20.379(102)	&  19.146(036)	&  17.552(019)	&  17.147(013)	&  16.569(028)	& $ \cdots $ \\ %16.481(096)\\
14	& 03:38:41.83	& $-$35:36:49.10	& $ \cdots $	&  20.125(055)	&  18.761(018)	&  17.853(019)	&  20.291(136)	&  19.409(040)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15	& 03:38:51.21	& $-$35:31:20.46	& $ \cdots $	&  19.603(028)	&  18.272(014)	&  17.209(028)	&  20.156(130)	&  18.811(036)	&  15.857(011)	&  15.367(007)	&  14.827(009)	& $ \cdots $	\\
16	& 03:39:04.84	& $-$35:36:40.00	& $ \cdots $	&  19.791(041)	&  18.726(016)	&  18.295(022)	&  20.333(145)	&  19.161(044)	&  17.288(013)	&  16.876(014)	&  16.224(018)	& $ \cdots $	\\
17	& 03:39:06.74	& $-$35:32:10.79	& $ \cdots $	&  19.865(045)	&  18.502(018)	&  17.332(010)	&  20.575(138)	&  19.109(032)	&  15.955(006)	&  15.489(020)	&  14.930(014)	& $ \cdots $	\\
18	& 03:38:40.93	& $-$35:32:06.94	&  26.659(093)	&  20.467(063)	&  19.125(024)	&  17.680(012)	&  20.977(196)	&  19.556(060)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19	& 03:38:40.66	& $-$35:36:54.00	& $ \cdots $	&  20.216(062)	&  19.546(033)	&  19.187(046)	&  20.143(148)	&  19.753(085)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20	& 03:38:43.64	& $-$35:35:05.75	& $ \cdots $	&  20.125(053)	&  19.513(046)	&  19.429(058)	&  20.434(137)	&  19.775(053)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21	& 03:38:33.98	& $-$35:35:38.54	&  20.337(294)	&  19.792(032)	&  19.519(043)	&  19.272(043)	&  19.957(084)	&  19.590(043)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22	& 03:39:14.28	& $-$35:31:43.00	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.782(006)	&  12.559(007)	&  12.292(007)	& $ \cdots $	\\
23	& 03:39:19.77	& $-$35:31:55.67	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.282(008)	&  13.952(012)	&  13.514(020)	& $ \cdots $	\\
24	& 03:39:17.84	& $-$35:36:51.98	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.099(005)	&  15.602(008)	&  15.003(019)	& $ \cdots $	\\
25	& 03:39:19.31	& $-$35:36:31.28	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.087(006)	&  15.795(013)	&  15.380(061)	& $ \cdots $	\\
26	& 03:38:49.81	& $-$35:37:41.84	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.790(011)	&  16.284(014)	&  15.717(012)	& $ \cdots $	\\
27	& 03:39:17.19	& $-$35:31:39.18	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.010(013)	&  16.565(026)	&  15.977(021)	& $ \cdots $	\\
28	& 03:39:15.06	& $-$35:38:18.02	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.847(028)	&  17.390(042)	&  16.867(029)	& $ \cdots $	\\
29	& 03:39:13.60	& $-$35:37:55.49	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.828(019)	&  17.375(030)	&  16.807(027)	& $ \cdots $	\\
30	& 03:39:07.93	& $-$35:37:46.85	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.800(022)	&  17.310(020)	&  16.701(027)	& $ \cdots $	\\
31	& 03:39:17.60	& $-$35:36:08.32	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.101(025)	&  17.871(045)	&  17.654(077)	& $ \cdots $	\\
32	& 03:39:07.54	& $-$35:36:58.93	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.110(033)	&  17.593(028)	&  17.065(039)	& $ \cdots $	\\
33	& 03:38:50.42	& $-$35:31:46.31	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.504(020)	&  17.122(036)	&  16.490(034)	& $ \cdots $	\\
34	& 03:38:52.98	& $-$35:38:08.20	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.160(010)	&  15.816(009)	&  15.290(008)	& $ \cdots $	\\
35	& 03:39:16.09	& $-$35:37:51.42	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.472(008)	&  11.237(010)	&  10.963(012)	& $ \cdots $	\\
36	& 03:39:13.98	& $-$35:35:58.56	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.578(008)	&  16.106(010)	&  15.536(012)	& $ \cdots $	\\
37	& 03:38:50.80	& $-$35:34:21.94	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.429(070)	&  17.988(039)	&  17.160(085)	& $ \cdots $ \\ %16.674(069)\\
\multicolumn{13}{c}{\bf SN 2008C}\\
01 & 06:57:01.92 & $+$20:29:02.54 &  15.036(011)& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.409(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 06:57:12.96 & $+$20:24:14.00 &  16.203(013)&  13.807(011)	&  13.015(015)	&  12.753(015)	&  14.368(011)	&  13.348(014)	&  11.928(007)	&  11.573(007)	&  11.114(008)	& $ \cdots $	\\
03 & 06:57:26.32 & $+$20:28:40.30 &  15.801(014)&  13.812(011)	&  13.091(015)	&  12.816(015)	&  14.334(009)	&  13.388(014)	&  12.031(007)	&  11.685(009)	&  11.259(008)	& $ \cdots $	\\
04 & 06:57:06.72 & $+$20:29:26.92 &  14.654(011)&  13.596(009)	&  13.412(009)	&  13.374(010)	&  13.821(009)	&  13.464(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 06:57:17.06 & $+$20:24:52.60 &  14.880(011)&  13.755(009)	&  13.423(009)	&  13.343(009)	&  14.065(008)	&  13.534(008)	&  12.807(006)	&  12.616(013)	&  12.376(006)	& $ \cdots $	\\
06 & 06:57:21.51 & $+$20:23:04.74 &  15.082(015)&  13.918(009)	&  13.633(009)	&  13.579(009)	&  14.195(008)	&  13.721(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 06:57:01.08 & $+$20:23:29.18 &  16.574(030)&  14.261(012)	&  13.407(009)	&  13.065(009)	&  14.855(007)	&  13.756(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 06:57:24.82 & $+$20:27:03.82 &  15.517(011)&  14.156(010)	&  13.662(009)	&  13.479(009)	&  14.540(007)	&  13.858(008)	&  12.833(008)	&  12.561(011)	&  12.189(006)	& $ \cdots $	\\
09 & 06:56:58.98 & $+$20:23:08.23 &  16.521(015)&  14.443(010)	&  13.663(009)	&  13.347(009)	&  14.989(009)	&  13.977(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 06:57:07.59 & $+$20:23:12.59 &  15.506(011)&  14.383(012)	&  14.083(007)	&  14.024(007)	&  14.647(008)	&  14.178(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 06:57:16.88 & $+$20:24:04.75 &  15.952(012)&  14.673(007)	&  14.478(007)	&  14.478(007)	&  14.923(007)	&  14.528(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 06:57:24.22 & $+$20:26:46.54 &  16.528(048)&  14.957(007)	&  14.383(007)	&  14.168(007)	&  15.384(007)	&  14.614(006)	&  13.486(007)	&  13.191(010)	&  12.779(006)	& $ \cdots $	\\
13 & 06:57:18.49 & $+$20:26:23.96 &  16.840(038)&  15.158(007)	&  14.473(007)	&  14.200(007)	&  15.614(007)	&  14.767(006)	&  13.423(008)	&  13.100(012)	&  12.608(006)	& $ \cdots $	\\
14 & 06:57:19.37 & $+$20:28:02.46 &  16.729(018)&  15.154(007)	&  14.626(007)	&  14.454(007)	&  15.576(007)	&  14.837(006)	&  13.811(007)	&  13.563(012)	&  13.244(006)	& $ \cdots $	\\
15 & 06:57:22.92 & $+$20:29:34.66 &  17.162(032)&  15.219(009)	&  14.551(007)	&  14.342(007)	&  15.711(007)	&  14.829(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 06:57:16.50 & $+$20:27:03.71 &  16.840(030)&  15.743(007)	&  15.371(007)	&  15.245(007)	&  16.069(007)	&  15.513(006)	&  14.640(006)	&  14.415(014)	&  14.132(008)	& $ \cdots $	\\
17 & 06:57:21.75 & $+$20:24:53.89 &  17.004(022)&  15.814(007)	&  15.446(007)	&  15.328(007)	&  16.122(007)	&  15.582(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 06:57:07.75 & $+$20:24:28.48 &  16.931(022)&  15.826(007)	&  15.458(007)	&  15.335(007)	&  16.150(007)	&  15.597(006)	&  14.722(006)	&  14.493(013)	&  14.184(006)	& $ \cdots $	\\
19 & 06:57:07.58 & $+$20:27:16.70 &  16.920(020)&  15.754(008)	&  15.556(007)	&  15.527(007)	&  15.992(007)	&  15.619(006)	&  15.008(007)	&  14.847(012)	&  14.647(007)	& $ \cdots $	\\
20 & 06:56:58.50 & $+$20:27:47.84 &  17.105(024)&  16.002(007)	&  15.631(007)	&  15.508(007)	&  16.325(007)	&  15.778(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21 & 06:57:10.42 & $+$20:28:53.58 &  17.609(040)&  16.146(007)	&  15.635(007)	&  15.456(007)	&  16.550(007)	&  15.839(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 06:57:33.73 & $+$20:25:40.58 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.472(006)	&  14.247(012)	&  13.984(007)	& $ \cdots $	\\
23 & 06:57:33.12 & $+$20:27:21.92 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.499(006)	&  14.276(012)	&  13.997(007)	& $ \cdots $	\\
24 & 06:57:34.28 & $+$20:28:32.38 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.145(006)	&  14.665(015)	&  14.054(009)	& $ \cdots $	\\
25 & 06:57:05.96 & $+$20:24:48.38 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.021(015)	&  16.662(020)	&  16.016(014)	& $ \cdots $	\\
26 & 06:57:10.81 & $+$20:25:51.38 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.499(011)	&  16.274(018)	&  15.995(027)	& $ \cdots $	\\
27 & 06:57:10.58 & $+$20:26:35.41 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.346(006)	&  14.115(013)	&  13.819(006)	& $ \cdots $	\\
28 & 06:57:09.97 & $+$20:26:25.62 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.275(008)	&  15.042(011)	&  14.750(008)	& $ \cdots $	\\
29 & 06:57:07.93 & $+$20:26:09.78 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.531(006)	&  15.162(013)	&  14.636(008)	& $ \cdots $	\\
30 & 06:57:08.00 & $+$20:26:38.65 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.664(006)	&  15.195(013)	&  14.652(006)	& $ \cdots $	\\
31 & 06:57:09.91 & $+$20:27:03.82 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.237(008)	&  15.770(016)	&  15.142(007)	& $ \cdots $	\\
32 & 06:57:09.05 & $+$20:27:25.06 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.063(014)	&  16.704(022)	&  16.217(021)	& $ \cdots $	\\
33 & 06:57:09.52 & $+$20:27:37.55 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.820(017)	&  16.613(012)	&  16.395(032)	& $ \cdots $	\\
34 & 06:57:09.12 & $+$20:25:25.43 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.442(009)	&  16.231(014)	&  15.971(028)	& $ \cdots $	\\
35 & 06:57:18.60 & $+$20:25:06.92 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.320(007)	&  15.102(011)	&  14.819(011)	& $ \cdots $	\\
36 & 06:57:26.15 & $+$20:27:33.91 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.878(007)	&  13.615(012)	&  13.261(006)	& $ \cdots $	\\
37 & 06:57:30.39 & $+$20:27:19.62 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.403(006)	&  13.093(012)	&  12.683(006)	& $ \cdots $	\\
38 & 06:57:30.47 & $+$20:27:43.13 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.942(007)	&  15.497(016)	&  14.824(009)	& $ \cdots $	\\
39 & 06:57:30.78 & $+$20:26:41.57 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.868(006)	&  14.639(011)	&  14.341(006)	& $ \cdots $	\\
40 & 06:57:31.36 & $+$20:23:53.02 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.685(006)	&  13.450(012)	&  13.141(006)	& $ \cdots $	\\
41 & 06:57:30.03 & $+$20:24:03.96 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.446(032)	&  15.154(043)	&  14.807(085)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2008R}\\
01 & 03:03:58.81 & $-$11:56:56.51 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.571(016)	& $ \cdots $	&  12.307(009)	&  11.986(011)	&  11.481(012)	& $ \cdots $	\\
02 & 03:03:56.62 & $-$12:03:05.51 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.781(010)	&  11.480(011)	&  11.087(009)	& $ \cdots $	\\
03 & 03:03:48.10 & $-$12:03:08.17 &  16.863(017)&  15.509(009)	&  14.987(009)	&  14.780(009)	&  15.918(009)	&  15.194(008)	&  14.102(010)	&  13.825(013)	&  13.412(009)	& $ \cdots $	\\
04 & 03:03:44.76 & $-$12:02:35.77 &  17.597(027)&  15.709(009)	&  15.028(009)	&  14.782(009)	&  16.202(009)	&  15.316(008)	&  14.059(010)	&  13.742(008)	&  13.272(008)	& $ \cdots $	\\
05 & 03:04:07.76 & $-$11:56:21.26 &  17.141(017)&  15.791(009)	&  15.283(009)	&  15.092(009)	&  16.187(009)	&  15.490(008)	&  14.440(010)	&  14.179(015)	&  13.798(012)	& $ \cdots $	\\
06 & 03:03:39.90 & $-$12:01:59.12 &  18.290(036)&  15.942(009)	&  15.121(009)	&  14.844(009)	&  16.490(009)	&  15.482(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 03:03:45.65 & $-$11:55:33.49 &  18.759(062)&  16.063(009)	&  14.901(009)	&  14.400(009)	&  16.716(010)	&  15.453(008)	&  13.421(010)	&  13.020(011)	&  12.333(012)	& $ \cdots $	\\
08 & 03:03:41.80 & $-$11:58:59.41 &  18.541(051)&  17.084(009)	&  16.557(009)	&  16.359(009)	&  17.508(009)	&  16.779(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 03:03:42.97 & $-$12:02:47.00 &  18.656(030)&  17.124(009)	&  16.555(009)	&  16.343(009)	&  17.569(009)	&  16.795(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 03:04:00.90 & $-$12:00:14.44 &  20.559(118)&  17.633(015)	&  16.283(014)	&  14.864(009)	&  18.552(016)	&  16.879(010)	&  13.302(007)	&  12.808(008)	&  12.195(008)	& $ \cdots $	\\
11 & 03:03:53.19 & $-$11:57:55.91 &  18.760(030)&  17.767(009)	&  17.388(013)	&  17.265(009)	&  18.098(009)	&  17.502(035)	&  16.662(014)	&  16.427(012)	&  16.077(020)	& $ \cdots $	\\
12 & 03:03:44.58 & $-$11:56:39.84 & $ \cdots $	&  18.620(011)	&  17.195(009)	&  15.951(009)	&  19.477(041)	&  17.822(013)	&  14.512(010)	&  14.037(013)	&  13.441(012)	& $ \cdots $	\\
13 & 03:03:46.82 & $-$11:56:32.06 &  17.587(144)&  19.093(014)	&  17.726(009)	&  16.784(009)	&  19.844(026)	&  18.352(009)	&  15.536(010)	&  15.073(013)	&  14.382(012)	& $ \cdots $	\\
14 & 03:03:39.48 & $-$11:58:21.54 &  19.908(095)&  18.773(012)	&  18.253(015)	&  18.025(011)	&  19.150(016)	&  18.458(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 03:04:01.33 & $-$11:56:00.35 &  29.533(112)&  19.238(016)	&  17.892(015)	&  17.257(009)	&  20.024(032)	&  18.522(011)	&  16.172(010)	&  15.756(011)	&  15.082(012)	& $ \cdots $	\\
16 & 03:03:46.33 & $-$12:02:48.01 &  19.485(096)&  19.554(116)	&  19.429(119)	&  19.160(114)	&  19.540(109)	&  19.340(108)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 03:03:58.86 & $-$12:02:53.12 & $ \cdots $	&  19.525(034)	&  19.216(034)	&  19.020(039)	&  19.859(028)	&  19.327(017)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 03:04:08.19 & $-$11:58:03.43 &  20.501(192)&  19.966(063)	&  19.480(025)	&  19.265(031)	&  20.314(044)	&  19.685(035)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 03:03:49.49 & $-$12:01:56.71 & $ \cdots $	&  20.651(104)	&  19.260(021)	&  18.500(016)	&  21.410(104)	&  19.847(028)	&  17.311(020)	&  16.837(024)	&  16.262(033)	& $ \cdots $	\\
20 & 03:04:12.22 & $-$11:56:37.46 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.322(010)	&  13.994(011)	&  13.501(014)	& $ \cdots $	\\
21 & 03:04:16.40 & $-$11:58:17.62 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.974(008)	&  14.499(021)	&  13.889(020)	& $ \cdots $	\\
22 & 03:04:14.64 & $-$11:59:52.80 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.010(007)	&  15.669(009)	&  15.102(022)	& $ \cdots $	\\
23 & 03:04:15.59 & $-$11:54:47.23 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.459(012)	&  16.033(017)	&  15.414(028)	& $ \cdots $	\\
24 & 03:03:52.50 & $-$12:01:42.53 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.570(014)	&  16.115(015)	&  15.403(022)	& $ \cdots $	\\
25 & 03:03:55.87 & $-$11:55:51.02 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.013(015)	&  16.240(018)	&  15.605(020)	& $ \cdots $	\\
26 & 03:03:51.54 & $-$11:55:06.31 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.539(021)	&  17.221(025)	&  16.462(069)	& $ \cdots $	\\
27 & 03:03:44.34 & $-$12:00:15.59 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.770(024)	&  17.371(029)	&  16.772(063)	& $ \cdots $	\\
28 & 03:03:55.23 & $-$11:57:32.58 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.753(028)	&  17.251(046)	&  16.636(050)	& $ \cdots $	\\
29 & 03:03:47.18 & $-$12:04:20.46 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.721(055)	&  17.250(061)	&  16.678(103)	& $ \cdots $	\\
30 & 03:03:49.61 & $-$12:02:25.87 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.601(021)	&  17.192(019)	&  16.469(054)	& $ \cdots $	\\
31 & 03:04:06.12 & $-$11:58:09.37 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.839(036)	&  17.291(040)	&  16.640(037)	& $ \cdots $	\\
32 & 03:04:16.49 & $-$11:57:49.07 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.774(020)	&  17.400(047)	&  17.003(127)	& $ \cdots $	\\
33 & 03:03:54.36 & $-$11:57:48.49 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.689(095)	&  18.160(064)	&  17.422(190)	& $ \cdots $	\\
34 & 03:03:48.79 & $-$11:58:01.02 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.060(023)	&  17.519(037)	&  16.901(072)	& $ \cdots $	\\
35 & 03:03:51.85 & $-$11:56:18.89 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.225(067)	&  17.703(068)	&  16.867(063)	& $ \cdots $	\\
36 & 03:04:16.29 & $-$11:55:11.78 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.041(012)	&  13.812(027)	& $ \cdots $	& $ \cdots $	\\
37 & 03:04:10.75 & $-$12:03:59.47 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.997(010)	&  13.581(010)	&  12.970(012)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2008bc}\\
01 & 09:38:33.18& $-$63:59:40.70 &  16.130(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.093(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 09:39:10.44& $-$63:58:49.62 &  17.414(023)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.544(017)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 09:39:10.88& $-$63:55:45.37 &  17.579(032)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.777(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 09:39:09.09& $-$63:55:42.17 &  18.304(038)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.158(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 09:38:22.57& $-$63:58:09.05 &  17.429(042)	&  15.622(017)	&  14.913(008)	&  14.642(009)	&  16.118(010)	&  15.197(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06 & 09:38:38.67& $-$63:58:41.95 &  16.941(011)	&  15.563(011)	&  14.984(008)	&  14.752(009)	&  15.976(010)	&  15.215(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 09:39:02.33& $-$63:56:16.73 &  16.898(010)	&  15.578(011)	&  15.150(007)	&  14.984(009)	&  15.920(009)	&  15.316(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 09:38:53.22& $-$64:00:32.47 &  17.130(018)	&  15.730(008)	&  15.203(007)	&  14.986(007)	&  16.124(007)	&  15.411(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 09:38:56.82& $-$63:59:16.08 &  16.980(008)	&  15.704(008)	&  15.264(007)	&  15.090(007)	&  16.055(009)	&  15.437(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 09:39:05.44& $-$63:57:13.14 &  17.422(012)	&  15.934(007)	&  15.348(007)	&  15.114(007)	&  16.373(011)	&  15.588(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 09:38:27.98& $-$64:02:21.08 &  17.954(027)	&  16.185(010)	&  15.428(007)	&  15.092(007)	&  16.713(009)	&  15.746(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 09:38:11.26& $-$63:58:01.34 &  19.033(033)	&  16.371(015)	&  15.401(008)	&  15.013(008)	&  17.026(008)	&  15.812(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 09:38:48.69& $-$63:59:24.50 &  18.090(019)	&  16.240(007)	&  15.555(006)	&  15.298(006)	&  16.745(010)	&  15.833(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 09:38:46.50& $-$63:56:07.69 &  19.088(034)	&  16.519(011)	&  15.580(007)	&  15.204(007)	&  17.149(010)	&  15.976(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 09:38:49.81& $-$64:01:54.19 &  17.926(091)	&  16.434(007)	&  15.823(006)	&  15.596(006)	&  16.891(009)	&  16.062(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 09:39:00.40& $-$63:57:30.49 &  18.436(023)	&  16.538(010)	&  15.727(006)	&  15.355(006)	&  17.066(010)	&  16.075(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 09:39:02.49& $-$64:00:50.04 &  19.074(036)	&  16.830(010)	&  15.919(006)	&  15.520(006)	&  17.444(016)	&  16.294(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 09:38:00.04& $-$63:59:55.82 &  18.572(030)	&  16.862(009)	&  16.149(006)	&  15.851(006)	&  17.347(007)	&  16.450(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 09:38:47.65& $-$64:02:08.30 &  18.728(031)	&  17.104(008)	&  16.485(006)	&  16.242(006)	&  17.578(007)	&  16.729(007)	&  15.502(019)	&  15.219(018)	&  14.841(021)	& $ \cdots $	\\
20 & 09:38:01.61& $-$63:57:14.58 &  19.820(066)	&  17.603(011)	&  16.763(006)	&  16.435(006)	&  18.158(024)	&  17.127(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21 & 09:38:22.38& $-$63:57:07.49 &  19.214(041)	&  17.609(009)	&  16.982(006)	&  16.740(006)	&  18.061(016)	&  17.234(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 09:39:15.55& $-$63:59:09.82 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.619(014)	&  13.295(020)	&  12.720(012)	& $ \cdots $	\\
23 & 09:38:59.52& $-$63:58:37.42 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.009(016)	&  13.686(019)	&  13.230(012)	& $ \cdots $	\\
24 & 09:38:09.05& $-$63:58:27.77 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.065(020)	&  14.675(023)	&  14.089(020)	& $ \cdots $	\\
25 & 09:38:51.30& $-$64:01:03.32 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.345(017)	&  15.034(025)	&  14.562(024)	& $ \cdots $	\\
26 & 09:38:54.14& $-$64:02:53.70 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.842(021)	&  15.539(042)	&  15.109(020)	& $ \cdots $	\\
27 & 09:38:51.38& $-$64:00:19.55 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.021(010)	&  15.665(017)	&  15.154(014)	& $ \cdots $	\\
28 & 09:38:18.94& $-$63:55:13.37 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.070(014)	&  15.845(025)	&  15.555(024)	& $ \cdots $	\\
29 & 09:39:12.91& $-$64:03:21.60 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.111(020)	&  15.768(020)	&  15.236(028)	& $ \cdots $	\\
30 & 09:38:27.97& $-$63:57:51.05 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.083(015)	&  15.808(014)	&  15.394(043)	& $ \cdots $	\\
31 & 09:38:50.46& $-$63:55:15.71 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.312(018)	&  15.993(039)	&  15.551(060)	& $ \cdots $	\\
32 & 09:38:45.69& $-$63:59:39.05 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.673(012)	&  16.406(018)	&  16.132(035)	& $ \cdots $	\\
33 & 09:38:28.43& $-$64:00:32.83 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.605(024)	&  16.320(010)	&  15.872(034)	& $ \cdots $	\\
34 & 09:38:19.01& $-$63:56:43.55 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.703(023)	&  16.465(032)	&  16.122(039)	& $ \cdots $	\\
35 & 09:39:08.65& $-$63:56:15.54 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.901(017)	&  16.606(026)	&  16.239(042)	& $ \cdots $	\\
36 & 09:38:55.50& $-$63:57:41.51 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.888(012)	&  16.520(025)	&  15.971(040)	& $ \cdots $	\\
37 & 09:38:36.23& $-$63:57:56.81 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.953(016)	&  16.549(030)	&  16.058(042)	& $ \cdots $	\\
38 & 09:38:54.95& $-$63:56:04.27 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.120(025)	&  16.849(025)	&  16.436(087)	& $ \cdots $	\\
39 & 09:39:16.79& $-$63:56:42.22 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.074(012)	&  16.599(059)	&  15.980(050)	& $ \cdots $	\\
40 & 09:38:30.90& $-$63:57:53.32 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.402(055)	&  17.125(020)	&  16.799(101)	& $ \cdots $	\\
41 & 09:38:28.44& $-$63:59:01.68 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.430(022)	&  17.232(030)	&  16.741(060)	& $ \cdots $	\\
42 & 09:38:35.59& $-$64:02:40.42 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.328(027)	&  17.206(042)	&  16.614(077)	& $ \cdots $	\\
43 & 09:38:12.28& $-$64:03:16.24 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.945(068)	&  17.646(057)	&  16.909(080)	& $ \cdots $	\\
44 & 09:38:31.15& $-$63:59:03.26 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.275(066)	&  17.789(071)	&  17.011(121)	& $ \cdots $	\\
45 & 09:38:38.55& $-$63:57:57.35 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.146(053)	&  17.692(045)	&  16.906(136)	& $ \cdots $	\\
46 & 09:38:28.38& $-$63:59:45.38 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.113(079)	&  17.958(047)	&  17.395(102)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2008bq}\\
01 & 06:40:48.60 & $-$38:03:08.96 &  16.096(014)&  14.524(015)	&  13.994(015)	&  13.816(015)	&  14.941(009)	&  14.211(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 06:40:56.41 & $-$38:05:06.29 &  16.583(009)&  15.086(015)	&  14.545(015)	&  14.348(015)	&  15.498(008)	&  14.763(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 06:40:45.22 & $-$37:58:46.56 &  16.792(017)&  15.498(018)	&  15.074(009)	&  14.946(007)	&  15.840(011)	&  15.233(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 06:41:02.90 & $-$38:05:54.28 &  17.538(014)&  15.742(013)	&  15.058(009)	&  14.776(009)	&  16.230(008)	&  15.330(009)	&  13.989(014)	&  13.647(020)	&  13.175(035)	& $ \cdots $	\\
05 & 06:41:23.19 & $-$38:03:16.42 &  18.040(020)&  15.851(016)	&  15.065(009)	&  14.804(009)	&  16.366(008)	&  15.396(011)	&  14.059(010)	&  13.734(014)	&  13.275(010)	& $ \cdots $	\\
06 & 06:40:45.71 & $-$38:01:14.92 &  17.084(008)&  15.726(016)	&  15.225(010)	&  15.061(007)	&  16.101(009)	&  15.415(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 06:41:06.36 & $-$38:01:43.82 &  17.474(009)&  15.917(016)	&  15.329(013)	&  15.124(007)	&  16.349(009)	&  15.560(010)	&  14.431(009)	&  14.151(012)	&  13.753(019)	& $ \cdots $	\\
08 & 06:41:17.31 & $-$38:03:02.52 &  17.119(008)&  15.841(013)	&  15.400(014)	&  15.258(008)	&  16.203(008)	&  15.570(011)	&  14.667(009)	&  14.422(010)	&  14.165(016)	& $ \cdots $	\\
09 & 06:41:16.09 & $-$38:00:07.88 &  17.310(009)&  16.013(014)	&  15.553(013)	&  15.402(007)	&  16.376(008)	&  15.732(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 06:40:53.45 & $-$37:59:27.64 &  17.224(014)&  16.055(014)	&  15.706(010)	&  15.599(007)	&  16.350(013)	&  15.837(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 06:40:49.28 & $-$38:04:14.38 &  17.670(012)&  16.172(015)	&  15.637(013)	&  15.470(007)	&  16.578(011)	&  15.846(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 06:40:54.30 & $-$37:58:33.67 &  17.259(009)&  16.145(017)	&  15.734(011)	&  15.588(008)	&  16.458(009)	&  15.894(007)	&  14.958(012)	&  14.726(019)	&  14.329(012)	& $ \cdots $	\\
13 & 06:41:14.82 & $-$38:04:06.38 &  18.396(018)&  16.536(016)	&  15.866(017)	&  15.642(007)	&  17.016(008)	&  16.145(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14 & 06:41:01.71 & $-$38:01:19.67 &  17.500(009)&  16.324(019)	&  16.099(016)	&  16.044(011)	&  16.579(020)	&  16.177(019)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 06:41:13.01 & $-$38:00:49.25 &  18.720(034)&  16.955(018)	&  16.284(015)	&  16.039(009)	&  17.425(008)	&  16.560(011)	&  15.293(009)	&  14.989(010)	&  14.607(030)	& $ \cdots $	\\
16 & 06:41:03.88 & $-$38:01:17.69 &  18.240(021)&  16.882(015)	&  16.383(015)	&  16.229(008)	&  17.273(018)	&  16.587(016)	&  15.594(010)	&  15.378(012)	&  15.002(031)	& $ \cdots $	\\
17 & 06:41:01.52 & $-$38:04:49.58 &  18.239(023)&  16.899(015)	&  16.417(014)	&  16.258(010)	&  17.271(008)	&  16.606(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 06:41:07.01 & $-$37:59:51.76 &  19.126(034)&  17.046(020)	&  16.253(015)	&  15.970(008)	&  17.550(010)	&  16.597(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 06:40:44.35 & $-$38:05:16.55 &  18.487(020)&  17.062(016)	&  16.479(015)	&  16.253(008)	&  17.478(009)	&  16.720(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 06:41:20.38 & $-$38:02:14.89 &  19.042(039)&  17.352(012)	&  16.741(016)	&  16.547(007)	&  17.808(008)	&  16.989(014)	&  15.888(011)	&  15.615(027)	&  15.295(021)	& $ \cdots $	\\
21 & 06:40:45.48 & $-$37:59:06.61 &  19.498(048)&  17.658(021)	&  16.962(018)	&  16.711(008)	&  18.145(014)	&  17.259(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 06:41:06.33 & $-$37:59:11.90 &  20.449(111)&  17.829(032)	&  16.733(012)	&  16.298(010)	&  18.436(017)	&  17.223(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 06:40:53.83 & $-$38:02:42.07 &  19.080(064)&  17.691(018)	&  17.133(016)	&  16.940(013)	&  18.080(014)	&  17.353(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24 & 06:41:12.30 & $-$37:59:20.69 &  18.716(025)&  17.564(017)	&  17.143(011)	&  16.991(009)	&  17.891(013)	&  17.313(017)	&  16.336(015)	&  16.131(030)	&  15.882(040)	& $ \cdots $	\\
25 & 06:41:12.92 & $-$37:58:29.42 &  19.195(049)&  17.825(029)	&  17.254(015)	&  17.033(009)	&  18.228(010)	&  17.481(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
26 & 06:40:54.28 & $-$38:05:53.77 &  19.547(079)&  18.192(010)	&  17.638(014)	&  17.447(012)	&  18.596(015)	&  17.842(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
27 & 06:41:17.16 & $-$38:03:25.78 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.382(009)	&  12.172(012)	&  11.888(010)	& $ \cdots $	\\
28 & 06:41:32.34 & $-$38:03:55.55 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.723(012)	&  13.474(012)	& $ \cdots $	& $ \cdots $	\\
29 & 06:41:04.47 & $-$37:56:56.58 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.158(020)	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
30 & 06:40:53.66 & $-$38:06:46.30 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.375(012)	&  13.156(020)	&  12.814(020)	& $ \cdots $	\\
31 & 06:41:23.36 & $-$37:58:30.90 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.479(020)	&  15.235(020)	&  14.803(017)	& $ \cdots $	\\
32 & 06:41:04.56 & $-$37:58:11.78 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.642(014)	&  15.412(015)	&  15.016(025)	& $ \cdots $	\\
33 & 06:41:01.06 & $-$38:03:28.12 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.108(010)	&  14.659(012)	&  14.057(014)	& $ \cdots $	\\
34 & 06:41:08.91 & $-$38:07:44.58 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.764(020)	& $ \cdots $	&  13.121(020)	& $ \cdots $	\\
35 & 06:41:08.06 & $-$38:00:33.30 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.134(009)	&  14.692(012)	&  14.061(039)	& $ \cdots $	\\
36 & 06:41:02.86 & $-$37:58:43.32 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.807(014)	&  15.363(024)	&  14.753(016)	& $ \cdots $	\\
37 & 06:41:22.31 & $-$38:02:01.07 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.285(010)	&  15.024(017)	&  14.674(011)	& $ \cdots $	\\
38 & 06:41:11.83 & $-$38:01:42.49 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.567(020)	&  15.055(015)	&  14.489(019)	& $ \cdots $	\\
39 & 06:41:24.71 & $-$38:01:24.82 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.769(014)	&  15.528(012)	&  15.209(024)	& $ \cdots $	\\
40 & 06:41:12.81 & $-$38:01:58.37 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.369(019)	&  16.049(016)	&  15.531(038)	& $ \cdots $	\\
41 & 06:40:57.26 & $-$38:02:28.72 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.673(051)	&  16.481(019)	&  15.999(060)	& $ \cdots $	\\
42 & 06:41:03.85 & $-$38:02:49.42 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.829(016)	&  16.294(034)	&  15.866(043)	& $ \cdots $	\\
43 & 06:41:00.31 & $-$38:02:00.71 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.962(025)	&  16.564(040)	&  16.080(037)	& $ \cdots $	\\
44 & 06:41:26.80 & $-$38:00:33.77 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.985(018)	&  16.811(029)	&  16.120(086)	& $ \cdots $	\\
45 & 06:41:34.12 & $-$38:02:59.57 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.955(041)	&  17.042(064)	& $ \cdots $	& $ \cdots $	\\
46 & 06:41:22.12 & $-$38:06:17.96 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.770(014)	&  15.485(015)	&  15.183(053)	& $ \cdots $	\\
47 & 06:41:06.82 & $-$38:02:09.89 & $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.231(036)	&  16.950(024)	&  16.530(053)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2008fp}\\
01 & 07:16:41.86 & $-$29:16:22.01&  16.597(010)	&  15.410(013)	&  15.152(007)	&  15.057(007)	&  15.695(009)	&  15.238(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 07:16:45.77 & $-$29:16:00.98&  18.398(025)	&  16.220(014)	&  15.390(007)	&  15.023(007)	&  16.813(009)	&  15.740(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03 & 07:16:23.51 & $-$29:19:04.40&  19.054(065)	&  16.572(018)	&  15.663(007)	&  15.247(007)	&  17.223(014)	&  16.045(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 07:16:36.94 & $-$29:18:35.39&  18.492(052)	&  16.679(020)	&  15.947(007)	&  15.598(007)	&  17.193(016)	&  16.241(008)	&  14.735(010)	&  14.386(012)	&  13.900(009)	&  13.773(031)	\\
05 & 07:16:40.98 & $-$29:19:47.68&  18.696(021)	&  16.856(039)	&  16.097(047)	&  15.773(021)	&  17.379(033)	&  16.435(032)	&  14.916(012)	&  14.595(011)	&  14.073(010)	&  13.921(038)	\\
06 & 07:16:34.85 & $-$29:22:33.85&  18.767(044)	&  16.865(014)	&  16.202(007)	&  15.966(008)	&  17.365(011)	&  16.476(011)	&  15.223(012)	&  14.892(013)	&  14.518(008)	& $ \cdots $	\\
07 & 07:16:21.81 & $-$29:16:52.14&  18.788(022)	&  16.978(028)	&  16.257(016)	&  15.939(009)	&  17.529(015)	&  16.571(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 07:16:20.69 & $-$29:21:59.58&  18.270(026)	&  16.993(028)	&  16.580(009)	&  16.430(007)	&  17.378(011)	&  16.765(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 07:16:44.33 & $-$29:16:44.04&  19.071(027)	&  17.275(012)	&  16.565(009)	&  16.281(008)	&  17.780(017)	&  16.871(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 07:16:27.92 & $-$29:19:57.11&  18.524(019)	&  17.162(010)	&  16.661(007)	&  16.458(007)	&  17.550(011)	&  16.854(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 07:16:24.41 & $-$29:16:07.10&  18.283(017)	&  17.139(013)	&  16.785(008)	&  16.644(007)	&  17.473(011)	&  16.914(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 07:16:30.56 & $-$29:20:40.38&  18.361(020)	&  17.176(018)	&  16.766(008)	&  16.595(007)	&  17.547(011)	&  16.923(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 07:16:44.57 & $-$29:17:58.78&  18.336(016)	&  17.146(015)	&  16.763(010)	&  16.593(007)	&  17.484(017)	&  16.917(008)	&  15.955(011)	&  15.723(009)	&  15.436(013)	& $ \cdots $	\\
14 & 07:16:18.91 & $-$29:16:52.93&  18.854(024)	&  17.304(019)	&  16.759(010)	&  16.554(007)	&  17.769(015)	&  16.989(019)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 07:16:24.86 & $-$29:19:02.46&  19.146(030)	&  17.473(013)	&  16.860(009)	&  16.622(011)	&  17.939(017)	&  17.116(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 07:16:48.21 & $-$29:17:28.72&  18.996(051)	&  17.664(010)	&  17.147(007)	&  16.895(007)	&  18.057(015)	&  17.354(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 07:16:31.60 & $-$29:20:53.45&  20.845(177)	&  18.516(016)	&  17.298(008)	&  16.749(007)	&  19.248(024)	&  17.853(015)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 07:16:40.35 & $-$29:21:08.71&  19.185(033)	&  17.854(013)	&  17.376(008)	&  17.185(008)	&  18.252(011)	&  17.562(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 07:16:37.81 & $-$29:18:32.00&  19.167(033)	&  17.940(017)	&  17.505(008)	&  17.328(014)	&  18.320(012)	&  17.672(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 07:16:31.50 & $-$29:18:36.90& $ \cdots $	&  18.931(020)	&  17.490(011)	&  16.537(008)	&  19.727(052)	&  18.119(018)	&  15.297(011)	&  14.863(016)	&  14.271(011)	&  14.035(017)	\\
21 & 07:16:31.97 & $-$29:20:15.04&  19.668(046)	&  18.232(015)	&  17.691(008)	&  17.443(009)	&  18.654(019)	&  17.906(011)	&  16.722(014)	&  16.448(012)	&  16.025(012)	&  15.863(024)	\\
22 & 07:16:28.92 & $-$29:16:49.30&  19.278(070)	&  18.101(014)	&  17.804(009)	&  17.695(019)	&  18.378(012)	&  17.918(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 07:16:23.94 & $-$29:23:10.82&  19.266(038)	&  18.039(044)	&  17.566(008)	&  17.366(008)	&  18.464(037)	&  17.740(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24 & 07:16:42.51 & $-$29:20:04.99&  19.147(102)	&  18.032(010)	&  17.675(008)	&  17.514(010)	&  18.343(012)	&  17.812(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
25 & 07:16:32.97 & $-$29:19:14.77&  19.441(041)	&  18.200(010)	&  17.873(017)	&  17.761(016)	&  18.546(020)	&  17.985(014)	&  17.132(022)	&  16.889(017)	&  16.751(026)	&  16.779(051)	\\
26 & 07:16:47.93 & $-$29:22:22.87& $ \cdots $	&  19.222(015)	&  17.908(011)	&  17.228(013)	&  19.948(044)	&  18.524(015)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
27 & 07:16:23.35 & $-$29:19:17.40& $ \cdots $	&  19.500(027)	&  18.167(009)	&  17.349(011)	&  20.414(077)	&  18.752(023)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
28 & 07:16:39.84 & $-$29:15:40.50& $ \cdots $	&  19.265(017)	&  17.936(009)	&  16.989(012)	&  19.932(049)	&  18.553(026)	&  15.739(012)	&  15.295(012)	&  14.667(015)	& $ \cdots $	\\
29 & 07:16:40.54 & $-$29:18:51.73&  20.029(067)	&  18.943(012)	&  18.546(014)	&  18.351(025)	&  19.300(029)	&  18.703(020)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
30 & 07:16:32.94 & $-$29:15:36.25& $ \cdots $	&  19.044(013)	&  18.259(010)	&  17.926(018)	&  19.607(032)	&  18.581(030)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
31 & 07:16:27.19 & $-$29:20:09.17&  20.421(148)	&  19.370(022)	&  18.851(020)	&  18.702(027)	&  19.779(037)	&  19.083(031)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
32 & 07:16:18.99 & $-$29:15:57.17& $ \cdots $	&  19.568(020)	&  19.141(020)	&  18.911(031)	&  19.982(083)	&  19.315(054)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
33 & 07:16:37.85 & $-$29:20:27.67& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.679(010)	&  12.341(013)	&  11.841(007)	&  11.691(038)	\\
34 & 07:16:36.24 & $-$29:18:08.82& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.186(011)	&  12.975(012)	&  12.724(010)	&  12.644(024)	\\
35 & 07:16:52.82 & $-$29:15:57.56& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.446(012)	&  13.208(012)	&  12.839(012)	& $ \cdots $	\\
36 & 07:16:39.53 & $-$29:23:38.90& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.937(012)	&  13.874(018)	&  13.793(012)	& $ \cdots $	\\
37 & 07:16:26.97 & $-$29:24:16.45& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.940(012)	&  13.536(018)	&  13.006(012)	& $ \cdots $	\\
38 & 07:16:31.38 & $-$29:15:17.75& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.894(012)	&  13.566(014)	&  13.068(012)	& $ \cdots $	\\
39 & 07:16:35.11 & $-$29:20:41.42& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.621(009)	&  14.313(011)	&  13.887(009)	&  13.768(018)	\\
40 & 07:16:39.67 & $-$29:18:05.33& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.940(007)	&  14.737(008)	&  14.486(011)	&  14.363(020)	\\
41 & 07:16:36.31 & $-$29:16:57.29& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.224(008)	&  14.975(012)	&  14.677(012)	& $ \cdots $	\\
42 & 07:16:34.53 & $-$29:19:05.52& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.431(012)	&  15.194(013)	&  14.879(013)	&  14.795(028)	\\
43 & 07:16:53.34 & $-$29:16:14.81& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.478(012)	&  15.224(012)	&  14.864(012)	& $ \cdots $	\\
44 & 07:16:51.00 & $-$29:21:09.65& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.626(009)	&  15.427(010)	&  15.208(012)	& $ \cdots $	\\
45 & 07:16:47.06 & $-$29:18:26.42& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.634(011)	&  15.417(008)	&  15.126(012)	& $ \cdots $	\\
46 & 07:16:47.84 & $-$29:19:34.64& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.640(010)	&  15.409(015)	&  15.112(015)	& $ \cdots $	\\
47 & 07:16:50.50 & $-$29:19:50.56& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.671(008)	&  15.308(008)	&  14.795(008)	& $ \cdots $	\\
48 & 07:16:41.07 & $-$29:18:02.74& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.734(008)	&  15.437(011)	&  15.024(008)	& $ \cdots $	\\
49 & 07:16:36.63 & $-$29:19:55.74& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.814(011)	&  15.509(011)	&  15.085(010)	&  14.954(020)	\\
50 & 07:16:45.63 & $-$29:18:40.79& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.826(008)	&  15.555(010)	&  15.215(008)	& $ \cdots $	\\
51 & 07:16:32.17 & $-$29:18:54.79& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.991(012)	&  15.716(013)	&  15.329(018)	&  15.221(039)	\\
52 & 07:16:46.26 & $-$29:23:48.05& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.112(018)	&  15.657(037)	&  15.075(014)	& $ \cdots $	\\
53 & 07:16:53.69 & $-$29:23:15.90& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.113(012)	&  15.731(018)	&  15.224(012)	& $ \cdots $	\\
54 & 07:16:35.23 & $-$29:20:17.23& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.297(012)	&  16.204(014)	&  16.089(018)	&  16.007(051)	\\
\multicolumn{13}{c}{\bf SN 2008gp}\\
01 & 03:22:45.85 & $+$01:21:10.76&  16.427(024)	&  14.995(011)	&  14.478(010)	&  14.303(011)	&  15.401(009)	&  14.679(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02 & 03:23:05.56 & $+$01:21:33.55&  17.261(037)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.566(009)	& $ \cdots $	&  12.812(007)	&  12.614(090)	&  11.936(010)	& $ \cdots $	\\
03 & 03:22:50.68 & $+$01:24:26.32&  16.716(009)	&  15.310(009)	&  14.766(008)	&  14.546(009)	&  15.718(009)	&  14.980(008)	&  13.814(020)	&  13.650(119)	&  13.174(012)	& $ \cdots $	\\
04 & 03:22:46.68 & $+$01:21:38.23&  20.446(091)	&  17.735(009)	&  16.407(008)	&  15.486(012)	&  18.469(011)	&  17.021(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 03:22:46.55 & $+$01:22:26.40&  17.797(012)	&  16.431(009)	&  15.899(008)	&  15.699(009)	&  16.832(012)	&  16.112(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
06 & 03:22:50.01 & $+$01:20:13.96&  17.768(032)	&  16.602(009)	&  16.164(008)	&  15.996(009)	&  16.954(009)	&  16.330(008)	& $ \cdots $	&  15.766(020)	&  14.867(167)	& $ \cdots $	\\
07 & 03:22:44.44 & $+$01:24:27.90&  17.984(012)	&  16.738(010)	&  16.230(008)	&  16.012(010)	&  17.122(010)	&  16.439(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 03:22:52.01 & $+$01:17:59.86&  21.459(211)	&  18.434(011)	&  17.038(017)	&  16.043(011)	&  19.231(021)	&  17.674(009)	&  14.768(014)	&  14.484(174)	& $ \cdots $	& $ \cdots $	\\
09 & 03:23:13.41 & $+$01:25:20.03&  19.812(075)	&  17.552(013)	&  16.653(008)	&  16.267(013)	&  18.137(011)	&  17.066(008)	&  15.345(011)	&  15.048(050)	&  14.475(020)	& $ \cdots $	\\
10 & 03:22:55.63 & $+$01:24:59.90& $ \cdots $	&  18.944(013)	&  17.525(009)	&  16.334(022)	&  19.833(056)	&  18.127(010)	&  14.930(010)	&  14.547(082)	&  13.966(010)	& $ \cdots $	\\
11 & 03:22:47.11 & $+$01:23:03.95& $ \cdots $	&  18.586(028)	&  17.186(008)	&  16.488(019)	&  19.306(022)	&  17.842(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 03:23:13.09 & $+$01:20:49.16&  18.652(018)	&  17.380(009)	&  16.896(008)	&  16.711(009)	&  17.761(011)	&  17.114(010)	&  16.040(010)	&  15.936(103)	&  15.489(097)	& $ \cdots $	\\
13 & 03:22:56.56 & $+$01:26:08.16& $ \cdots $	&  19.376(042)	&  17.825(014)	&  16.715(016)	&  20.176(072)	&  18.459(021)	&  15.380(011)	&  14.985(075)	&  14.309(010)	& $ \cdots $	\\
14 & 03:22:54.68 & $+$01:23:58.38&  19.259(035)	&  17.642(009)	&  17.012(008)	&  16.783(015)	&  18.089(012)	&  17.266(008)	&  16.032(011)	&  15.845(095)	&  15.427(126)	& $ \cdots $	\\
15 & 03:22:53.49 & $+$01:22:28.42& $ \cdots $	&  19.823(025)	&  18.410(018)	&  17.169(021)	&  20.703(076)	&  19.094(023)	&  15.689(014)	&  15.367(108)	&  14.802(144)	& $ \cdots $	\\
16 & 03:22:53.02 & $+$01:25:57.22& $ \cdots $	&  18.854(013)	&  17.852(009)	&  17.443(011)	&  19.427(028)	&  18.340(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 03:22:47.95 & $+$01:25:15.82& $ \cdots $	&  20.266(035)	&  18.839(015)	&  17.617(011)	&  21.234(122)	&  19.429(045)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 03:22:57.18 & $+$01:21:25.70&  19.802(075)	&  18.391(016)	&  17.784(008)	&  17.532(011)	&  18.857(020)	&  18.044(009)	&  16.763(018)	&  16.508(069)	&  16.055(088)	& $ \cdots $	\\
19 & 03:22:45.38 & $+$01:18:59.18& $ \cdots $	&  18.920(013)	&  18.092(015)	&  17.765(010)	&  19.509(026)	&  18.455(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 03:22:53.04 & $+$01:24:47.05& $ \cdots $	&  19.864(025)	&  18.590(011)	&  17.942(014)	&  20.696(079)	&  19.208(024)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21 & 03:23:03.54 & $+$01:26:07.58& $ \cdots $	&  18.957(030)	&  18.626(023)	&  18.520(031)	&  19.308(038)	&  18.747(025)	&  17.871(062)	&  17.565(044)	&  17.647(125)	& $ \cdots $	\\
22 & 03:23:09.30 & $+$01:24:05.00& $ \cdots $	&  21.277(220)	&  19.931(056)	&  18.341(018)	& $ \cdots $	&  20.538(084)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 03:23:10.96 & $+$01:19:28.85& $ \cdots $	&  21.110(087)	&  19.812(035)	&  18.457(032)	& $ \cdots $	&  20.589(150)	&  16.968(029)	&  16.517(072)	&  16.007(096)	& $ \cdots $	\\
24 & 03:22:59.42 & $+$01:18:22.90& $ \cdots $	&  19.642(020)	&  18.774(016)	&  18.352(081)	&  20.193(136)	&  19.136(021)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
25 & 03:22:52.03 & $+$01:20:59.42& $ \cdots $	&  22.193(228)	&  20.460(099)	&  18.728(030)	& $ \cdots $	&  21.034(175)	&  16.729(027)	&  16.237(077)	&  15.572(091)	& $ \cdots $	\\
26 & 03:23:05.25 & $+$01:22:25.68& $ \cdots $	& $ \cdots $	&  20.734(085)	&  19.028(033)	& $ \cdots $	& $ \cdots $	&  17.267(013)	&  16.800(040)	&  16.313(118)	& $ \cdots $	\\
27 & 03:22:58.36 & $+$01:22:40.62&  20.775(241)	&  19.798(023)	&  19.401(023)	&  19.239(082)	&  20.087(044)	&  19.579(030)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
28 & 03:23:16.50 & $+$01:25:22.01& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.041(010)	&  13.759(051)	&  13.217(012)	& $ \cdots $	\\
29 & 03:23:17.39 & $+$01:23:51.68& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.708(009)	&  13.490(043)	&  13.088(017)	& $ \cdots $	\\
30 & 03:23:18.73 & $+$01:16:36.05& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.590(010)	&  13.374(167)	& $ \cdots $	& $ \cdots $	\\
31 & 03:23:14.74 & $+$01:26:26.27& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.529(013)	&  14.343(050)	&  13.952(015)	& $ \cdots $	\\
32 & 03:23:20.92 & $+$01:18:27.32& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.475(011)	&  14.301(158)	&  13.724(010)	& $ \cdots $	\\
33 & 03:22:54.90 & $+$01:17:38.29& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.252(010)	&  14.944(181)	& $ \cdots $	& $ \cdots $	\\
34 & 03:23:17.18 & $+$01:26:36.02& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.305(010)	&  15.927(055)	&  15.282(024)	& $ \cdots $	\\
35 & 03:23:06.70 & $+$01:21:24.62& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.002(011)	&  15.675(097)	&  14.997(142)	& $ \cdots $	\\
36 & 03:22:53.85 & $+$01:17:14.17& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.601(021)	&  15.296(172)	&  14.521(053)	& $ \cdots $	\\
37 & 03:23:17.91 & $+$01:19:40.66& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.412(012)	&  16.014(092)	&  15.373(063)	& $ \cdots $	\\
38 & 03:23:07.98 & $+$01:16:55.42& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.520(019)	&  16.126(142)	&  15.416(177)	& $ \cdots $	\\
39 & 03:23:13.79 & $+$01:17:25.44& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.690(011)	&  16.357(112)	&  15.693(188)	& $ \cdots $	\\
40 & 03:23:11.88 & $+$01:16:30.32& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.680(013)	&  16.278(031)	&  15.715(194)	& $ \cdots $	\\
41 & 03:23:13.54 & $+$01:17:40.45& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.560(024)	&  17.139(169)	&  16.477(201)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2008hv}\\
01 & 09:07:50.58 & $+$03:23:10.93&  16.523(015)	&  15.377(005)	&  15.012(005)	&  14.889(005)	&  15.718(005)	&  15.155(005)	&  14.283(019)	&  14.021(034)	&  13.744(016)	& $ \cdots $	\\
02 & 09:07:33.01 & $+$03:21:31.97&  17.361(010)	&  16.085(005)	&  15.645(005)	&  15.496(005)	&  16.468(005)	&  15.820(005)	&  14.847(020)	&  14.610(033)	&  14.287(016)	& $ \cdots $	\\
03 & 09:07:43.14 & $+$03:27:50.44&  18.424(015)	&  16.408(007)	&  15.651(005)	&  15.356(005)	&  16.921(006)	&  15.988(007)	&  14.534(034)	&  14.166(062)	&  13.725(021)	& $ \cdots $	\\
04 & 09:07:37.67 & $+$03:26:24.54&  17.973(010)	&  16.279(005)	&  15.646(005)	&  15.388(005)	&  16.758(005)	&  15.916(006)	&  14.601(023)	&  14.265(051)	&  13.839(021)	& $ \cdots $	\\
05 & 09:07:33.06 & $+$03:22:00.91&  18.602(017)	&  16.571(009)	&  15.882(005)	&  15.664(005)	&  17.086(007)	&  16.179(005)	&  14.906(020)	&  14.607(031)	&  14.200(016)	& $ \cdots $	\\
06 & 09:07:34.01 & $+$03:22:15.31&  18.606(016)	&  16.669(005)	&  15.995(005)	&  15.777(005)	&  17.170(006)	&  16.277(005)	&  15.034(019)	&  14.707(040)	&  14.311(015)	& $ \cdots $	\\
07 & 09:07:30.83 & $+$03:26:20.98&  18.053(011)	&  16.824(006)	&  16.371(005)	&  16.193(006)	&  17.192(006)	&  16.546(005)	&  15.496(036)	&  15.239(051)	&  14.924(022)	& $ \cdots $	\\
08 & 09:07:49.61 & $+$03:22:37.78&  18.773(014)	&  17.211(008)	&  16.653(005)	&  16.444(005)	&  17.672(007)	&  16.883(005)	&  15.754(018)	&  15.429(033)	&  15.080(020)	& $ \cdots $	\\
09 & 09:07:40.73 & $+$03:22:13.04&  19.005(025)	&  17.331(010)	&  16.699(005)	&  16.444(005)	&  17.812(010)	&  16.963(007)	&  15.672(019)	&  15.336(036)	&  14.914(017)	& $ \cdots $	\\
10 & 09:07:53.26 & $+$03:21:12.28&  20.420(058)	&  18.003(007)	&  16.963(007)	&  16.551(009)	&  18.622(011)	&  17.434(010)	&  15.629(021)	&  15.229(034)	&  14.640(014)	& $ \cdots $	\\
11 & 09:07:54.87 & $+$03:23:53.05&  18.241(011)	&  17.258(007)	&  16.945(007)	&  16.827(007)	&  17.555(011)	&  17.068(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 09:07:53.06 & $+$03:22:38.42&  19.125(025)	&  17.583(010)	&  16.964(006)	&  16.710(006)	&  18.070(010)	&  17.214(006)	&  15.958(020)	&  15.593(034)	&  15.190(019)	& $ \cdots $	\\
13 & 09:07:49.77 & $+$03:23:33.54&  20.261(090)	&  18.030(009)	&  17.191(007)	&  16.889(008)	&  18.576(009)	&  17.560(006)	&  16.072(019)	&  15.685(036)	&  15.192(017)	& $ \cdots $	\\
14 & 09:07:29.83 & $+$03:24:27.58&  20.764(115)	&  18.309(016)	&  17.268(007)	&  16.881(005)	&  18.891(013)	&  17.750(008)	&  15.955(024)	&  15.569(039)	&  15.003(023)	& $ \cdots $	\\
15 & 09:07:31.47 & $+$03:24:25.96&  20.989(207)	&  18.706(010)	&  17.461(008)	&  16.941(007)	&  19.376(016)	&  18.021(007)	&  15.915(019)	&  15.504(034)	&  14.916(018)	& $ \cdots $	\\
16 & 09:07:24.28 & $+$03:24:24.19&  19.898(081)	&  18.335(007)	&  17.667(006)	&  17.437(008)	&  18.793(011)	&  17.953(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17 & 09:07:52.40 & $+$03:25:01.42& $ \cdots $	&  19.043(010)	&  17.759(011)	&  17.201(010)	&  19.717(028)	&  18.342(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 09:07:49.01 & $+$03:20:55.32& $ \cdots $	&  19.678(014)	&  18.717(010)	&  18.351(013)	&  20.201(032)	&  19.130(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 09:07:22.32 & $+$03:20:02.76& $ \cdots $	&  19.959(031)	&  18.891(026)	&  18.436(032)	&  20.532(057)	&  19.395(029)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 09:07:37.05 & $+$03:21:02.20& $ \cdots $	&  20.320(023)	&  18.908(010)	&  17.787(011)	&  21.133(092)	&  19.494(034)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21 & 09:07:27.83 & $+$03:24:50.65&  20.686(122)	&  19.617(013)	&  19.088(011)	&  18.878(015)	&  19.963(030)	&  19.307(018)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 09:07:30.68 & $+$03:18:07.38& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.058(012)	&  11.602(091)	&  11.226(014)	& $ \cdots $	\\
23 & 09:07:45.59 & $+$03:28:20.14& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.435(032)	&  12.156(012)	&  11.625(010)	& $ \cdots $	\\
24 & 09:07:28.84 & $+$03:19:23.77& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.478(033)	&  13.124(054)	&  12.724(030)	& $ \cdots $	\\
25 & 09:07:54.69 & $+$03:18:38.70& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.784(030)	&  13.519(055)	&  13.381(034)	& $ \cdots $	\\
26 & 09:07:45.96 & $+$03:25:38.96& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.820(023)	&  13.427(036)	&  12.796(020)	& $ \cdots $	\\
27 & 09:07:41.71 & $+$03:24:26.86& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.033(019)	&  13.825(039)	&  13.498(020)	& $ \cdots $	\\
28 & 09:07:36.10 & $+$03:21:08.78& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.553(021)	&  14.145(039)	&  13.610(016)	& $ \cdots $	\\
29 & 09:07:41.09 & $+$03:20:52.08& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.749(023)	&  14.464(030)	&  14.042(017)	& $ \cdots $	\\
30 & 09:07:27.53 & $+$03:28:46.52& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.774(030)	&  14.407(088)	&  14.118(027)	& $ \cdots $	\\
31 & 09:07:55.29 & $+$03:22:01.85& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.377(018)	&  15.864(033)	&  15.353(018)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2008ia}\\
01 & 08:50:58.45 & $-$61:16:19.67&  16.104(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.787(016)	& $ \cdots $	&  12.366(010)	&  12.129(015)	&  11.555(023)	& $ \cdots $	\\
02 & 08:50:49.33 & $-$61:17:26.99& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.413(012)	& $ \cdots $	&  12.660(008)	&  12.449(010)	&  12.094(013)	& $ \cdots $	\\
03 & 08:50:33.82 & $-$61:20:26.02&  16.928(015)	&  15.420(009)	&  14.860(011)	&  14.646(009)	&  15.840(009)	&  15.081(008)	&  13.939(020)	&  13.680(014)	&  13.288(024)	& $ \cdots $	\\
04 & 08:50:32.35 & $-$61:19:55.78&  16.353(008)	&  15.019(015)	& $ \cdots $	&  14.387(015)	&  15.374(008)	&  14.731(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 08:50:31.02 & $-$61:15:42.62&  18.541(028)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.995(008)	& $ \cdots $	&  12.543(008)	&  12.161(014)	&  11.473(025)	& $ \cdots $	\\
06 & 08:50:30.93 & $-$61:17:34.87&  16.832(008)	&  15.395(009)	&  14.772(009)	&  14.484(009)	&  15.825(008)	&  15.025(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 08:50:20.10 & $-$61:16:21.97&  16.768(009)	&  15.416(008)	&  14.874(009)	&  14.652(009)	&  15.821(009)	&  15.084(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08 & 08:50:19.82 & $-$61:14:09.46&  15.595(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.651(016)	& $ \cdots $	&  13.074(025)	&  12.855(017)	&  12.565(018)	& $ \cdots $	\\
09 & 08:50:18.94 & $-$61:18:07.85&  15.471(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.482(011)	&  14.030(014)	&  13.357(016)	&  13.216(016)	&  13.027(011)	& $ \cdots $	\\
10 & 08:50:14.35 & $-$61:16:31.76&  16.119(008)	&  14.933(015)	& $ \cdots $	&  14.524(015)	&  15.211(008)	&  14.722(008)	& $ \cdots $	& $ \cdots $	&  13.579(023)	& $ \cdots $	\\
11 & 08:50:12.10 & $-$61:19:21.32&  16.562(008)	&  15.379(007)	&  14.982(009)	&  14.840(007)	&  15.713(009)	&  15.124(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 08:51:00.06 & $-$61:14:10.50&  16.645(008)	&  15.414(007)	&  15.006(011)	&  14.857(007)	&  15.752(009)	&  15.158(007)	&  14.238(010)	&  14.055(010)	&  13.734(025)	& $ \cdots $	\\
13 & 08:50:12.84 & $-$61:13:11.39&  18.225(013)	&  15.944(009)	&  15.033(009)	&  14.631(009)	&  16.529(008)	&  15.403(010)	& $ \cdots $	& $ \cdots $	&  12.724(020)	& $ \cdots $	\\
14 & 08:50:30.87 & $-$61:18:27.43&  16.818(008)	&  15.511(008)	&  15.053(007)	&  14.870(007)	&  15.874(008)	&  15.227(007)	&  14.201(007)	&  13.975(011)	&  13.638(013)	& $ \cdots $	\\
15 & 08:50:02.30 & $-$61:18:19.55&  16.721(008)	&  15.473(009)	&  15.073(009)	&  14.929(007)	&  15.808(009)	&  15.218(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16 & 08:50:25.50 & $-$61:14:20.29&  16.880(008)	&  15.624(009)	&  15.136(007)	&  14.937(007)	&  15.993(008)	&  15.325(007)	&  14.261(020)	&  14.011(019)	&  13.658(020)	& $ \cdots $	\\
17 & 08:50:04.43 & $-$61:16:30.79&  16.941(009)	&  15.634(007)	&  15.197(007)	&  15.043(009)	&  15.993(008)	&  15.357(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 08:50:10.69 & $-$61:19:52.00&  18.406(022)	&  16.113(013)	&  15.194(007)	&  14.787(007)	&  16.739(009)	&  15.577(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 08:51:00.42 & $-$61:20:36.42&  19.433(029)	&  16.316(012)	&  15.208(009)	&  14.741(007)	&  17.031(008)	&  15.679(007)	&  13.710(013)	&  13.328(023)	&  12.599(027)	& $ \cdots $	\\
20 & 08:50:08.77 & $-$61:14:29.54&  16.997(010)	&  15.753(009)	&  15.252(007)	&  15.054(007)	&  16.118(008)	&  15.444(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21 & 08:50:44.65 & $-$61:15:57.13&  18.159(025)	&  16.471(008)	&  15.824(009)	&  15.566(007)	&  16.939(008)	&  16.088(007)	&  14.807(010)	&  14.546(021)	&  14.066(014)	& $ \cdots $	\\
22 & 08:50:01.33 & $-$61:20:35.66&  18.118(011)	&  16.483(010)	&  15.825(011)	&  15.535(009)	&  16.955(011)	&  16.091(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 08:50:43.60 & $-$61:18:36.00&  18.279(012)	&  16.551(013)	&  15.908(007)	&  15.651(007)	&  17.021(010)	&  16.172(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24 & 08:49:59.66 & $-$61:14:02.98&  19.818(077)	&  17.368(015)	&  16.353(011)	&  15.936(011)	&  17.918(016)	&  16.788(017)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
25 & 08:50:42.50 & $-$61:12:42.23& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
26 & 08:51:08.60 & $-$61:12:12.82& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.842(009)	&  11.513(014)	& $ \cdots $	& $ \cdots $	\\
27 & 08:51:04.66 & $-$61:12:25.96& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.980(009)	&  11.639(012)	&  11.166(020)	& $ \cdots $	\\
28 & 08:50:44.93 & $-$61:11:55.18& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.637(014)	&  12.435(018)	& $ \cdots $	& $ \cdots $	\\
29 & 08:51:14.28 & $-$61:13:11.75& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.321(009)	&  12.947(014)	&  12.327(020)	& $ \cdots $	\\
30 & 08:50:46.38 & $-$61:15:34.67& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.570(009)	&  13.227(017)	&  12.612(013)	& $ \cdots $	\\
31 & 08:51:13.99 & $-$61:18:19.62& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.910(012)	&  13.677(008)	&  13.376(019)	& $ \cdots $	\\
32 & 08:51:18.23 & $-$61:16:15.82& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.913(012)	&  13.493(012)	&  12.792(018)	& $ \cdots $	\\
33 & 08:51:10.16 & $-$61:18:49.75& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.237(008)	&  13.939(008)	&  13.525(018)	& $ \cdots $	\\
34 & 08:51:11.38 & $-$61:13:44.83& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.273(010)	&  14.013(015)	&  13.567(021)	& $ \cdots $	\\
35 & 08:51:11.32 & $-$61:15:31.75& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.325(009)	&  14.090(012)	&  13.689(024)	& $ \cdots $	\\
36 & 08:50:30.33 & $-$61:16:53.65& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.547(012)	&  14.268(014)	&  13.854(012)	& $ \cdots $	\\
37 & 08:50:44.88 & $-$61:20:12.62& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.617(014)	&  14.250(020)	&  13.679(031)	& $ \cdots $	\\
38 & 08:50:29.75 & $-$61:15:07.49& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.026(015)	&  14.674(013)	&  14.177(013)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2009F}\\
01 & 04:59:21.56 & $-$11:10:53.90&  16.772(032)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.400(010)	& $ \cdots $	&  13.596(164)	&  13.213(120)	&  12.754(087)	& $ \cdots $	\\
02 & 04:59:20.61 & $-$11:06:47.81&  15.636(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.787(011)	& $ \cdots $	&  13.709(093)	&  13.483(086)	&  13.257(105)	& $ \cdots $	\\
03 & 04:59:15.88 & $-$11:08:37.21&  15.665(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.780(011)	& $ \cdots $	&  13.333(010)	&  13.254(084)	&  12.758(008)	& $ \cdots $	\\
04 & 04:59:14.52 & $-$11:03:56.38&  16.472(020)	&  15.045(015)	&  14.506(015)	&  14.280(015)	&  15.459(007)	&  14.735(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05 & 04:59:17.64 & $-$11:10:28.56&  16.500(018)	&  15.296(009)	&  14.869(007)	&  14.711(007)	&  15.639(010)	&  15.035(006)	&  14.332(155)	&  13.982(099)	&  13.602(068)	& $ \cdots $	\\
06 & 04:59:33.11 & $-$11:04:17.65&  17.494(023)	&  15.634(021)	&  14.942(007)	&  14.687(006)	&  16.105(007)	&  15.229(006)	&  14.262(132)	&  13.743(067)	&  13.553(137)	& $ \cdots $	\\
07 & 04:59:25.56 & $-$11:11:22.70&  17.546(022)	&  15.719(007)	&  15.066(006)	&  14.837(006)	&  16.201(010)	&  15.341(006)	&  14.361(154)	&  13.978(120)	&  13.371(010)	& $ \cdots $	\\
08 & 04:59:12.30 & $-$11:10:31.80&  18.727(034)	&  16.200(006)	&  15.263(006)	&  14.901(006)	&  16.779(009)	&  15.693(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09 & 04:59:07.58 & $-$11:08:19.18&  17.642(025)	&  15.952(007)	&  15.289(008)	&  15.008(007)	&  16.430(008)	&  15.567(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10 & 04:59:24.67 & $-$11:09:39.67&  17.118(017)	&  15.837(007)	&  15.414(006)	&  15.263(006)	&  16.194(007)	&  15.583(006)	&  14.852(126)	&  14.530(067)	&  14.138(062)	& $ \cdots $	\\
11 & 04:59:16.10 & $-$11:07:25.21&  17.769(016)	&  16.074(007)	&  15.505(006)	&  15.316(006)	&  16.520(009)	&  15.742(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 04:59:11.06 & $-$11:06:02.20&  17.801(011)	&  16.506(006)	&  16.075(007)	&  15.931(006)	&  16.850(009)	&  16.243(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13 & 04:59:36.70 & $-$11:05:58.63&  18.641(019)	&  16.831(015)	&  16.120(007)	&  15.842(006)	&  17.302(011)	&  16.422(006)	&  15.298(092)	&  14.940(083)	&  14.500(110)	& $ \cdots $	\\
14 & 04:59:19.53 & $-$11:05:48.16&  17.956(015)	&  16.650(006)	&  16.148(006)	&  15.942(006)	&  17.019(007)	&  16.360(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 04:59:36.05 & $-$11:09:19.08&  19.117(034)	&  17.052(006)	&  16.289(007)	&  16.013(006)	&  17.568(012)	&  16.619(006)	&  15.479(138)	&  15.041(064)	&  14.414(009)	& $ \cdots $	\\
16 & 04:59:27.59 & $-$11:09:19.98&  18.130(022)	&  16.832(008)	&  16.369(006)	&  16.187(006)	&  17.221(007)	&  16.557(006)	&  15.687(114)	&  15.495(090)	&  14.895(008)	& $ \cdots $	\\
17 & 04:59:19.24 & $-$11:06:02.16&  20.507(119)	&  17.677(013)	&  16.370(013)	&  15.444(006)	&  18.445(015)	&  16.972(009)	&  14.408(092)	&  13.925(076)	&  13.408(093)	& $ \cdots $	\\
18 & 04:59:24.01 & $-$11:03:54.40&  20.565(161)	&  17.884(017)	&  16.590(015)	&  15.347(006)	&  18.684(015)	&  17.158(010)	&  13.942(012)	&  13.558(064)	&  12.773(012)	& $ \cdots $	\\
19 & 04:59:31.76 & $-$11:07:36.98& $ \cdots $	&  18.519(010)	&  17.155(012)	&  16.156(007)	&  19.239(024)	&  17.745(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 04:59:38.55 & $-$11:10:07.03& $ \cdots $	&  18.662(016)	&  17.251(015)	&  16.312(008)	&  19.477(031)	&  17.897(010)	&  15.289(166)	&  14.751(145)	&  13.927(062)	& $ \cdots $	\\
21 & 04:59:35.04 & $-$11:08:22.09&  19.236(049)	&  18.165(021)	&  17.757(013)	&  17.602(011)	&  18.488(017)	&  17.925(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22 & 04:59:21.53 & $-$11:04:35.94&  20.152(086)	&  18.457(023)	&  17.768(012)	&  17.485(007)	&  18.986(034)	&  18.056(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23 & 04:59:34.81 & $-$11:07:48.68&  20.459(113)	&  18.395(009)	&  17.753(009)	&  17.545(007)	&  18.839(018)	&  18.013(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24 & 04:59:25.98 & $-$11:05:46.50&  19.575(046)	&  18.356(009)	&  17.962(008)	&  17.819(007)	&  18.731(017)	&  18.137(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
25 & 04:59:37.97 & $-$11:06:54.50& $ \cdots $	&  19.435(022)	&  18.095(016)	&  17.318(007)	&  20.217(067)	&  18.687(027)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
26 & 04:59:43.28 & $-$11:11:35.95& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.869(014)	&  11.620(159)	&  10.820(014)	& $ \cdots $	\\
27 & 04:59:43.70 & $-$11:06:52.45& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.110(059)	&  11.990(087)	&  11.725(137)	& $ \cdots $	\\
28 & 04:59:41.84 & $-$11:11:52.37& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.365(015)	&  12.224(121)	&  11.600(008)	& $ \cdots $	\\
29 & 04:59:26.89 & $-$11:12:43.74& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.519(015)	&  12.223(119)	&  11.356(019)	& $ \cdots $	\\
30 & 04:59:45.42 & $-$11:05:00.49& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.333(010)	&  12.176(095)	&  11.689(167)	& $ \cdots $	\\
31 & 04:59:42.48 & $-$11:08:38.98& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.038(010)	&  13.760(076)	&  12.959(006)	& $ \cdots $	\\
32 & 04:59:31.66 & $-$11:02:28.43& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.024(019)	&  13.918(114)	&  13.292(014)	& $ \cdots $	\\
33 & 04:59:17.25 & $-$11:07:47.82& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.841(107)	&  14.418(068)	&  14.004(087)	& $ \cdots $	\\
34 & 04:59:27.22 & $-$11:02:20.08& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.466(015)	&  14.566(014)	& $ \cdots $	& $ \cdots $	\\
35 & 04:59:23.88 & $-$11:05:11.90& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.050(076)	&  15.681(077)	&  15.114(072)	& $ \cdots $	\\
36 & 04:59:25.33 & $-$11:08:06.45& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.411(066)	&  16.110(052)	&  15.736(068)	& $ \cdots $	\\
37 & 04:59:19.44 & $-$11:07:56.20& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.379(072)	&  18.027(082)	&  17.226(083)	& $ \cdots $	\\
38 & 04:59:28.90 & $-$11:08:53.34& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.593(093)	&  18.074(065)	&  17.542(072)	& $ \cdots $	\\
39 & 04:59:21.67 & $-$11:06:42.52& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.220(061)	&  16.718(056)	&  16.180(077)	& $ \cdots $	\\
\multicolumn{13}{c}{\bf SN 2009dc}\\
01 & 15:51:13.67 & $+$25:41:20.44&  16.867(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.391(016)	& $ \cdots $	&  13.095(007)	&  12.777(008)	&  12.331(007)	& $ \cdots $	\\
02 & 15:51:28.88 & $+$25:40:07.82&  16.508(016)	&  15.204(015)	&  14.644(015)	&  14.502(015)	&  15.600(016)	&  14.883(014)	&  13.865(007)	&  13.594(007)	&  13.251(007)	& $ \cdots $	\\
03 & 15:51:01.38 & $+$25:41:11.04&  16.941(016)	&  15.517(015)	&  14.946(015)	&  14.818(015)	&  15.931(016)	&  15.193(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04 & 15:51:03.44 & $+$25:46:00.84&  18.967(039)	&  16.180(015)	&  14.977(015)	&  14.548(015)	&  16.832(016)	&  15.532(014)	&  13.559(012)	&  13.169(012)	&  12.599(012)	& $ \cdots $	\\
05 & 15:51:11.82 & $+$25:41:48.62&  17.900(018)	&  16.215(015)	&  15.546(015)	&  15.370(015)	&  16.679(016)	&  15.837(014)	&  14.673(007)	&  14.390(008)	&  14.009(008)	& $ \cdots $	\\
06 & 15:51:00.71 & $+$25:43:02.78& $ \cdots $	&  17.484(015)	&  16.184(015)	&  15.709(015)	&  18.188(016)	&  16.792(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07 & 15:51:17.42 & $+$25:39:59.36&  18.023(021)	&  16.820(015)	&  16.303(015)	&  16.196(015)	&  17.179(016)	&  16.528(014)	&  15.557(009)	&  15.309(007)	&  15.010(016)	& $ \cdots $	\\
08 & 15:51:25.00 & $+$25:42:17.82&  19.498(061)	&  17.304(015)	&  16.440(015)	&  16.213(015)	&  17.867(016)	&  16.830(014)	&  15.456(008)	&  15.130(010)	&  14.682(009)	& $ \cdots $	\\
09 & 15:51:11.99 & $+$25:39:32.08&  18.332(026)	&  17.120(015)	&  16.550(015)	&  16.404(015)	&  17.536(016)	&  16.789(014)	&  15.765(008)	&  15.504(011)	&  15.137(017)	& $ \cdots $	\\
10 & 15:50:59.16 & $+$25:43:04.98&  18.304(025)	&  17.222(015)	&  16.748(015)	&  16.652(015)	&  17.566(016)	&  16.962(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11 & 15:51:00.42 & $+$25:44:00.31& $ \cdots $	&  18.163(015)	&  16.770(015)	&  16.218(015)	&  18.882(022)	&  17.406(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12 & 15:51:14.03 & $+$25:38:50.82&  18.862(039)	&  17.416(015)	&  16.811(015)	&  16.660(015)	&  17.856(016)	&  17.067(014)	&  16.009(014)	&  15.720(015)	&  15.399(026)	& $ \cdots $	\\
13 & 15:51:25.45 & $+$25:39:18.40&  18.687(033)	&  17.460(015)	&  16.912(015)	&  16.788(015)	&  17.848(016)	&  17.146(014)	&  16.162(013)	&  15.919(014)	&  15.571(040)	& $ \cdots $	\\
14 & 15:50:56.15 & $+$25:44:44.02&  18.592(033)	&  17.531(015)	&  17.024(015)	&  16.897(015)	&  17.886(016)	&  17.242(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15 & 15:51:16.99 & $+$25:42:40.54&  19.765(082)	&  18.183(015)	&  17.420(015)	&  17.152(015)	&  18.696(020)	&  17.763(014)	&  16.349(021)	&  16.008(011)	&  15.485(022)	& $ \cdots $	\\
16 & 15:51:27.83 & $+$25:45:18.83& $ \cdots $	&  19.409(022)	&  17.924(015)	&  17.045(015)	&  20.181(063)	&  18.618(021)	&  15.829(013)	&  15.388(010)	&  14.702(014)	& $ \cdots $	\\
17 & 15:51:02.46 & $+$25:38:36.82& $ \cdots $	&  18.950(016)	&  18.064(015)	&  17.763(015)	&  19.533(040)	&  18.481(018)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18 & 15:50:59.83 & $+$25:39:51.88& $ \cdots $	&  19.251(020)	&  18.056(015)	&  17.641(015)	&  19.871(049)	&  18.606(018)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19 & 15:50:59.27 & $+$25:46:03.47& $ \cdots $	&  19.027(017)	&  18.233(015)	&  18.023(017)	&  19.602(041)	&  18.624(018)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20 & 15:51:27.90 & $+$25:45:56.84& $ \cdots $	&  19.271(021)	&  18.386(016)	&  18.069(019)	&  19.844(051)	&  18.798(021)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21 & 15:51:14.63 & $+$25:44:49.96& $ \cdots $	&  19.548(026)	&  18.399(016)	&  17.975(017)	&  20.167(064)	&  18.902(025)	&  17.044(036)	&  16.662(042)	&  16.015(031)	& $ \cdots $	\\
22 & 15:51:26.60 & $+$25:41:51.65& $ \cdots $	&  20.112(043)	&  18.574(020)	&  17.428(015)	&  20.841(113)	&  19.249(036)	&  16.012(008)	&  15.556(008)	&  14.989(010)	& $ \cdots $	\\
23 & 15:51:15.56 & $+$25:47:20.51& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.341(025)	&  14.903(014)	&  14.329(015)	& $ \cdots $	\\
24 & 15:51:30.47 & $+$25:39:37.40& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.277(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
25 & 15:51:33.08 & $+$25:44:53.09& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.033(009)	&  12.611(010)	&  11.968(010)	& $ \cdots $	\\
26 & 15:51:31.92 & $+$25:39:13.75& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.738(009)	&  12.460(012)	&  12.149(009)	& $ \cdots $	\\
27 & 15:51:31.27 & $+$25:39:56.16& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.368(007)	&  14.062(007)	&  13.697(007)	& $ \cdots $	\\
28 & 15:51:21.86 & $+$25:37:46.27& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.637(012)	&  14.346(020)	&  13.932(020)	& $ \cdots $	\\
29 & 15:51:34.47 & $+$25:42:39.06& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.197(009)	&  14.965(010)	&  14.664(013)	& $ \cdots $	\\
30 & 15:51:19.14 & $+$25:47:00.67& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.629(010)	&  15.344(010)	&  14.906(031)	& $ \cdots $	\\
31 & 15:51:31.95 & $+$25:46:44.33& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.967(022)	&  15.718(010)	&  15.382(032)	& $ \cdots $	\\
32 & 15:51:25.95 & $+$25:38:52.15& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.960(017)	&  15.466(014)	&  14.890(019)	& $ \cdots $	\\
\enddata
\tablecomments{Uncertainties given in parentheses in thousandths of a
  magnitude correspond to an rms of the magnitudes obtained on
  photometric nights.}
%\tablenotetext{a}{}
\end{deluxetable}
%
%

